The surrogate Gibbs-posterior of a corrected stochastic MALA: Towards uncertainty quantification for neural networks

MALA is a popular gradient-based Markov chain Monte Carlo method to access the Gibbs-posterior distribution. Stochastic MALA (sMALA) scales to large data sets, but changes the target distribution from the Gibbs-posterior to a surrogate posterior which only exploits a reduced sample size. We introduce a corrected stochastic MALA (csMALA) with a simple correction term for which distance between the resulting surrogate posterior and the original Gibbs-posterior decreases in the full sample size while retaining scalability. In a nonparametric regression model, we prove a PAC-Bayes oracle inequality for the surrogate posterior. Uncertainties can be quantified by sampling from the surrogate posterior. Focusing on Bayesian neural networks, we analyze the diameter and coverage of credible balls for shallow neural networks and we show optimal contraction rates for deep neural networks. Our credibility result is independent of the correction and can also be applied to the standard Gibbs-posterior. A simulation study in a high-dimensional parameter space demonstrates that an estimator drawn from csMALA based on its surrogate Gibbs-posterior indeed exhibits these advantages in practice.

==> posteriors.tex <==
% Created by tikzDevice version 0.12.3 on 2023-05-02 16:00:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.5pt,y=.5pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (867.24,433.62);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (408.42,384.42);
\definecolor{drawColor}{RGB}{1,115,178}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.50, 73.17) --
	( 62.67, 73.17) --
	( 62.84, 73.17) --
	( 63.00, 73.17) --
	( 63.17, 73.17) --
	( 63.34, 73.17) --
	( 63.50, 73.17) --
	( 63.67, 73.17) --
	( 63.83, 73.17) --
	( 64.00, 73.17) --
	( 64.17, 73.17) --
	( 64.33, 73.17) --
	( 64.50, 73.17) --
	( 64.67, 73.17) --
	( 64.83, 73.17) --
	( 65.00, 73.17) --
	( 65.17, 73.17) --
	( 65.33, 73.17) --
	( 65.50, 73.17) --
	( 65.66, 73.17) --
	( 65.83, 73.17) --
	( 66.00, 73.17) --
	( 66.16, 73.17) --
	( 66.33, 73.17) --
	( 66.50, 73.17) --
	( 66.66, 73.17) --
	( 66.83, 73.17) --
	( 66.99, 73.17) --
	( 67.16, 73.17) --
	( 67.33, 73.17) --
	( 67.49, 73.17) --
	( 67.66, 73.17) --
	( 67.83, 73.17) --
	( 67.99, 73.17) --
	( 68.16, 73.17) --
	( 68.33, 73.17) --
	( 68.49, 73.17) --
	( 68.66, 73.17) --
	( 68.82, 73.17) --
	( 68.99, 73.17) --
	( 69.16, 73.17) --
	( 69.32, 73.17) --
	( 69.49, 73.17) --
	( 69.66, 73.17) --
	( 69.82, 73.17) --
	( 69.99, 73.17) --
	( 70.15, 73.17) --
	( 70.32, 73.17) --
	( 70.49, 73.17) --
	( 70.65, 73.17) --
	( 70.82, 73.17) --
	( 70.99, 73.17) --
	( 71.15, 73.17) --
	( 71.32, 73.17) --
	( 71.48, 73.17) --
	( 71.65, 73.17) --
	( 71.82, 73.17) --
	( 71.98, 73.17) --
	( 72.15, 73.17) --
	( 72.32, 73.17) --
	( 72.48, 73.17) --
	( 72.65, 73.17) --
	( 72.82, 73.17) --
	( 72.98, 73.17) --
	( 73.15, 73.17) --
	( 73.31, 73.17) --
	( 73.48, 73.17) --
	( 73.65, 73.17) --
	( 73.81, 73.17) --
	( 73.98, 73.17) --
	( 74.15, 73.17) --
	( 74.31, 73.17) --
	( 74.48, 73.17) --
	( 74.64, 73.17) --
	( 74.81, 73.17) --
	( 74.98, 73.17) --
	( 75.14, 73.17) --
	( 75.31, 73.17) --
	( 75.48, 73.17) --
	( 75.64, 73.17) --
	( 75.81, 73.17) --
	( 75.98, 73.17) --
	( 76.14, 73.17) --
	( 76.31, 73.17) --
	( 76.47, 73.17) --
	( 76.64, 73.17) --
	( 76.81, 73.17) --
	( 76.97, 73.17) --
	( 77.14, 73.17) --
	( 77.31, 73.17) --
	( 77.47, 73.17) --
	( 77.64, 73.17) --
	( 77.80, 73.17) --
	( 77.97, 73.17) --
	( 78.14, 73.17) --
	( 78.30, 73.17) --
	( 78.47, 73.17) --
	( 78.64, 73.17) --
	( 78.80, 73.17) --
	( 78.97, 73.17) --
	( 79.14, 73.17) --
	( 79.30, 73.17) --
	( 79.47, 73.17) --
	( 79.63, 73.17) --
	( 79.80, 73.17) --
	( 79.97, 73.17) --
	( 80.13, 73.17) --
	( 80.30, 73.17) --
	( 80.47, 73.17) --
	( 80.63, 73.17) --
	( 80.80, 73.17) --
	( 80.96, 73.17) --
	( 81.13, 73.17) --
	( 81.30, 73.17) --
	( 81.46, 73.18) --
	( 81.63, 73.18) --
	( 81.80, 73.18) --
	( 81.96, 73.18) --
	( 82.13, 73.18) --
	( 82.29, 73.18) --
	( 82.46, 73.18) --
	( 82.63, 73.18) --
	( 82.79, 73.18) --
	( 82.96, 73.18) --
	( 83.13, 73.18) --
	( 83.29, 73.18) --
	( 83.46, 73.18) --
	( 83.63, 73.18) --
	( 83.79, 73.18) --
	( 83.96, 73.18) --
	( 84.12, 73.18) --
	( 84.29, 73.18) --
	( 84.46, 73.18) --
	( 84.62, 73.18) --
	( 84.79, 73.18) --
	( 84.96, 73.18) --
	( 85.12, 73.18) --
	( 85.29, 73.18) --
	( 85.45, 73.18) --
	( 85.62, 73.18) --
	( 85.79, 73.18) --
	( 85.95, 73.18) --
	( 86.12, 73.18) --
	( 86.29, 73.18) --
	( 86.45, 73.18) --
	( 86.62, 73.18) --
	( 86.79, 73.18) --
	( 86.95, 73.18) --
	( 87.12, 73.18) --
	( 87.28, 73.18) --
	( 87.45, 73.18) --
	( 87.62, 73.18) --
	( 87.78, 73.18) --
	( 87.95, 73.18) --
	( 88.12, 73.18) --
	( 88.28, 73.18) --
	( 88.45, 73.18) --
	( 88.61, 73.18) --
	( 88.78, 73.18) --
	( 88.95, 73.18) --
	( 89.11, 73.18) --
	( 89.28, 73.18) --
	( 89.45, 73.18) --
	( 89.61, 73.18) --
	( 89.78, 73.18) --
	( 89.94, 73.18) --
	( 90.11, 73.18) --
	( 90.28, 73.18) --
	( 90.44, 73.18) --
	( 90.61, 73.18) --
	( 90.78, 73.18) --
	( 90.94, 73.18) --
	( 91.11, 73.18) --
	( 91.28, 73.18) --
	( 91.44, 73.18) --
	( 91.61, 73.18) --
	( 91.77, 73.18) --
	( 91.94, 73.18) --
	( 92.11, 73.18) --
	( 92.27, 73.18) --
	( 92.44, 73.18) --
	( 92.61, 73.18) --
	( 92.77, 73.18) --
	( 92.94, 73.18) --
	( 93.10, 73.18) --
	( 93.27, 73.18) --
	( 93.44, 73.18) --
	( 93.60, 73.19) --
	( 93.77, 73.19) --
	( 93.94, 73.19) --
	( 94.10, 73.19) --
	( 94.27, 73.19) --
	( 94.44, 73.19) --
	( 94.60, 73.19) --
	( 94.77, 73.19) --
	( 94.93, 73.19) --
	( 95.10, 73.19) --
	( 95.27, 73.19) --
	( 95.43, 73.19) --
	( 95.60, 73.19) --
	( 95.77, 73.19) --
	( 95.93, 73.19) --
	( 96.10, 73.19) --
	( 96.26, 73.19) --
	( 96.43, 73.19) --
	( 96.60, 73.19) --
	( 96.76, 73.19) --
	( 96.93, 73.19) --
	( 97.10, 73.19) --
	( 97.26, 73.19) --
	( 97.43, 73.19) --
	( 97.59, 73.19) --
	( 97.76, 73.19) --
	( 97.93, 73.19) --
	( 98.09, 73.19) --
	( 98.26, 73.20) --
	( 98.43, 73.20) --
	( 98.59, 73.20) --
	( 98.76, 73.20) --
	( 98.93, 73.20) --
	( 99.09, 73.20) --
	( 99.26, 73.20) --
	( 99.42, 73.20) --
	( 99.59, 73.20) --
	( 99.76, 73.20) --
	( 99.92, 73.20) --
	(100.09, 73.20) --
	(100.26, 73.20) --
	(100.42, 73.20) --
	(100.59, 73.20) --
	(100.75, 73.20) --
	(100.92, 73.20) --
	(101.09, 73.20) --
	(101.25, 73.21) --
	(101.42, 73.21) --
	(101.59, 73.21) --
	(101.75, 73.21) --
	(101.92, 73.21) --
	(102.09, 73.21) --
	(102.25, 73.21) --
	(102.42, 73.21) --
	(102.58, 73.21) --
	(102.75, 73.21) --
	(102.92, 73.21) --
	(103.08, 73.21) --
	(103.25, 73.22) --
	(103.42, 73.22) --
	(103.58, 73.22) --
	(103.75, 73.22) --
	(103.91, 73.22) --
	(104.08, 73.22) --
	(104.25, 73.22) --
	(104.41, 73.22) --
	(104.58, 73.22) --
	(104.75, 73.22) --
	(104.91, 73.23) --
	(105.08, 73.23) --
	(105.24, 73.23) --
	(105.41, 73.23) --
	(105.58, 73.23) --
	(105.74, 73.23) --
	(105.91, 73.23) --
	(106.08, 73.23) --
	(106.24, 73.24) --
	(106.41, 73.24) --
	(106.58, 73.24) --
	(106.74, 73.24) --
	(106.91, 73.24) --
	(107.07, 73.24) --
	(107.24, 73.24) --
	(107.41, 73.25) --
	(107.57, 73.25) --
	(107.74, 73.25) --
	(107.91, 73.25) --
	(108.07, 73.25) --
	(108.24, 73.25) --
	(108.40, 73.26) --
	(108.57, 73.26) --
	(108.74, 73.26) --
	(108.90, 73.26) --
	(109.07, 73.26) --
	(109.24, 73.27) --
	(109.40, 73.27) --
	(109.57, 73.27) --
	(109.74, 73.27) --
	(109.90, 73.28) --
	(110.07, 73.28) --
	(110.23, 73.28) --
	(110.40, 73.28) --
	(110.57, 73.28) --
	(110.73, 73.29) --
	(110.90, 73.29) --
	(111.07, 73.29) --
	(111.23, 73.30) --
	(111.40, 73.30) --
	(111.56, 73.30) --
	(111.73, 73.30) --
	(111.90, 73.31) --
	(112.06, 73.31) --
	(112.23, 73.31) --
	(112.40, 73.32) --
	(112.56, 73.32) --
	(112.73, 73.32) --
	(112.90, 73.33) --
	(113.06, 73.33) --
	(113.23, 73.33) --
	(113.39, 73.34) --
	(113.56, 73.34) --
	(113.73, 73.35) --
	(113.89, 73.35) --
	(114.06, 73.35) --
	(114.23, 73.36) --
	(114.39, 73.36) --
	(114.56, 73.37) --
	(114.72, 73.37) --
	(114.89, 73.38) --
	(115.06, 73.38) --
	(115.22, 73.39) --
	(115.39, 73.39) --
	(115.56, 73.40) --
	(115.72, 73.40) --
	(115.89, 73.41) --
	(116.05, 73.41) --
	(116.22, 73.42) --
	(116.39, 73.42) --
	(116.55, 73.43) --
	(116.72, 73.43) --
	(116.89, 73.44) --
	(117.05, 73.45) --
	(117.22, 73.45) --
	(117.39, 73.46) --
	(117.55, 73.47) --
	(117.72, 73.47) --
	(117.88, 73.48) --
	(118.05, 73.49) --
	(118.22, 73.49) --
	(118.38, 73.50) --
	(118.55, 73.51) --
	(118.72, 73.52) --
	(118.88, 73.53) --
	(119.05, 73.53) --
	(119.21, 73.54) --
	(119.38, 73.55) --
	(119.55, 73.56) --
	(119.71, 73.57) --
	(119.88, 73.58) --
	(120.05, 73.59) --
	(120.21, 73.60) --
	(120.38, 73.61) --
	(120.55, 73.62) --
	(120.71, 73.63) --
	(120.88, 73.64) --
	(121.04, 73.65) --
	(121.21, 73.66) --
	(121.38, 73.67) --
	(121.54, 73.69) --
	(121.71, 73.70) --
	(121.88, 73.71) --
	(122.04, 73.72) --
	(122.21, 73.74) --
	(122.37, 73.75) --
	(122.54, 73.76) --
	(122.71, 73.78) --
	(122.87, 73.79) --
	(123.04, 73.80) --
	(123.21, 73.82) --
	(123.37, 73.83) --
	(123.54, 73.85) --
	(123.70, 73.87) --
	(123.87, 73.88) --
	(124.04, 73.90) --
	(124.20, 73.92) --
	(124.37, 73.93) --
	(124.54, 73.95) --
	(124.70, 73.97) --
	(124.87, 73.99) --
	(125.04, 74.01) --
	(125.20, 74.03) --
	(125.37, 74.05) --
	(125.53, 74.07) --
	(125.70, 74.09) --
	(125.87, 74.11) --
	(126.03, 74.13) --
	(126.20, 74.15) --
	(126.37, 74.18) --
	(126.53, 74.20) --
	(126.70, 74.22) --
	(126.86, 74.25) --
	(127.03, 74.27) --
	(127.20, 74.30) --
	(127.36, 74.33) --
	(127.53, 74.35) --
	(127.70, 74.38) --
	(127.86, 74.41) --
	(128.03, 74.44) --
	(128.20, 74.47) --
	(128.36, 74.50) --
	(128.53, 74.53) --
	(128.69, 74.56) --
	(128.86, 74.59) --
	(129.03, 74.62) --
	(129.19, 74.66) --
	(129.36, 74.69) --
	(129.53, 74.73) --
	(129.69, 74.76) --
	(129.86, 74.80) --
	(130.02, 74.84) --
	(130.19, 74.87) --
	(130.36, 74.91) --
	(130.52, 74.95) --
	(130.69, 74.99) --
	(130.86, 75.04) --
	(131.02, 75.08) --
	(131.19, 75.12) --
	(131.35, 75.17) --
	(131.52, 75.21) --
	(131.69, 75.26) --
	(131.85, 75.31) --
	(132.02, 75.35) --
	(132.19, 75.40) --
	(132.35, 75.45) --
	(132.52, 75.51) --
	(132.69, 75.56) --
	(132.85, 75.61) --
	(133.02, 75.67) --
	(133.18, 75.72) --
	(133.35, 75.78) --
	(133.52, 75.84) --
	(133.68, 75.90) --
	(133.85, 75.96) --
	(134.02, 76.02) --
	(134.18, 76.09) --
	(134.35, 76.15) --
	(134.51, 76.22) --
	(134.68, 76.28) --
	(134.85, 76.35) --
	(135.01, 76.42) --
	(135.18, 76.50) --
	(135.35, 76.57) --
	(135.51, 76.64) --
	(135.68, 76.72) --
	(135.85, 76.80) --
	(136.01, 76.88) --
	(136.18, 76.96) --
	(136.34, 77.04) --
	(136.51, 77.13) --
	(136.68, 77.21) --
	(136.84, 77.30) --
	(137.01, 77.39) --
	(137.18, 77.48) --
	(137.34, 77.58) --
	(137.51, 77.67) --
	(137.67, 77.77) --
	(137.84, 77.87) --
	(138.01, 77.97) --
	(138.17, 78.07) --
	(138.34, 78.18) --
	(138.51, 78.29) --
	(138.67, 78.40) --
	(138.84, 78.51) --
	(139.01, 78.62) --
	(139.17, 78.74) --
	(139.34, 78.85) --
	(139.50, 78.97) --
	(139.67, 79.10) --
	(139.84, 79.22) --
	(140.00, 79.35) --
	(140.17, 79.48) --
	(140.34, 79.61) --
	(140.50, 79.75) --
	(140.67, 79.88) --
	(140.83, 80.02) --
	(141.00, 80.17) --
	(141.17, 80.31) --
	(141.33, 80.46) --
	(141.50, 80.61) --
	(141.67, 80.76) --
	(141.83, 80.92) --
	(142.00, 81.08) --
	(142.16, 81.24) --
	(142.33, 81.40) --
	(142.50, 81.57) --
	(142.66, 81.74) --
	(142.83, 81.92) --
	(143.00, 82.09) --
	(143.16, 82.27) --
	(143.33, 82.46) --
	(143.50, 82.64) --
	(143.66, 82.83) --
	(143.83, 83.03) --
	(143.99, 83.22) --
	(144.16, 83.42) --
	(144.33, 83.63) --
	(144.49, 83.84) --
	(144.66, 84.05) --
	(144.83, 84.26) --
	(144.99, 84.48) --
	(145.16, 84.70) --
	(145.32, 84.93) --
	(145.49, 85.16) --
	(145.66, 85.39) --
	(145.82, 85.63) --
	(145.99, 85.87) --
	(146.16, 86.11) --
	(146.32, 86.36) --
	(146.49, 86.62) --
	(146.66, 86.87) --
	(146.82, 87.14) --
	(146.99, 87.40) --
	(147.15, 87.67) --
	(147.32, 87.95) --
	(147.49, 88.23) --
	(147.65, 88.51) --
	(147.82, 88.80) --
	(147.99, 89.09) --
	(148.15, 89.39) --
	(148.32, 89.69) --
	(148.48, 90.00) --
	(148.65, 90.31) --
	(148.82, 90.62) --
	(148.98, 90.95) --
	(149.15, 91.27) --
	(149.32, 91.60) --
	(149.48, 91.94) --
	(149.65, 92.28) --
	(149.81, 92.63) --
	(149.98, 92.98) --
	(150.15, 93.34) --
	(150.31, 93.70) --
	(150.48, 94.07) --
	(150.65, 94.44) --
	(150.81, 94.82) --
	(150.98, 95.20) --
	(151.15, 95.59) --
	(151.31, 95.98) --
	(151.48, 96.38) --
	(151.64, 96.79) --
	(151.81, 97.20) --
	(151.98, 97.62) --
	(152.14, 98.04) --
	(152.31, 98.47) --
	(152.48, 98.91) --
	(152.64, 99.35) --
	(152.81, 99.80) --
	(152.97,100.25) --
	(153.14,100.71) --
	(153.31,101.18) --
	(153.47,101.65) --
	(153.64,102.13) --
	(153.81,102.61) --
	(153.97,103.10) --
	(154.14,103.60) --
	(154.31,104.10) --
	(154.47,104.61) --
	(154.64,105.13) --
	(154.80,105.65) --
	(154.97,106.18) --
	(155.14,106.71) --
	(155.30,107.25) --
	(155.47,107.80) --
	(155.64,108.36) --
	(155.80,108.92) --
	(155.97,109.49) --
	(156.13,110.06) --
	(156.30,110.65) --
	(156.47,111.24) --
	(156.63,111.83) --
	(156.80,112.43) --
	(156.97,113.04) --
	(157.13,113.66) --
	(157.30,114.28) --
	(157.46,114.91) --
	(157.63,115.55) --
	(157.80,116.19) --
	(157.96,116.84) --
	(158.13,117.50) --
	(158.30,118.17) --
	(158.46,118.84) --
	(158.63,119.52) --
	(158.80,120.20) --
	(158.96,120.90) --
	(159.13,121.60) --
	(159.29,122.30) --
	(159.46,123.02) --
	(159.63,123.74) --
	(159.79,124.46) --
	(159.96,125.20) --
	(160.13,125.94) --
	(160.29,126.69) --
	(160.46,127.44) --
	(160.62,128.21) --
	(160.79,128.98) --
	(160.96,129.75) --
	(161.12,130.53) --
	(161.29,131.32) --
	(161.46,132.12) --
	(161.62,132.92) --
	(161.79,133.73) --
	(161.96,134.55) --
	(162.12,135.37) --
	(162.29,136.20) --
	(162.45,137.04) --
	(162.62,137.88) --
	(162.79,138.73) --
	(162.95,139.59) --
	(163.12,140.45) --
	(163.29,141.32) --
	(163.45,142.19) --
	(163.62,143.07) --
	(163.78,143.96) --
	(163.95,144.85) --
	(164.12,145.75) --
	(164.28,146.66) --
	(164.45,147.57) --
	(164.62,148.49) --
	(164.78,149.41) --
	(164.95,150.34) --
	(165.11,151.27) --
	(165.28,152.21) --
	(165.45,153.15) --
	(165.61,154.10) --
	(165.78,155.06) --
	(165.95,156.02) --
	(166.11,156.98) --
	(166.28,157.95) --
	(166.45,158.93) --
	(166.61,159.91) --
	(166.78,160.89) --
	(166.94,161.88) --
	(167.11,162.87) --
	(167.28,163.86) --
	(167.44,164.87) --
	(167.61,165.87) --
	(167.78,166.88) --
	(167.94,167.89) --
	(168.11,168.90) --
	(168.27,169.92) --
	(168.44,170.94) --
	(168.61,171.97) --
	(168.77,173.00) --
	(168.94,174.03) --
	(169.11,175.06) --
	(169.27,176.10) --
	(169.44,177.13) --
	(169.61,178.17) --
	(169.77,179.21) --
	(169.94,180.26) --
	(170.10,181.30) --
	(170.27,182.35) --
	(170.44,183.40) --
	(170.60,184.45) --
	(170.77,185.50) --
	(170.94,186.55) --
	(171.10,187.60) --
	(171.27,188.65) --
	(171.43,189.70) --
	(171.60,190.75) --
	(171.77,191.80) --
	(171.93,192.85) --
	(172.10,193.90) --
	(172.27,194.95) --
	(172.43,196.00) --
	(172.60,197.05) --
	(172.77,198.10) --
	(172.93,199.14) --
	(173.10,200.18) --
	(173.26,201.22) --
	(173.43,202.26) --
	(173.60,203.29) --
	(173.76,204.33) --
	(173.93,205.35) --
	(174.10,206.38) --
	(174.26,207.40) --
	(174.43,208.42) --
	(174.59,209.44) --
	(174.76,210.45) --
	(174.93,211.45) --
	(175.09,212.46) --
	(175.26,213.45) --
	(175.43,214.44) --
	(175.59,215.43) --
	(175.76,216.41) --
	(175.92,217.39) --
	(176.09,218.36) --
	(176.26,219.32) --
	(176.42,220.28) --
	(176.59,221.23) --
	(176.76,222.17) --
	(176.92,223.11) --
	(177.09,224.03) --
	(177.26,224.96) --
	(177.42,225.87) --
	(177.59,226.77) --
	(177.75,227.67) --
	(177.92,228.56) --
	(178.09,229.44) --
	(178.25,230.31) --
	(178.42,231.17) --
	(178.59,232.02) --
	(178.75,232.86) --
	(178.92,233.69) --
	(179.08,234.51) --
	(179.25,235.33) --
	(179.42,236.13) --
	(179.58,236.92) --
	(179.75,237.69) --
	(179.92,238.46) --
	(180.08,239.22) --
	(180.25,239.96) --
	(180.42,240.69) --
	(180.58,241.41) --
	(180.75,242.12) --
	(180.91,242.82) --
	(181.08,243.50) --
	(181.25,244.17) --
	(181.41,244.83) --
	(181.58,245.47) --
	(181.75,246.10) --
	(181.91,246.72) --
	(182.08,247.32) --
	(182.24,247.91) --
	(182.41,248.48) --
	(182.58,249.04) --
	(182.74,249.58) --
	(182.91,250.11) --
	(183.08,250.63) --
	(183.24,251.13) --
	(183.41,251.61) --
	(183.57,252.08) --
	(183.74,252.54) --
	(183.91,252.98) --
	(184.07,253.40) --
	(184.24,253.81) --
	(184.41,254.20) --
	(184.57,254.57) --
	(184.74,254.93) --
	(184.91,255.27) --
	(185.07,255.60) --
	(185.24,255.91) --
	(185.40,256.20) --
	(185.57,256.48) --
	(185.74,256.74) --
	(185.90,256.98) --
	(186.07,257.20) --
	(186.24,257.41) --
	(186.40,257.60) --
	(186.57,257.78) --
	(186.73,257.93) --
	(186.90,258.07) --
	(187.07,258.19) --
	(187.23,258.30) --
	(187.40,258.38) --
	(187.57,258.45) --
	(187.73,258.51) --
	(187.90,258.54) --
	(188.07,258.56) --
	(188.23,258.56) --
	(188.40,258.54) --
	(188.56,258.50) --
	(188.73,258.45) --
	(188.90,258.38) --
	(189.06,258.29) --
	(189.23,258.19) --
	(189.40,258.07) --
	(189.56,257.93) --
	(189.73,257.77) --
	(189.89,257.59) --
	(190.06,257.40) --
	(190.23,257.19) --
	(190.39,256.97) --
	(190.56,256.72) --
	(190.73,256.47) --
	(190.89,256.19) --
	(191.06,255.89) --
	(191.22,255.58) --
	(191.39,255.26) --
	(191.56,254.92) --
	(191.72,254.56) --
	(191.89,254.18) --
	(192.06,253.79) --
	(192.22,253.38) --
	(192.39,252.96) --
	(192.56,252.52) --
	(192.72,252.06) --
	(192.89,251.59) --
	(193.05,251.11) --
	(193.22,250.60) --
	(193.39,250.09) --
	(193.55,249.56) --
	(193.72,249.01) --
	(193.89,248.45) --
	(194.05,247.88) --
	(194.22,247.29) --
	(194.38,246.69) --
	(194.55,246.07) --
	(194.72,245.44) --
	(194.88,244.80) --
	(195.05,244.14) --
	(195.22,243.47) --
	(195.38,242.79) --
	(195.55,242.09) --
	(195.72,241.38) --
	(195.88,240.66) --
	(196.05,239.93) --
	(196.21,239.18) --
	(196.38,238.43) --
	(196.55,237.66) --
	(196.71,236.88) --
	(196.88,236.09) --
	(197.05,235.29) --
	(197.21,234.48) --
	(197.38,233.66) --
	(197.54,232.83) --
	(197.71,231.99) --
	(197.88,231.14) --
	(198.04,230.28) --
	(198.21,229.41) --
	(198.38,228.53) --
	(198.54,227.64) --
	(198.71,226.75) --
	(198.88,225.84) --
	(199.04,224.93) --
	(199.21,224.01) --
	(199.37,223.09) --
	(199.54,222.15) --
	(199.71,221.21) --
	(199.87,220.26) --
	(200.04,219.31) --
	(200.21,218.35) --
	(200.37,217.38) --
	(200.54,216.41) --
	(200.70,215.43) --
	(200.87,214.45) --
	(201.04,213.46) --
	(201.20,212.46) --
	(201.37,211.47) --
	(201.54,210.46) --
	(201.70,209.46) --
	(201.87,208.44) --
	(202.03,207.43) --
	(202.20,206.41) --
	(202.37,205.39) --
	(202.53,204.37) --
	(202.70,203.34) --
	(202.87,202.31) --
	(203.03,201.28) --
	(203.20,200.24) --
	(203.37,199.21) --
	(203.53,198.17) --
	(203.70,197.13) --
	(203.86,196.09) --
	(204.03,195.05) --
	(204.20,194.01) --
	(204.36,192.96) --
	(204.53,191.92) --
	(204.70,190.88) --
	(204.86,189.83) --
	(205.03,188.79) --
	(205.19,187.74) --
	(205.36,186.70) --
	(205.53,185.66) --
	(205.69,184.62) --
	(205.86,183.58) --
	(206.03,182.54) --
	(206.19,181.50) --
	(206.36,180.47) --
	(206.53,179.43) --
	(206.69,178.40) --
	(206.86,177.37) --
	(207.02,176.34) --
	(207.19,175.32) --
	(207.36,174.30) --
	(207.52,173.28) --
	(207.69,172.26) --
	(207.86,171.25) --
	(208.02,170.24) --
	(208.19,169.23) --
	(208.35,168.23) --
	(208.52,167.23) --
	(208.69,166.23) --
	(208.85,165.24) --
	(209.02,164.25) --
	(209.19,163.27) --
	(209.35,162.29) --
	(209.52,161.31) --
	(209.68,160.34) --
	(209.85,159.38) --
	(210.02,158.42) --
	(210.18,157.46) --
	(210.35,156.51) --
	(210.52,155.56) --
	(210.68,154.62) --
	(210.85,153.69) --
	(211.02,152.76) --
	(211.18,151.83) --
	(211.35,150.91) --
	(211.51,150.00) --
	(211.68,149.09) --
	(211.85,148.19) --
	(212.01,147.29) --
	(212.18,146.40) --
	(212.35,145.52) --
	(212.51,144.64) --
	(212.68,143.76) --
	(212.84,142.90) --
	(213.01,142.04) --
	(213.18,141.18) --
	(213.34,140.33) --
	(213.51,139.49) --
	(213.68,138.66) --
	(213.84,137.83) --
	(214.01,137.01) --
	(214.18,136.19) --
	(214.34,135.38) --
	(214.51,134.58) --
	(214.67,133.78) --
	(214.84,132.99) --
	(215.01,132.21) --
	(215.17,131.44) --
	(215.34,130.67) --
	(215.51,129.91) --
	(215.67,129.15) --
	(215.84,128.40) --
	(216.00,127.66) --
	(216.17,126.92) --
	(216.34,126.19) --
	(216.50,125.47) --
	(216.67,124.76) --
	(216.84,124.05) --
	(217.00,123.35) --
	(217.17,122.65) --
	(217.33,121.97) --
	(217.50,121.29) --
	(217.67,120.61) --
	(217.83,119.95) --
	(218.00,119.29) --
	(218.17,118.63) --
	(218.33,117.99) --
	(218.50,117.35) --
	(218.67,116.71) --
	(218.83,116.09) --
	(219.00,115.47) --
	(219.16,114.85) --
	(219.33,114.25) --
	(219.50,113.65) --
	(219.66,113.05) --
	(219.83,112.47) --
	(220.00,111.89) --
	(220.16,111.31) --
	(220.33,110.75) --
	(220.49,110.19) --
	(220.66,109.63) --
	(220.83,109.08) --
	(220.99,108.54) --
	(221.16,108.01) --
	(221.33,107.48) --
	(221.49,106.96) --
	(221.66,106.44) --
	(221.83,105.93) --
	(221.99,105.43) --
	(222.16,104.93) --
	(222.32,104.44) --
	(222.49,103.95) --
	(222.66,103.47) --
	(222.82,103.00) --
	(222.99,102.53) --
	(223.16,102.07) --
	(223.32,101.62) --
	(223.49,101.17) --
	(223.65,100.72) --
	(223.82,100.29) --
	(223.99, 99.85) --
	(224.15, 99.43) --
	(224.32, 99.01) --
	(224.49, 98.59) --
	(224.65, 98.18) --
	(224.82, 97.78) --
	(224.98, 97.38) --
	(225.15, 96.98) --
	(225.32, 96.59) --
	(225.48, 96.21) --
	(225.65, 95.83) --
	(225.82, 95.46) --
	(225.98, 95.09) --
	(226.15, 94.73) --
	(226.32, 94.37) --
	(226.48, 94.02) --
	(226.65, 93.67) --
	(226.81, 93.33) --
	(226.98, 92.99) --
	(227.15, 92.66) --
	(227.31, 92.33) --
	(227.48, 92.01) --
	(227.65, 91.69) --
	(227.81, 91.37) --
	(227.98, 91.06) --
	(228.14, 90.76) --
	(228.31, 90.46) --
	(228.48, 90.16) --
	(228.64, 89.87) --
	(228.81, 89.58) --
	(228.98, 89.30) --
	(229.14, 89.02) --
	(229.31, 88.75) --
	(229.48, 88.48) --
	(229.64, 88.21) --
	(229.81, 87.95) --
	(229.97, 87.69) --
	(230.14, 87.43) --
	(230.31, 87.18) --
	(230.47, 86.94) --
	(230.64, 86.69) --
	(230.81, 86.45) --
	(230.97, 86.22) --
	(231.14, 85.99) --
	(231.30, 85.76) --
	(231.47, 85.53) --
	(231.64, 85.31) --
	(231.80, 85.09) --
	(231.97, 84.88) --
	(232.14, 84.67) --
	(232.30, 84.46) --
	(232.47, 84.26) --
	(232.64, 84.06) --
	(232.80, 83.86) --
	(232.97, 83.67) --
	(233.13, 83.47) --
	(233.30, 83.29) --
	(233.47, 83.10) --
	(233.63, 82.92) --
	(233.80, 82.74) --
	(233.97, 82.56) --
	(234.13, 82.39) --
	(234.30, 82.22) --
	(234.46, 82.05) --
	(234.63, 81.89) --
	(234.80, 81.73) --
	(234.96, 81.57) --
	(235.13, 81.41) --
	(235.30, 81.26) --
	(235.46, 81.11) --
	(235.63, 80.96) --
	(235.79, 80.81) --
	(235.96, 80.67) --
	(236.13, 80.53) --
	(236.29, 80.39) --
	(236.46, 80.25) --
	(236.63, 80.12) --
	(236.79, 79.99) --
	(236.96, 79.86) --
	(237.13, 79.73) --
	(237.29, 79.61) --
	(237.46, 79.48) --
	(237.62, 79.36) --
	(237.79, 79.24) --
	(237.96, 79.13) --
	(238.12, 79.01) --
	(238.29, 78.90) --
	(238.46, 78.79) --
	(238.62, 78.68) --
	(238.79, 78.58) --
	(238.95, 78.47) --
	(239.12, 78.37) --
	(239.29, 78.27) --
	(239.45, 78.17) --
	(239.62, 78.07) --
	(239.79, 77.98) --
	(239.95, 77.88) --
	(240.12, 77.79) --
	(240.29, 77.70) --
	(240.45, 77.61) --
	(240.62, 77.53) --
	(240.78, 77.44) --
	(240.95, 77.36) --
	(241.12, 77.27) --
	(241.28, 77.19) --
	(241.45, 77.11) --
	(241.62, 77.04) --
	(241.78, 76.96) --
	(241.95, 76.89) --
	(242.11, 76.81) --
	(242.28, 76.74) --
	(242.45, 76.67) --
	(242.61, 76.60) --
	(242.78, 76.53) --
	(242.95, 76.46) --
	(243.11, 76.40) --
	(243.28, 76.33) --
	(243.44, 76.27) --
	(243.61, 76.21) --
	(243.78, 76.15) --
	(243.94, 76.09) --
	(244.11, 76.03) --
	(244.28, 75.97) --
	(244.44, 75.92) --
	(244.61, 75.86) --
	(244.78, 75.81) --
	(244.94, 75.76) --
	(245.11, 75.70) --
	(245.27, 75.65) --
	(245.44, 75.60) --
	(245.61, 75.55) --
	(245.77, 75.51) --
	(245.94, 75.46) --
	(246.11, 75.41) --
	(246.27, 75.37) --
	(246.44, 75.32) --
	(246.60, 75.28) --
	(246.77, 75.24) --
	(246.94, 75.19) --
	(247.10, 75.15) --
	(247.27, 75.11) --
	(247.44, 75.07) --
	(247.60, 75.04) --
	(247.77, 75.00) --
	(247.94, 74.96) --
	(248.10, 74.92) --
	(248.27, 74.89) --
	(248.43, 74.85) --
	(248.60, 74.82) --
	(248.77, 74.79) --
	(248.93, 74.75) --
	(249.10, 74.72) --
	(249.27, 74.69) --
	(249.43, 74.66) --
	(249.60, 74.63) --
	(249.76, 74.60) --
	(249.93, 74.57) --
	(250.10, 74.54) --
	(250.26, 74.51) --
	(250.43, 74.48) --
	(250.60, 74.46) --
	(250.76, 74.43) --
	(250.93, 74.41) --
	(251.09, 74.38) --
	(251.26, 74.36) --
	(251.43, 74.33) --
	(251.59, 74.31) --
	(251.76, 74.29) --
	(251.93, 74.26) --
	(252.09, 74.24) --
	(252.26, 74.22) --
	(252.43, 74.20) --
	(252.59, 74.18) --
	(252.76, 74.16) --
	(252.92, 74.14) --
	(253.09, 74.12) --
	(253.26, 74.10) --
	(253.42, 74.08) --
	(253.59, 74.06) --
	(253.76, 74.04) --
	(253.92, 74.02) --
	(254.09, 74.01) --
	(254.25, 73.99) --
	(254.42, 73.97) --
	(254.59, 73.96) --
	(254.75, 73.94) --
	(254.92, 73.92) --
	(255.09, 73.91) --
	(255.25, 73.89) --
	(255.42, 73.88) --
	(255.59, 73.87) --
	(255.75, 73.85) --
	(255.92, 73.84) --
	(256.08, 73.82) --
	(256.25, 73.81) --
	(256.42, 73.80) --
	(256.58, 73.79) --
	(256.75, 73.77) --
	(256.92, 73.76) --
	(257.08, 73.75) --
	(257.25, 73.74) --
	(257.41, 73.73) --
	(257.58, 73.71) --
	(257.75, 73.70) --
	(257.91, 73.69) --
	(258.08, 73.68) --
	(258.25, 73.67) --
	(258.41, 73.66) --
	(258.58, 73.65) --
	(258.75, 73.64) --
	(258.91, 73.63) --
	(259.08, 73.62) --
	(259.24, 73.62) --
	(259.41, 73.61) --
	(259.58, 73.60) --
	(259.74, 73.59) --
	(259.91, 73.58) --
	(260.08, 73.57) --
	(260.24, 73.56) --
	(260.41, 73.56) --
	(260.57, 73.55) --
	(260.74, 73.54) --
	(260.91, 73.53) --
	(261.07, 73.53) --
	(261.24, 73.52) --
	(261.41, 73.51) --
	(261.57, 73.51) --
	(261.74, 73.50) --
	(261.90, 73.49) --
	(262.07, 73.49) --
	(262.24, 73.48) --
	(262.40, 73.48) --
	(262.57, 73.47) --
	(262.74, 73.46) --
	(262.90, 73.46) --
	(263.07, 73.45) --
	(263.24, 73.45) --
	(263.40, 73.44) --
	(263.57, 73.44) --
	(263.73, 73.43) --
	(263.90, 73.43) --
	(264.07, 73.42) --
	(264.23, 73.42) --
	(264.40, 73.41) --
	(264.57, 73.41) --
	(264.73, 73.40) --
	(264.90, 73.40) --
	(265.06, 73.39) --
	(265.23, 73.39) --
	(265.40, 73.39) --
	(265.56, 73.38) --
	(265.73, 73.38) --
	(265.90, 73.37) --
	(266.06, 73.37) --
	(266.23, 73.37) --
	(266.40, 73.36) --
	(266.56, 73.36) --
	(266.73, 73.36) --
	(266.89, 73.35) --
	(267.06, 73.35) --
	(267.23, 73.35) --
	(267.39, 73.34) --
	(267.56, 73.34) --
	(267.73, 73.34) --
	(267.89, 73.33) --
	(268.06, 73.33) --
	(268.22, 73.33) --
	(268.39, 73.32) --
	(268.56, 73.32) --
	(268.72, 73.32) --
	(268.89, 73.32) --
	(269.06, 73.31) --
	(269.22, 73.31) --
	(269.39, 73.31) --
	(269.55, 73.31) --
	(269.72, 73.30) --
	(269.89, 73.30) --
	(270.05, 73.30) --
	(270.22, 73.30) --
	(270.39, 73.29) --
	(270.55, 73.29) --
	(270.72, 73.29) --
	(270.89, 73.29) --
	(271.05, 73.29) --
	(271.22, 73.28) --
	(271.38, 73.28) --
	(271.55, 73.28) --
	(271.72, 73.28) --
	(271.88, 73.28) --
	(272.05, 73.27) --
	(272.22, 73.27) --
	(272.38, 73.27) --
	(272.55, 73.27) --
	(272.71, 73.27) --
	(272.88, 73.27) --
	(273.05, 73.26) --
	(273.21, 73.26) --
	(273.38, 73.26) --
	(273.55, 73.26) --
	(273.71, 73.26) --
	(273.88, 73.26) --
	(274.05, 73.26) --
	(274.21, 73.25) --
	(274.38, 73.25) --
	(274.54, 73.25) --
	(274.71, 73.25) --
	(274.88, 73.25) --
	(275.04, 73.25) --
	(275.21, 73.25) --
	(275.38, 73.24) --
	(275.54, 73.24) --
	(275.71, 73.24) --
	(275.87, 73.24) --
	(276.04, 73.24) --
	(276.21, 73.24) --
	(276.37, 73.24) --
	(276.54, 73.24) --
	(276.71, 73.24) --
	(276.87, 73.23) --
	(277.04, 73.23) --
	(277.20, 73.23) --
	(277.37, 73.23) --
	(277.54, 73.23) --
	(277.70, 73.23) --
	(277.87, 73.23) --
	(278.04, 73.23) --
	(278.20, 73.23) --
	(278.37, 73.23) --
	(278.54, 73.23) --
	(278.70, 73.22) --
	(278.87, 73.22) --
	(279.03, 73.22) --
	(279.20, 73.22) --
	(279.37, 73.22) --
	(279.53, 73.22) --
	(279.70, 73.22) --
	(279.87, 73.22) --
	(280.03, 73.22) --
	(280.20, 73.22) --
	(280.36, 73.22) --
	(280.53, 73.22) --
	(280.70, 73.22) --
	(280.86, 73.22) --
	(281.03, 73.21) --
	(281.20, 73.21) --
	(281.36, 73.21) --
	(281.53, 73.21) --
	(281.70, 73.21) --
	(281.86, 73.21) --
	(282.03, 73.21) --
	(282.19, 73.21) --
	(282.36, 73.21) --
	(282.53, 73.21) --
	(282.69, 73.21) --
	(282.86, 73.21) --
	(283.03, 73.21) --
	(283.19, 73.21) --
	(283.36, 73.21) --
	(283.52, 73.21) --
	(283.69, 73.21) --
	(283.86, 73.21) --
	(284.02, 73.20) --
	(284.19, 73.20) --
	(284.36, 73.20) --
	(284.52, 73.20) --
	(284.69, 73.20) --
	(284.85, 73.20) --
	(285.02, 73.20) --
	(285.19, 73.20) --
	(285.35, 73.20) --
	(285.52, 73.20) --
	(285.69, 73.20) --
	(285.85, 73.20) --
	(286.02, 73.20) --
	(286.19, 73.20) --
	(286.35, 73.20) --
	(286.52, 73.20) --
	(286.68, 73.20) --
	(286.85, 73.20) --
	(287.02, 73.20) --
	(287.18, 73.20) --
	(287.35, 73.20) --
	(287.52, 73.20) --
	(287.68, 73.20) --
	(287.85, 73.20) --
	(288.01, 73.20) --
	(288.18, 73.20) --
	(288.35, 73.20) --
	(288.51, 73.19) --
	(288.68, 73.19) --
	(288.85, 73.19) --
	(289.01, 73.19) --
	(289.18, 73.19) --
	(289.35, 73.19) --
	(289.51, 73.19) --
	(289.68, 73.19) --
	(289.84, 73.19) --
	(290.01, 73.19) --
	(290.18, 73.19) --
	(290.34, 73.19) --
	(290.51, 73.19) --
	(290.68, 73.19) --
	(290.84, 73.19) --
	(291.01, 73.19) --
	(291.17, 73.19) --
	(291.34, 73.19) --
	(291.51, 73.19) --
	(291.67, 73.19) --
	(291.84, 73.19) --
	(292.01, 73.19) --
	(292.17, 73.19) --
	(292.34, 73.19) --
	(292.51, 73.19) --
	(292.67, 73.19) --
	(292.84, 73.19) --
	(293.00, 73.19) --
	(293.17, 73.19) --
	(293.34, 73.19) --
	(293.50, 73.19) --
	(293.67, 73.19) --
	(293.84, 73.19) --
	(294.00, 73.19) --
	(294.17, 73.19) --
	(294.33, 73.19) --
	(294.50, 73.19) --
	(294.67, 73.19) --
	(294.83, 73.19) --
	(295.00, 73.19) --
	(295.17, 73.19) --
	(295.33, 73.19) --
	(295.50, 73.19) --
	(295.66, 73.19) --
	(295.83, 73.19) --
	(296.00, 73.19) --
	(296.16, 73.19) --
	(296.33, 73.19) --
	(296.50, 73.19) --
	(296.66, 73.18) --
	(296.83, 73.18) --
	(297.00, 73.18) --
	(297.16, 73.18) --
	(297.33, 73.18) --
	(297.49, 73.18) --
	(297.66, 73.18) --
	(297.83, 73.18) --
	(297.99, 73.18) --
	(298.16, 73.18) --
	(298.33, 73.18) --
	(298.49, 73.18) --
	(298.66, 73.18) --
	(298.82, 73.18) --
	(298.99, 73.18) --
	(299.16, 73.18) --
	(299.32, 73.18) --
	(299.49, 73.18) --
	(299.66, 73.18) --
	(299.82, 73.18) --
	(299.99, 73.18) --
	(300.16, 73.18) --
	(300.32, 73.18) --
	(300.49, 73.18) --
	(300.65, 73.18) --
	(300.82, 73.18) --
	(300.99, 73.18) --
	(301.15, 73.18) --
	(301.32, 73.18) --
	(301.49, 73.18) --
	(301.65, 73.18) --
	(301.82, 73.18) --
	(301.98, 73.18) --
	(302.15, 73.18) --
	(302.32, 73.18) --
	(302.48, 73.18) --
	(302.65, 73.18) --
	(302.82, 73.18) --
	(302.98, 73.18) --
	(303.15, 73.18) --
	(303.31, 73.18) --
	(303.48, 73.18) --
	(303.65, 73.18) --
	(303.81, 73.18) --
	(303.98, 73.18) --
	(304.15, 73.18) --
	(304.31, 73.18) --
	(304.48, 73.18) --
	(304.65, 73.18) --
	(304.81, 73.18) --
	(304.98, 73.18) --
	(305.14, 73.18) --
	(305.31, 73.18) --
	(305.48, 73.18) --
	(305.64, 73.18) --
	(305.81, 73.18) --
	(305.98, 73.18) --
	(306.14, 73.18) --
	(306.31, 73.18) --
	(306.47, 73.18) --
	(306.64, 73.18) --
	(306.81, 73.18) --
	(306.97, 73.18) --
	(307.14, 73.18) --
	(307.31, 73.18) --
	(307.47, 73.18) --
	(307.64, 73.18) --
	(307.81, 73.18) --
	(307.97, 73.18) --
	(308.14, 73.18) --
	(308.30, 73.18) --
	(308.47, 73.18) --
	(308.64, 73.18) --
	(308.80, 73.18) --
	(308.97, 73.18) --
	(309.14, 73.18) --
	(309.30, 73.18) --
	(309.47, 73.18) --
	(309.63, 73.18) --
	(309.80, 73.18) --
	(309.97, 73.18) --
	(310.13, 73.18) --
	(310.30, 73.18) --
	(310.47, 73.18) --
	(310.63, 73.18) --
	(310.80, 73.18) --
	(310.96, 73.18) --
	(311.13, 73.18) --
	(311.30, 73.18) --
	(311.46, 73.18) --
	(311.63, 73.18) --
	(311.80, 73.18) --
	(311.96, 73.18) --
	(312.13, 73.18) --
	(312.30, 73.18) --
	(312.46, 73.18) --
	(312.63, 73.18) --
	(312.79, 73.18) --
	(312.96, 73.18) --
	(313.13, 73.18) --
	(313.29, 73.18) --
	(313.46, 73.18) --
	(313.63, 73.18) --
	(313.79, 73.18) --
	(313.96, 73.18) --
	(314.12, 73.18) --
	(314.29, 73.18) --
	(314.46, 73.18) --
	(314.62, 73.18) --
	(314.79, 73.18) --
	(314.96, 73.18) --
	(315.12, 73.18) --
	(315.29, 73.18) --
	(315.46, 73.18) --
	(315.62, 73.18) --
	(315.79, 73.18) --
	(315.95, 73.18) --
	(316.12, 73.18) --
	(316.29, 73.18) --
	(316.45, 73.18) --
	(316.62, 73.18) --
	(316.79, 73.18) --
	(316.95, 73.18) --
	(317.12, 73.18) --
	(317.28, 73.18) --
	(317.45, 73.18) --
	(317.62, 73.18) --
	(317.78, 73.18) --
	(317.95, 73.18) --
	(318.12, 73.18) --
	(318.28, 73.18) --
	(318.45, 73.18) --
	(318.62, 73.18) --
	(318.78, 73.18) --
	(318.95, 73.18) --
	(319.11, 73.18) --
	(319.28, 73.18) --
	(319.45, 73.18) --
	(319.61, 73.18) --
	(319.78, 73.18) --
	(319.95, 73.18) --
	(320.11, 73.18) --
	(320.28, 73.18) --
	(320.44, 73.18) --
	(320.61, 73.18) --
	(320.78, 73.18) --
	(320.94, 73.18) --
	(321.11, 73.18) --
	(321.28, 73.18) --
	(321.44, 73.18) --
	(321.61, 73.18) --
	(321.77, 73.18) --
	(321.94, 73.18) --
	(322.11, 73.18) --
	(322.27, 73.18) --
	(322.44, 73.18) --
	(322.61, 73.18) --
	(322.77, 73.18) --
	(322.94, 73.18) --
	(323.11, 73.18) --
	(323.27, 73.18) --
	(323.44, 73.18) --
	(323.60, 73.18) --
	(323.77, 73.18) --
	(323.94, 73.18) --
	(324.10, 73.18) --
	(324.27, 73.18) --
	(324.44, 73.18) --
	(324.60, 73.18) --
	(324.77, 73.18) --
	(324.93, 73.18) --
	(325.10, 73.18) --
	(325.27, 73.18) --
	(325.43, 73.18) --
	(325.60, 73.18) --
	(325.77, 73.18) --
	(325.93, 73.18) --
	(326.10, 73.18) --
	(326.27, 73.18) --
	(326.43, 73.18) --
	(326.60, 73.18) --
	(326.76, 73.18) --
	(326.93, 73.18) --
	(327.10, 73.18) --
	(327.26, 73.18) --
	(327.43, 73.18) --
	(327.60, 73.18) --
	(327.76, 73.18) --
	(327.93, 73.18) --
	(328.09, 73.18) --
	(328.26, 73.18) --
	(328.43, 73.18) --
	(328.59, 73.18) --
	(328.76, 73.18) --
	(328.93, 73.18) --
	(329.09, 73.17) --
	(329.26, 73.17) --
	(329.42, 73.17) --
	(329.59, 73.17) --
	(329.76, 73.17) --
	(329.92, 73.17) --
	(330.09, 73.17) --
	(330.26, 73.17) --
	(330.42, 73.17) --
	(330.59, 73.17) --
	(330.76, 73.17) --
	(330.92, 73.17) --
	(331.09, 73.17) --
	(331.25, 73.17) --
	(331.42, 73.17) --
	(331.59, 73.17) --
	(331.75, 73.17) --
	(331.92, 73.17) --
	(332.09, 73.17) --
	(332.25, 73.17) --
	(332.42, 73.17) --
	(332.58, 73.17) --
	(332.75, 73.17) --
	(332.92, 73.17) --
	(333.08, 73.17) --
	(333.25, 73.17) --
	(333.42, 73.17) --
	(333.58, 73.17) --
	(333.75, 73.17) --
	(333.92, 73.17) --
	(334.08, 73.17) --
	(334.25, 73.17) --
	(334.41, 73.17) --
	(334.58, 73.17) --
	(334.75, 73.17) --
	(334.91, 73.17) --
	(335.08, 73.17) --
	(335.25, 73.17) --
	(335.41, 73.17) --
	(335.58, 73.17) --
	(335.74, 73.17) --
	(335.91, 73.17) --
	(336.08, 73.17) --
	(336.24, 73.17) --
	(336.41, 73.17) --
	(336.58, 73.17) --
	(336.74, 73.17) --
	(336.91, 73.17) --
	(337.07, 73.17) --
	(337.24, 73.17) --
	(337.41, 73.17) --
	(337.57, 73.17) --
	(337.74, 73.17) --
	(337.91, 73.17) --
	(338.07, 73.17) --
	(338.24, 73.17) --
	(338.41, 73.17) --
	(338.57, 73.17) --
	(338.74, 73.17) --
	(338.90, 73.17) --
	(339.07, 73.17) --
	(339.24, 73.17) --
	(339.40, 73.17) --
	(339.57, 73.17) --
	(339.74, 73.17) --
	(339.90, 73.17) --
	(340.07, 73.17) --
	(340.23, 73.17) --
	(340.40, 73.17) --
	(340.57, 73.17) --
	(340.73, 73.17) --
	(340.90, 73.17) --
	(341.07, 73.17) --
	(341.23, 73.17) --
	(341.40, 73.17) --
	(341.57, 73.17) --
	(341.73, 73.17) --
	(341.90, 73.17) --
	(342.06, 73.17) --
	(342.23, 73.17) --
	(342.40, 73.17) --
	(342.56, 73.17) --
	(342.73, 73.17) --
	(342.90, 73.17) --
	(343.06, 73.17) --
	(343.23, 73.17) --
	(343.39, 73.17) --
	(343.56, 73.17) --
	(343.73, 73.17) --
	(343.89, 73.17) --
	(344.06, 73.17) --
	(344.23, 73.17) --
	(344.39, 73.17) --
	(344.56, 73.17) --
	(344.72, 73.17) --
	(344.89, 73.17) --
	(345.06, 73.17) --
	(345.22, 73.17) --
	(345.39, 73.17) --
	(345.56, 73.17) --
	(345.72, 73.17) --
	(345.89, 73.17) --
	(346.06, 73.17) --
	(346.22, 73.17) --
	(346.39, 73.17) --
	(346.55, 73.17) --
	(346.72, 73.17) --
	(346.89, 73.17) --
	(347.05, 73.17) --
	(347.22, 73.17) --
	(347.39, 73.17) --
	(347.55, 73.17) --
	(347.72, 73.17) --
	(347.88, 73.17) --
	(348.05, 73.17) --
	(348.22, 73.17) --
	(348.38, 73.17) --
	(348.55, 73.17) --
	(348.72, 73.17) --
	(348.88, 73.17) --
	(349.05, 73.17) --
	(349.22, 73.17) --
	(349.38, 73.17) --
	(349.55, 73.17) --
	(349.71, 73.17) --
	(349.88, 73.17) --
	(350.05, 73.17) --
	(350.21, 73.17) --
	(350.38, 73.17) --
	(350.55, 73.17) --
	(350.71, 73.17) --
	(350.88, 73.17) --
	(351.04, 73.17) --
	(351.21, 73.17) --
	(351.38, 73.17) --
	(351.54, 73.17) --
	(351.71, 73.17) --
	(351.88, 73.18) --
	(352.04, 73.18) --
	(352.21, 73.18) --
	(352.38, 73.18) --
	(352.54, 73.18) --
	(352.71, 73.18) --
	(352.87, 73.18) --
	(353.04, 73.18) --
	(353.21, 73.18) --
	(353.37, 73.18) --
	(353.54, 73.18) --
	(353.71, 73.18) --
	(353.87, 73.18) --
	(354.04, 73.18) --
	(354.20, 73.18) --
	(354.37, 73.18) --
	(354.54, 73.18) --
	(354.70, 73.18) --
	(354.87, 73.18) --
	(355.04, 73.18) --
	(355.20, 73.18) --
	(355.37, 73.18) --
	(355.53, 73.18) --
	(355.70, 73.18) --
	(355.87, 73.18) --
	(356.03, 73.18) --
	(356.20, 73.18) --
	(356.37, 73.18) --
	(356.53, 73.18) --
	(356.70, 73.18) --
	(356.87, 73.18) --
	(357.03, 73.18) --
	(357.20, 73.18) --
	(357.36, 73.18) --
	(357.53, 73.18) --
	(357.70, 73.18) --
	(357.86, 73.18) --
	(358.03, 73.18) --
	(358.20, 73.18) --
	(358.36, 73.18) --
	(358.53, 73.18) --
	(358.69, 73.18) --
	(358.86, 73.18) --
	(359.03, 73.18) --
	(359.19, 73.18) --
	(359.36, 73.18) --
	(359.53, 73.18) --
	(359.69, 73.18) --
	(359.86, 73.18) --
	(360.03, 73.18) --
	(360.19, 73.18) --
	(360.36, 73.18) --
	(360.52, 73.18) --
	(360.69, 73.18) --
	(360.86, 73.18) --
	(361.02, 73.18) --
	(361.19, 73.18) --
	(361.36, 73.18) --
	(361.52, 73.18) --
	(361.69, 73.18) --
	(361.85, 73.18) --
	(362.02, 73.18) --
	(362.19, 73.18) --
	(362.35, 73.18) --
	(362.52, 73.18) --
	(362.69, 73.18) --
	(362.85, 73.18) --
	(363.02, 73.18) --
	(363.18, 73.18) --
	(363.35, 73.18) --
	(363.52, 73.18) --
	(363.68, 73.18) --
	(363.85, 73.18) --
	(364.02, 73.18) --
	(364.18, 73.18) --
	(364.35, 73.18) --
	(364.52, 73.18) --
	(364.68, 73.18) --
	(364.85, 73.18) --
	(365.01, 73.18) --
	(365.18, 73.18) --
	(365.35, 73.18) --
	(365.51, 73.18) --
	(365.68, 73.18) --
	(365.85, 73.18) --
	(366.01, 73.18) --
	(366.18, 73.18) --
	(366.34, 73.18) --
	(366.51, 73.18) --
	(366.68, 73.18) --
	(366.84, 73.18) --
	(367.01, 73.18) --
	(367.18, 73.18) --
	(367.34, 73.18) --
	(367.51, 73.18) --
	(367.68, 73.18) --
	(367.84, 73.18) --
	(368.01, 73.18) --
	(368.17, 73.18) --
	(368.34, 73.18) --
	(368.51, 73.18) --
	(368.67, 73.18) --
	(368.84, 73.18) --
	(369.01, 73.18) --
	(369.17, 73.18) --
	(369.34, 73.18) --
	(369.50, 73.18) --
	(369.67, 73.18) --
	(369.84, 73.18) --
	(370.00, 73.18) --
	(370.17, 73.18) --
	(370.34, 73.18) --
	(370.50, 73.18) --
	(370.67, 73.18) --
	(370.83, 73.18) --
	(371.00, 73.18) --
	(371.17, 73.18) --
	(371.33, 73.18) --
	(371.50, 73.18) --
	(371.67, 73.18) --
	(371.83, 73.18) --
	(372.00, 73.18) --
	(372.17, 73.18) --
	(372.33, 73.18) --
	(372.50, 73.18) --
	(372.66, 73.18) --
	(372.83, 73.18) --
	(373.00, 73.18) --
	(373.16, 73.18) --
	(373.33, 73.18) --
	(373.50, 73.18) --
	(373.66, 73.18) --
	(373.83, 73.18) --
	(373.99, 73.18) --
	(374.16, 73.18) --
	(374.33, 73.18) --
	(374.49, 73.18) --
	(374.66, 73.18) --
	(374.83, 73.18) --
	(374.99, 73.18) --
	(375.16, 73.18) --
	(375.33, 73.18) --
	(375.49, 73.18) --
	(375.66, 73.18) --
	(375.82, 73.18) --
	(375.99, 73.18) --
	(376.16, 73.18) --
	(376.32, 73.18) --
	(376.49, 73.18) --
	(376.66, 73.18) --
	(376.82, 73.18) --
	(376.99, 73.18) --
	(377.15, 73.18) --
	(377.32, 73.18) --
	(377.49, 73.18) --
	(377.65, 73.18) --
	(377.82, 73.18) --
	(377.99, 73.18) --
	(378.15, 73.18) --
	(378.32, 73.18) --
	(378.49, 73.18) --
	(378.65, 73.18) --
	(378.82, 73.18) --
	(378.98, 73.18) --
	(379.15, 73.18) --
	(379.32, 73.18) --
	(379.48, 73.18) --
	(379.65, 73.18) --
	(379.82, 73.18) --
	(379.98, 73.18) --
	(380.15, 73.18) --
	(380.31, 73.18) --
	(380.48, 73.18) --
	(380.65, 73.18) --
	(380.81, 73.18) --
	(380.98, 73.18) --
	(381.15, 73.18) --
	(381.31, 73.18) --
	(381.48, 73.18) --
	(381.64, 73.18) --
	(381.81, 73.18) --
	(381.98, 73.18) --
	(382.14, 73.18) --
	(382.31, 73.18) --
	(382.48, 73.18) --
	(382.64, 73.18) --
	(382.81, 73.18) --
	(382.98, 73.18) --
	(383.14, 73.18) --
	(383.31, 73.18) --
	(383.47, 73.18) --
	(383.64, 73.18) --
	(383.81, 73.18) --
	(383.97, 73.18) --
	(384.14, 73.18) --
	(384.31, 73.18) --
	(384.47, 73.18) --
	(384.64, 73.18) --
	(384.80, 73.18) --
	(384.97, 73.18) --
	(385.14, 73.18) --
	(385.30, 73.18) --
	(385.47, 73.18) --
	(385.64, 73.18) --
	(385.80, 73.18) --
	(385.97, 73.18) --
	(386.14, 73.18) --
	(386.30, 73.18) --
	(386.47, 73.18) --
	(386.63, 73.18) --
	(386.80, 73.18) --
	(386.97, 73.18) --
	(387.13, 73.18) --
	(387.30, 73.18) --
	(387.47, 73.18) --
	(387.63, 73.18) --
	(387.80, 73.18) --
	(387.96, 73.18) --
	(388.13, 73.18) --
	(388.30, 73.18) --
	(388.46, 73.18) --
	(388.63, 73.18) --
	(388.80, 73.18) --
	(388.96, 73.18) --
	(389.13, 73.18) --
	(389.29, 73.18) --
	(389.46, 73.18) --
	(389.63, 73.18) --
	(389.79, 73.18) --
	(389.96, 73.18) --
	(390.13, 73.18) --
	(390.29, 73.18) --
	(390.46, 73.18) --
	(390.63, 73.18) --
	(390.79, 73.18) --
	(390.96, 73.18) --
	(391.12, 73.18) --
	(391.29, 73.18) --
	(391.46, 73.18) --
	(391.62, 73.18) --
	(391.79, 73.18) --
	(391.96, 73.18) --
	(392.12, 73.18) --
	(392.29, 73.18) --
	(392.45, 73.18) --
	(392.62, 73.18) --
	(392.79, 73.18) --
	(392.95, 73.18) --
	(393.12, 73.18) --
	(393.29, 73.18) --
	(393.45, 73.18) --
	(393.62, 73.18) --
	(393.79, 73.18) --
	(393.95, 73.18) --
	(394.12, 73.18) --
	(394.28, 73.18) --
	(394.45, 73.18) --
	(394.62, 73.18) --
	(394.78, 73.18) --
	(394.95, 73.18) --
	(395.12, 73.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.50, 61.20) -- (395.12, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.50, 61.20) -- ( 62.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (145.66, 61.20) -- (145.66, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.81, 61.20) -- (228.81, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (311.96, 61.20) -- (311.96, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.12, 61.20) -- (395.12, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at ( 62.50, 39.60) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (145.66, 39.60) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (228.81, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (311.96, 39.60) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (395.12, 39.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.17) -- ( 49.20,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 73.17) -- ( 43.20, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,123.05) -- ( 43.20,123.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,172.93) -- ( 43.20,172.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,222.81) -- ( 43.20,222.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,272.69) -- ( 43.20,272.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,322.57) -- ( 43.20,322.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,372.45) -- ( 43.20,372.45);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at ( 34.80, 73.17) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at ( 34.80,123.05) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at ( 34.80,172.93) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at ( 34.80,222.81) {3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at ( 34.80,272.69) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at ( 34.80,322.57) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at ( 34.80,372.45) {6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(408.42, 61.20) --
	(408.42,384.42) --
	( 49.20,384.42) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (228.81, 15.60) {$\theta$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at ( 10.80,222.81) {};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (408.42,384.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (255.23, 73.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.86, 73.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (189.85, 73.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.35, 73.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (423.27, 73.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (350.84, 73.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (201.61, 73.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (234.28, 73.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (136.20, 73.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.45, 73.17) circle (  2.25);
\definecolor{drawColor}{RGB}{1,115,178}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 62.50, 73.17) --
	( 62.67, 73.17) --
	( 62.84, 73.17) --
	( 63.00, 73.17) --
	( 63.17, 73.17) --
	( 63.34, 73.17) --
	( 63.50, 73.17) --
	( 63.67, 73.17) --
	( 63.83, 73.17) --
	( 64.00, 73.17) --
	( 64.17, 73.17) --
	( 64.33, 73.17) --
	( 64.50, 73.17) --
	( 64.67, 73.17) --
	( 64.83, 73.17) --
	( 65.00, 73.17) --
	( 65.17, 73.17) --
	( 65.33, 73.17) --
	( 65.50, 73.17) --
	( 65.66, 73.17) --
	( 65.83, 73.17) --
	( 66.00, 73.17) --
	( 66.16, 73.17) --
	( 66.33, 73.17) --
	( 66.50, 73.17) --
	( 66.66, 73.17) --
	( 66.83, 73.17) --
	( 66.99, 73.17) --
	( 67.16, 73.17) --
	( 67.33, 73.17) --
	( 67.49, 73.17) --
	( 67.66, 73.17) --
	( 67.83, 73.17) --
	( 67.99, 73.17) --
	( 68.16, 73.17) --
	( 68.33, 73.17) --
	( 68.49, 73.17) --
	( 68.66, 73.17) --
	( 68.82, 73.17) --
	( 68.99, 73.17) --
	( 69.16, 73.17) --
	( 69.32, 73.17) --
	( 69.49, 73.17) --
	( 69.66, 73.17) --
	( 69.82, 73.17) --
	( 69.99, 73.17) --
	( 70.15, 73.17) --
	( 70.32, 73.17) --
	( 70.49, 73.17) --
	( 70.65, 73.17) --
	( 70.82, 73.17) --
	( 70.99, 73.17) --
	( 71.15, 73.17) --
	( 71.32, 73.17) --
	( 71.48, 73.17) --
	( 71.65, 73.17) --
	( 71.82, 73.17) --
	( 71.98, 73.17) --
	( 72.15, 73.17) --
	( 72.32, 73.17) --
	( 72.48, 73.17) --
	( 72.65, 73.17) --
	( 72.82, 73.17) --
	( 72.98, 73.17) --
	( 73.15, 73.17) --
	( 73.31, 73.17) --
	( 73.48, 73.17) --
	( 73.65, 73.17) --
	( 73.81, 73.17) --
	( 73.98, 73.17) --
	( 74.15, 73.17) --
	( 74.31, 73.17) --
	( 74.48, 73.17) --
	( 74.64, 73.17) --
	( 74.81, 73.17) --
	( 74.98, 73.17) --
	( 75.14, 73.17) --
	( 75.31, 73.17) --
	( 75.48, 73.17) --
	( 75.64, 73.17) --
	( 75.81, 73.17) --
	( 75.98, 73.17) --
	( 76.14, 73.17) --
	( 76.31, 73.17) --
	( 76.47, 73.17) --
	( 76.64, 73.17) --
	( 76.81, 73.17) --
	( 76.97, 73.17) --
	( 77.14, 73.17) --
	( 77.31, 73.17) --
	( 77.47, 73.17) --
	( 77.64, 73.17) --
	( 77.80, 73.17) --
	( 77.97, 73.17) --
	( 78.14, 73.17) --
	( 78.30, 73.17) --
	( 78.47, 73.17) --
	( 78.64, 73.17) --
	( 78.80, 73.17) --
	( 78.97, 73.17) --
	( 79.14, 73.17) --
	( 79.30, 73.17) --
	( 79.47, 73.17) --
	( 79.63, 73.17) --
	( 79.80, 73.17) --
	( 79.97, 73.17) --
	( 80.13, 73.17) --
	( 80.30, 73.17) --
	( 80.47, 73.17) --
	( 80.63, 73.17) --
	( 80.80, 73.17) --
	( 80.96, 73.17) --
	( 81.13, 73.17) --
	( 81.30, 73.17) --
	( 81.46, 73.17) --
	( 81.63, 73.17) --
	( 81.80, 73.17) --
	( 81.96, 73.17) --
	( 82.13, 73.17) --
	( 82.29, 73.17) --
	( 82.46, 73.17) --
	( 82.63, 73.17) --
	( 82.79, 73.17) --
	( 82.96, 73.17) --
	( 83.13, 73.17) --
	( 83.29, 73.17) --
	( 83.46, 73.17) --
	( 83.63, 73.17) --
	( 83.79, 73.17) --
	( 83.96, 73.17) --
	( 84.12, 73.17) --
	( 84.29, 73.17) --
	( 84.46, 73.17) --
	( 84.62, 73.17) --
	( 84.79, 73.17) --
	( 84.96, 73.17) --
	( 85.12, 73.17) --
	( 85.29, 73.17) --
	( 85.45, 73.17) --
	( 85.62, 73.17) --
	( 85.79, 73.17) --
	( 85.95, 73.17) --
	( 86.12, 73.17) --
	( 86.29, 73.17) --
	( 86.45, 73.17) --
	( 86.62, 73.17) --
	( 86.79, 73.17) --
	( 86.95, 73.17) --
	( 87.12, 73.17) --
	( 87.28, 73.17) --
	( 87.45, 73.17) --
	( 87.62, 73.17) --
	( 87.78, 73.17) --
	( 87.95, 73.17) --
	( 88.12, 73.17) --
	( 88.28, 73.17) --
	( 88.45, 73.17) --
	( 88.61, 73.17) --
	( 88.78, 73.17) --
	( 88.95, 73.17) --
	( 89.11, 73.17) --
	( 89.28, 73.17) --
	( 89.45, 73.17) --
	( 89.61, 73.17) --
	( 89.78, 73.17) --
	( 89.94, 73.17) --
	( 90.11, 73.17) --
	( 90.28, 73.17) --
	( 90.44, 73.17) --
	( 90.61, 73.17) --
	( 90.78, 73.17) --
	( 90.94, 73.17) --
	( 91.11, 73.17) --
	( 91.28, 73.17) --
	( 91.44, 73.17) --
	( 91.61, 73.17) --
	( 91.77, 73.17) --
	( 91.94, 73.17) --
	( 92.11, 73.17) --
	( 92.27, 73.17) --
	( 92.44, 73.17) --
	( 92.61, 73.17) --
	( 92.77, 73.17) --
	( 92.94, 73.17) --
	( 93.10, 73.17) --
	( 93.27, 73.17) --
	( 93.44, 73.17) --
	( 93.60, 73.17) --
	( 93.77, 73.17) --
	( 93.94, 73.17) --
	( 94.10, 73.17) --
	( 94.27, 73.17) --
	( 94.44, 73.17) --
	( 94.60, 73.17) --
	( 94.77, 73.17) --
	( 94.93, 73.17) --
	( 95.10, 73.17) --
	( 95.27, 73.17) --
	( 95.43, 73.17) --
	( 95.60, 73.17) --
	( 95.77, 73.17) --
	( 95.93, 73.17) --
	( 96.10, 73.17) --
	( 96.26, 73.17) --
	( 96.43, 73.17) --
	( 96.60, 73.17) --
	( 96.76, 73.17) --
	( 96.93, 73.17) --
	( 97.10, 73.17) --
	( 97.26, 73.17) --
	( 97.43, 73.17) --
	( 97.59, 73.17) --
	( 97.76, 73.17) --
	( 97.93, 73.17) --
	( 98.09, 73.17) --
	( 98.26, 73.17) --
	( 98.43, 73.17) --
	( 98.59, 73.17) --
	( 98.76, 73.17) --
	( 98.93, 73.17) --
	( 99.09, 73.17) --
	( 99.26, 73.17) --
	( 99.42, 73.17) --
	( 99.59, 73.17) --
	( 99.76, 73.17) --
	( 99.92, 73.17) --
	(100.09, 73.17) --
	(100.26, 73.17) --
	(100.42, 73.17) --
	(100.59, 73.17) --
	(100.75, 73.17) --
	(100.92, 73.17) --
	(101.09, 73.17) --
	(101.25, 73.17) --
	(101.42, 73.17) --
	(101.59, 73.17) --
	(101.75, 73.17) --
	(101.92, 73.17) --
	(102.09, 73.17) --
	(102.25, 73.17) --
	(102.42, 73.17) --
	(102.58, 73.17) --
	(102.75, 73.17) --
	(102.92, 73.17) --
	(103.08, 73.17) --
	(103.25, 73.17) --
	(103.42, 73.17) --
	(103.58, 73.17) --
	(103.75, 73.17) --
	(103.91, 73.17) --
	(104.08, 73.17) --
	(104.25, 73.17) --
	(104.41, 73.17) --
	(104.58, 73.17) --
	(104.75, 73.17) --
	(104.91, 73.17) --
	(105.08, 73.17) --
	(105.24, 73.17) --
	(105.41, 73.17) --
	(105.58, 73.17) --
	(105.74, 73.17) --
	(105.91, 73.17) --
	(106.08, 73.17) --
	(106.24, 73.17) --
	(106.41, 73.17) --
	(106.58, 73.17) --
	(106.74, 73.17) --
	(106.91, 73.17) --
	(107.07, 73.17) --
	(107.24, 73.17) --
	(107.41, 73.17) --
	(107.57, 73.17) --
	(107.74, 73.17) --
	(107.91, 73.17) --
	(108.07, 73.17) --
	(108.24, 73.17) --
	(108.40, 73.17) --
	(108.57, 73.17) --
	(108.74, 73.17) --
	(108.90, 73.17) --
	(109.07, 73.17) --
	(109.24, 73.17) --
	(109.40, 73.17) --
	(109.57, 73.17) --
	(109.74, 73.17) --
	(109.90, 73.17) --
	(110.07, 73.17) --
	(110.23, 73.17) --
	(110.40, 73.17) --
	(110.57, 73.17) --
	(110.73, 73.17) --
	(110.90, 73.17) --
	(111.07, 73.17) --
	(111.23, 73.17) --
	(111.40, 73.17) --
	(111.56, 73.17) --
	(111.73, 73.17) --
	(111.90, 73.17) --
	(112.06, 73.17) --
	(112.23, 73.17) --
	(112.40, 73.17) --
	(112.56, 73.17) --
	(112.73, 73.17) --
	(112.90, 73.17) --
	(113.06, 73.17) --
	(113.23, 73.17) --
	(113.39, 73.17) --
	(113.56, 73.17) --
	(113.73, 73.17) --
	(113.89, 73.17) --
	(114.06, 73.17) --
	(114.23, 73.17) --
	(114.39, 73.17) --
	(114.56, 73.17) --
	(114.72, 73.17) --
	(114.89, 73.17) --
	(115.06, 73.17) --
	(115.22, 73.17) --
	(115.39, 73.17) --
	(115.56, 73.17) --
	(115.72, 73.17) --
	(115.89, 73.17) --
	(116.05, 73.17) --
	(116.22, 73.17) --
	(116.39, 73.17) --
	(116.55, 73.17) --
	(116.72, 73.17) --
	(116.89, 73.17) --
	(117.05, 73.17) --
	(117.22, 73.17) --
	(117.39, 73.17) --
	(117.55, 73.17) --
	(117.72, 73.17) --
	(117.88, 73.17) --
	(118.05, 73.17) --
	(118.22, 73.17) --
	(118.38, 73.17) --
	(118.55, 73.17) --
	(118.72, 73.17) --
	(118.88, 73.17) --
	(119.05, 73.17) --
	(119.21, 73.17) --
	(119.38, 73.17) --
	(119.55, 73.17) --
	(119.71, 73.17) --
	(119.88, 73.17) --
	(120.05, 73.17) --
	(120.21, 73.17) --
	(120.38, 73.17) --
	(120.55, 73.17) --
	(120.71, 73.17) --
	(120.88, 73.17) --
	(121.04, 73.17) --
	(121.21, 73.17) --
	(121.38, 73.17) --
	(121.54, 73.17) --
	(121.71, 73.17) --
	(121.88, 73.17) --
	(122.04, 73.17) --
	(122.21, 73.17) --
	(122.37, 73.17) --
	(122.54, 73.17) --
	(122.71, 73.17) --
	(122.87, 73.17) --
	(123.04, 73.17) --
	(123.21, 73.17) --
	(123.37, 73.17) --
	(123.54, 73.17) --
	(123.70, 73.17) --
	(123.87, 73.17) --
	(124.04, 73.17) --
	(124.20, 73.17) --
	(124.37, 73.17) --
	(124.54, 73.17) --
	(124.70, 73.17) --
	(124.87, 73.17) --
	(125.04, 73.17) --
	(125.20, 73.17) --
	(125.37, 73.17) --
	(125.53, 73.17) --
	(125.70, 73.17) --
	(125.87, 73.17) --
	(126.03, 73.17) --
	(126.20, 73.17) --
	(126.37, 73.17) --
	(126.53, 73.17) --
	(126.70, 73.17) --
	(126.86, 73.17) --
	(127.03, 73.17) --
	(127.20, 73.17) --
	(127.36, 73.17) --
	(127.53, 73.17) --
	(127.70, 73.17) --
	(127.86, 73.17) --
	(128.03, 73.17) --
	(128.20, 73.17) --
	(128.36, 73.17) --
	(128.53, 73.17) --
	(128.69, 73.17) --
	(128.86, 73.17) --
	(129.03, 73.17) --
	(129.19, 73.17) --
	(129.36, 73.17) --
	(129.53, 73.17) --
	(129.69, 73.17) --
	(129.86, 73.17) --
	(130.02, 73.17) --
	(130.19, 73.17) --
	(130.36, 73.17) --
	(130.52, 73.17) --
	(130.69, 73.17) --
	(130.86, 73.17) --
	(131.02, 73.17) --
	(131.19, 73.17) --
	(131.35, 73.17) --
	(131.52, 73.17) --
	(131.69, 73.17) --
	(131.85, 73.17) --
	(132.02, 73.17) --
	(132.19, 73.17) --
	(132.35, 73.17) --
	(132.52, 73.17) --
	(132.69, 73.17) --
	(132.85, 73.17) --
	(133.02, 73.17) --
	(133.18, 73.17) --
	(133.35, 73.17) --
	(133.52, 73.17) --
	(133.68, 73.17) --
	(133.85, 73.17) --
	(134.02, 73.17) --
	(134.18, 73.17) --
	(134.35, 73.17) --
	(134.51, 73.17) --
	(134.68, 73.17) --
	(134.85, 73.17) --
	(135.01, 73.17) --
	(135.18, 73.17) --
	(135.35, 73.17) --
	(135.51, 73.17) --
	(135.68, 73.17) --
	(135.85, 73.17) --
	(136.01, 73.17) --
	(136.18, 73.17) --
	(136.34, 73.17) --
	(136.51, 73.17) --
	(136.68, 73.17) --
	(136.84, 73.17) --
	(137.01, 73.17) --
	(137.18, 73.17) --
	(137.34, 73.17) --
	(137.51, 73.17) --
	(137.67, 73.17) --
	(137.84, 73.17) --
	(138.01, 73.17) --
	(138.17, 73.17) --
	(138.34, 73.17) --
	(138.51, 73.17) --
	(138.67, 73.17) --
	(138.84, 73.17) --
	(139.01, 73.17) --
	(139.17, 73.17) --
	(139.34, 73.17) --
	(139.50, 73.17) --
	(139.67, 73.17) --
	(139.84, 73.17) --
	(140.00, 73.17) --
	(140.17, 73.17) --
	(140.34, 73.17) --
	(140.50, 73.17) --
	(140.67, 73.17) --
	(140.83, 73.17) --
	(141.00, 73.17) --
	(141.17, 73.17) --
	(141.33, 73.17) --
	(141.50, 73.17) --
	(141.67, 73.17) --
	(141.83, 73.17) --
	(142.00, 73.17) --
	(142.16, 73.17) --
	(142.33, 73.17) --
	(142.50, 73.17) --
	(142.66, 73.17) --
	(142.83, 73.17) --
	(143.00, 73.17) --
	(143.16, 73.17) --
	(143.33, 73.17) --
	(143.50, 73.17) --
	(143.66, 73.17) --
	(143.83, 73.17) --
	(143.99, 73.17) --
	(144.16, 73.17) --
	(144.33, 73.17) --
	(144.49, 73.17) --
	(144.66, 73.17) --
	(144.83, 73.17) --
	(144.99, 73.17) --
	(145.16, 73.17) --
	(145.32, 73.17) --
	(145.49, 73.17) --
	(145.66, 73.17) --
	(145.82, 73.17) --
	(145.99, 73.17) --
	(146.16, 73.17) --
	(146.32, 73.17) --
	(146.49, 73.17) --
	(146.66, 73.17) --
	(146.82, 73.17) --
	(146.99, 73.17) --
	(147.15, 73.17) --
	(147.32, 73.17) --
	(147.49, 73.17) --
	(147.65, 73.17) --
	(147.82, 73.17) --
	(147.99, 73.17) --
	(148.15, 73.17) --
	(148.32, 73.17) --
	(148.48, 73.17) --
	(148.65, 73.17) --
	(148.82, 73.17) --
	(148.98, 73.17) --
	(149.15, 73.17) --
	(149.32, 73.17) --
	(149.48, 73.17) --
	(149.65, 73.17) --
	(149.81, 73.17) --
	(149.98, 73.17) --
	(150.15, 73.17) --
	(150.31, 73.17) --
	(150.48, 73.17) --
	(150.65, 73.17) --
	(150.81, 73.17) --
	(150.98, 73.17) --
	(151.15, 73.17) --
	(151.31, 73.17) --
	(151.48, 73.17) --
	(151.64, 73.17) --
	(151.81, 73.17) --
	(151.98, 73.17) --
	(152.14, 73.17) --
	(152.31, 73.17) --
	(152.48, 73.17) --
	(152.64, 73.17) --
	(152.81, 73.17) --
	(152.97, 73.17) --
	(153.14, 73.17) --
	(153.31, 73.17) --
	(153.47, 73.17) --
	(153.64, 73.17) --
	(153.81, 73.17) --
	(153.97, 73.17) --
	(154.14, 73.17) --
	(154.31, 73.17) --
	(154.47, 73.17) --
	(154.64, 73.17) --
	(154.80, 73.17) --
	(154.97, 73.17) --
	(155.14, 73.17) --
	(155.30, 73.17) --
	(155.47, 73.17) --
	(155.64, 73.17) --
	(155.80, 73.17) --
	(155.97, 73.17) --
	(156.13, 73.17) --
	(156.30, 73.17) --
	(156.47, 73.17) --
	(156.63, 73.17) --
	(156.80, 73.17) --
	(156.97, 73.17) --
	(157.13, 73.17) --
	(157.30, 73.17) --
	(157.46, 73.17) --
	(157.63, 73.17) --
	(157.80, 73.17) --
	(157.96, 73.17) --
	(158.13, 73.17) --
	(158.30, 73.17) --
	(158.46, 73.17) --
	(158.63, 73.17) --
	(158.80, 73.17) --
	(158.96, 73.17) --
	(159.13, 73.17) --
	(159.29, 73.17) --
	(159.46, 73.17) --
	(159.63, 73.17) --
	(159.79, 73.17) --
	(159.96, 73.17) --
	(160.13, 73.17) --
	(160.29, 73.17) --
	(160.46, 73.17) --
	(160.62, 73.17) --
	(160.79, 73.17) --
	(160.96, 73.17) --
	(161.12, 73.17) --
	(161.29, 73.17) --
	(161.46, 73.17) --
	(161.62, 73.17) --
	(161.79, 73.17) --
	(161.96, 73.17) --
	(162.12, 73.17) --
	(162.29, 73.17) --
	(162.45, 73.17) --
	(162.62, 73.17) --
	(162.79, 73.17) --
	(162.95, 73.17) --
	(163.12, 73.17) --
	(163.29, 73.17) --
	(163.45, 73.17) --
	(163.62, 73.17) --
	(163.78, 73.17) --
	(163.95, 73.17) --
	(164.12, 73.17) --
	(164.28, 73.17) --
	(164.45, 73.17) --
	(164.62, 73.17) --
	(164.78, 73.17) --
	(164.95, 73.17) --
	(165.11, 73.17) --
	(165.28, 73.17) --
	(165.45, 73.17) --
	(165.61, 73.17) --
	(165.78, 73.17) --
	(165.95, 73.17) --
	(166.11, 73.17) --
	(166.28, 73.17) --
	(166.45, 73.17) --
	(166.61, 73.17) --
	(166.78, 73.17) --
	(166.94, 73.17) --
	(167.11, 73.17) --
	(167.28, 73.17) --
	(167.44, 73.17) --
	(167.61, 73.17) --
	(167.78, 73.17) --
	(167.94, 73.17) --
	(168.11, 73.17) --
	(168.27, 73.17) --
	(168.44, 73.17) --
	(168.61, 73.17) --
	(168.77, 73.17) --
	(168.94, 73.17) --
	(169.11, 73.17) --
	(169.27, 73.17) --
	(169.44, 73.17) --
	(169.61, 73.17) --
	(169.77, 73.17) --
	(169.94, 73.17) --
	(170.10, 73.17) --
	(170.27, 73.17) --
	(170.44, 73.17) --
	(170.60, 73.17) --
	(170.77, 73.17) --
	(170.94, 73.17) --
	(171.10, 73.17) --
	(171.27, 73.17) --
	(171.43, 73.17) --
	(171.60, 73.17) --
	(171.77, 73.17) --
	(171.93, 73.17) --
	(172.10, 73.17) --
	(172.27, 73.17) --
	(172.43, 73.17) --
	(172.60, 73.17) --
	(172.77, 73.17) --
	(172.93, 73.17) --
	(173.10, 73.18) --
	(173.26, 73.18) --
	(173.43, 73.18) --
	(173.60, 73.18) --
	(173.76, 73.18) --
	(173.93, 73.18) --
	(174.10, 73.18) --
	(174.26, 73.18) --
	(174.43, 73.18) --
	(174.59, 73.18) --
	(174.76, 73.18) --
	(174.93, 73.18) --
	(175.09, 73.18) --
	(175.26, 73.18) --
	(175.43, 73.18) --
	(175.59, 73.18) --
	(175.76, 73.18) --
	(175.92, 73.18) --
	(176.09, 73.18) --
	(176.26, 73.19) --
	(176.42, 73.19) --
	(176.59, 73.19) --
	(176.76, 73.19) --
	(176.92, 73.19) --
	(177.09, 73.19) --
	(177.26, 73.19) --
	(177.42, 73.19) --
	(177.59, 73.19) --
	(177.75, 73.20) --
	(177.92, 73.20) --
	(178.09, 73.20) --
	(178.25, 73.20) --
	(178.42, 73.20) --
	(178.59, 73.20) --
	(178.75, 73.21) --
	(178.92, 73.21) --
	(179.08, 73.21) --
	(179.25, 73.21) --
	(179.42, 73.22) --
	(179.58, 73.22) --
	(179.75, 73.22) --
	(179.92, 73.22) --
	(180.08, 73.23) --
	(180.25, 73.23) --
	(180.42, 73.23) --
	(180.58, 73.24) --
	(180.75, 73.24) --
	(180.91, 73.25) --
	(181.08, 73.25) --
	(181.25, 73.26) --
	(181.41, 73.26) --
	(181.58, 73.27) --
	(181.75, 73.27) --
	(181.91, 73.28) --
	(182.08, 73.28) --
	(182.24, 73.29) --
	(182.41, 73.30) --
	(182.58, 73.30) --
	(182.74, 73.31) --
	(182.91, 73.32) --
	(183.08, 73.33) --
	(183.24, 73.34) --
	(183.41, 73.35) --
	(183.57, 73.36) --
	(183.74, 73.37) --
	(183.91, 73.38) --
	(184.07, 73.39) --
	(184.24, 73.40) --
	(184.41, 73.41) --
	(184.57, 73.43) --
	(184.74, 73.44) --
	(184.91, 73.45) --
	(185.07, 73.47) --
	(185.24, 73.49) --
	(185.40, 73.50) --
	(185.57, 73.52) --
	(185.74, 73.54) --
	(185.90, 73.56) --
	(186.07, 73.58) --
	(186.24, 73.60) --
	(186.40, 73.62) --
	(186.57, 73.65) --
	(186.73, 73.67) --
	(186.90, 73.70) --
	(187.07, 73.72) --
	(187.23, 73.75) --
	(187.40, 73.78) --
	(187.57, 73.81) --
	(187.73, 73.84) --
	(187.90, 73.88) --
	(188.07, 73.91) --
	(188.23, 73.95) --
	(188.40, 73.99) --
	(188.56, 74.03) --
	(188.73, 74.07) --
	(188.90, 74.11) --
	(189.06, 74.16) --
	(189.23, 74.21) --
	(189.40, 74.26) --
	(189.56, 74.31) --
	(189.73, 74.37) --
	(189.89, 74.42) --
	(190.06, 74.48) --
	(190.23, 74.54) --
	(190.39, 74.61) --
	(190.56, 74.68) --
	(190.73, 74.75) --
	(190.89, 74.82) --
	(191.06, 74.90) --
	(191.22, 74.98) --
	(191.39, 75.06) --
	(191.56, 75.15) --
	(191.72, 75.24) --
	(191.89, 75.33) --
	(192.06, 75.43) --
	(192.22, 75.53) --
	(192.39, 75.63) --
	(192.56, 75.74) --
	(192.72, 75.85) --
	(192.89, 75.97) --
	(193.05, 76.10) --
	(193.22, 76.22) --
	(193.39, 76.35) --
	(193.55, 76.49) --
	(193.72, 76.63) --
	(193.89, 76.78) --
	(194.05, 76.94) --
	(194.22, 77.10) --
	(194.38, 77.26) --
	(194.55, 77.43) --
	(194.72, 77.61) --
	(194.88, 77.79) --
	(195.05, 77.98) --
	(195.22, 78.18) --
	(195.38, 78.39) --
	(195.55, 78.60) --
	(195.72, 78.82) --
	(195.88, 79.05) --
	(196.05, 79.28) --
	(196.21, 79.52) --
	(196.38, 79.78) --
	(196.55, 80.04) --
	(196.71, 80.31) --
	(196.88, 80.58) --
	(197.05, 80.87) --
	(197.21, 81.17) --
	(197.38, 81.47) --
	(197.54, 81.79) --
	(197.71, 82.12) --
	(197.88, 82.46) --
	(198.04, 82.80) --
	(198.21, 83.16) --
	(198.38, 83.53) --
	(198.54, 83.92) --
	(198.71, 84.31) --
	(198.88, 84.72) --
	(199.04, 85.14) --
	(199.21, 85.57) --
	(199.37, 86.01) --
	(199.54, 86.47) --
	(199.71, 86.94) --
	(199.87, 87.43) --
	(200.04, 87.93) --
	(200.21, 88.44) --
	(200.37, 88.97) --
	(200.54, 89.51) --
	(200.70, 90.07) --
	(200.87, 90.65) --
	(201.04, 91.24) --
	(201.20, 91.85) --
	(201.37, 92.47) --
	(201.54, 93.11) --
	(201.70, 93.77) --
	(201.87, 94.44) --
	(202.03, 95.13) --
	(202.20, 95.85) --
	(202.37, 96.57) --
	(202.53, 97.32) --
	(202.70, 98.09) --
	(202.87, 98.87) --
	(203.03, 99.68) --
	(203.20,100.50) --
	(203.37,101.35) --
	(203.53,102.21) --
	(203.70,103.10) --
	(203.86,104.01) --
	(204.03,104.93) --
	(204.20,105.88) --
	(204.36,106.85) --
	(204.53,107.84) --
	(204.70,108.86) --
	(204.86,109.90) --
	(205.03,110.96) --
	(205.19,112.04) --
	(205.36,113.14) --
	(205.53,114.27) --
	(205.69,115.42) --
	(205.86,116.60) --
	(206.03,117.80) --
	(206.19,119.02) --
	(206.36,120.27) --
	(206.53,121.54) --
	(206.69,122.84) --
	(206.86,124.16) --
	(207.02,125.50) --
	(207.19,126.87) --
	(207.36,128.27) --
	(207.52,129.69) --
	(207.69,131.13) --
	(207.86,132.60) --
	(208.02,134.09) --
	(208.19,135.61) --
	(208.35,137.16) --
	(208.52,138.73) --
	(208.69,140.32) --
	(208.85,141.95) --
	(209.02,143.59) --
	(209.19,145.26) --
	(209.35,146.96) --
	(209.52,148.68) --
	(209.68,150.42) --
	(209.85,152.19) --
	(210.02,153.98) --
	(210.18,155.80) --
	(210.35,157.64) --
	(210.52,159.51) --
	(210.68,161.39) --
	(210.85,163.31) --
	(211.02,165.24) --
	(211.18,167.20) --
	(211.35,169.18) --
	(211.51,171.18) --
	(211.68,173.21) --
	(211.85,175.25) --
	(212.01,177.32) --
	(212.18,179.40) --
	(212.35,181.51) --
	(212.51,183.64) --
	(212.68,185.78) --
	(212.84,187.95) --
	(213.01,190.13) --
	(213.18,192.33) --
	(213.34,194.55) --
	(213.51,196.78) --
	(213.68,199.03) --
	(213.84,201.30) --
	(214.01,203.58) --
	(214.18,205.87) --
	(214.34,208.18) --
	(214.51,210.50) --
	(214.67,212.83) --
	(214.84,215.18) --
	(215.01,217.53) --
	(215.17,219.90) --
	(215.34,222.27) --
	(215.51,224.65) --
	(215.67,227.04) --
	(215.84,229.43) --
	(216.00,231.83) --
	(216.17,234.23) --
	(216.34,236.64) --
	(216.50,239.05) --
	(216.67,241.47) --
	(216.84,243.88) --
	(217.00,246.29) --
	(217.17,248.71) --
	(217.33,251.12) --
	(217.50,253.53) --
	(217.67,255.93) --
	(217.83,258.33) --
	(218.00,260.72) --
	(218.17,263.11) --
	(218.33,265.48) --
	(218.50,267.85) --
	(218.67,270.21) --
	(218.83,272.56) --
	(219.00,274.89) --
	(219.16,277.21) --
	(219.33,279.52) --
	(219.50,281.81) --
	(219.66,284.08) --
	(219.83,286.34) --
	(220.00,288.58) --
	(220.16,290.79) --
	(220.33,292.99) --
	(220.49,295.16) --
	(220.66,297.32) --
	(220.83,299.44) --
	(220.99,301.54) --
	(221.16,303.62) --
	(221.33,305.66) --
	(221.49,307.68) --
	(221.66,309.67) --
	(221.83,311.62) --
	(221.99,313.55) --
	(222.16,315.44) --
	(222.32,317.30) --
	(222.49,319.12) --
	(222.66,320.91) --
	(222.82,322.66) --
	(222.99,324.37) --
	(223.16,326.05) --
	(223.32,327.68) --
	(223.49,329.27) --
	(223.65,330.82) --
	(223.82,332.33) --
	(223.99,333.80) --
	(224.15,335.22) --
	(224.32,336.60) --
	(224.49,337.93) --
	(224.65,339.21) --
	(224.82,340.45) --
	(224.98,341.64) --
	(225.15,342.78) --
	(225.32,343.87) --
	(225.48,344.91) --
	(225.65,345.91) --
	(225.82,346.85) --
	(225.98,347.73) --
	(226.15,348.57) --
	(226.32,349.35) --
	(226.48,350.08) --
	(226.65,350.76) --
	(226.81,351.38) --
	(226.98,351.95) --
	(227.15,352.46) --
	(227.31,352.92) --
	(227.48,353.33) --
	(227.65,353.67) --
	(227.81,353.97) --
	(227.98,354.20) --
	(228.14,354.38) --
	(228.31,354.51) --
	(228.48,354.57) --
	(228.64,354.58) --
	(228.81,354.54) --
	(228.98,354.44) --
	(229.14,354.28) --
	(229.31,354.07) --
	(229.48,353.80) --
	(229.64,353.47) --
	(229.81,353.09) --
	(229.97,352.66) --
	(230.14,352.16) --
	(230.31,351.62) --
	(230.47,351.02) --
	(230.64,350.36) --
	(230.81,349.65) --
	(230.97,348.89) --
	(231.14,348.08) --
	(231.30,347.21) --
	(231.47,346.29) --
	(231.64,345.32) --
	(231.80,344.30) --
	(231.97,343.23) --
	(232.14,342.11) --
	(232.30,340.94) --
	(232.47,339.72) --
	(232.64,338.45) --
	(232.80,337.14) --
	(232.97,335.78) --
	(233.13,334.38) --
	(233.30,332.93) --
	(233.47,331.44) --
	(233.63,329.90) --
	(233.80,328.33) --
	(233.97,326.71) --
	(234.13,325.05) --
	(234.30,323.35) --
	(234.46,321.62) --
	(234.63,319.85) --
	(234.80,318.04) --
	(234.96,316.19) --
	(235.13,314.32) --
	(235.30,312.40) --
	(235.46,310.46) --
	(235.63,308.48) --
	(235.79,306.48) --
	(235.96,304.44) --
	(236.13,302.38) --
	(236.29,300.29) --
	(236.46,298.18) --
	(236.63,296.03) --
	(236.79,293.87) --
	(236.96,291.68) --
	(237.13,289.47) --
	(237.29,287.24) --
	(237.46,285.00) --
	(237.62,282.73) --
	(237.79,280.45) --
	(237.96,278.14) --
	(238.12,275.83) --
	(238.29,273.50) --
	(238.46,271.16) --
	(238.62,268.80) --
	(238.79,266.44) --
	(238.95,264.07) --
	(239.12,261.68) --
	(239.29,259.29) --
	(239.45,256.90) --
	(239.62,254.49) --
	(239.79,252.09) --
	(239.95,249.68) --
	(240.12,247.27) --
	(240.29,244.85) --
	(240.45,242.44) --
	(240.62,240.03) --
	(240.78,237.61) --
	(240.95,235.21) --
	(241.12,232.80) --
	(241.28,230.40) --
	(241.45,228.00) --
	(241.62,225.61) --
	(241.78,223.23) --
	(241.95,220.85) --
	(242.11,218.48) --
	(242.28,216.13) --
	(242.45,213.78) --
	(242.61,211.44) --
	(242.78,209.12) --
	(242.95,206.80) --
	(243.11,204.50) --
	(243.28,202.22) --
	(243.44,199.95) --
	(243.61,197.69) --
	(243.78,195.45) --
	(243.94,193.22) --
	(244.11,191.02) --
	(244.28,188.83) --
	(244.44,186.65) --
	(244.61,184.50) --
	(244.78,182.37) --
	(244.94,180.25) --
	(245.11,178.16) --
	(245.27,176.08) --
	(245.44,174.03) --
	(245.61,171.99) --
	(245.77,169.98) --
	(245.94,167.99) --
	(246.11,166.03) --
	(246.27,164.08) --
	(246.44,162.16) --
	(246.60,160.26) --
	(246.77,158.39) --
	(246.94,156.54) --
	(247.10,154.71) --
	(247.27,152.91) --
	(247.44,151.13) --
	(247.60,149.38) --
	(247.77,147.65) --
	(247.94,145.94) --
	(248.10,144.26) --
	(248.27,142.61) --
	(248.43,140.98) --
	(248.60,139.37) --
	(248.77,137.79) --
	(248.93,136.23) --
	(249.10,134.70) --
	(249.27,133.20) --
	(249.43,131.72) --
	(249.60,130.27) --
	(249.76,128.84) --
	(249.93,127.43) --
	(250.10,126.05) --
	(250.26,124.70) --
	(250.43,123.37) --
	(250.60,122.06) --
	(250.76,120.78) --
	(250.93,119.52) --
	(251.09,118.29) --
	(251.26,117.08) --
	(251.43,115.89) --
	(251.59,114.73) --
	(251.76,113.60) --
	(251.93,112.48) --
	(252.09,111.39) --
	(252.26,110.32) --
	(252.43,109.27) --
	(252.59,108.25) --
	(252.76,107.25) --
	(252.92,106.27) --
	(253.09,105.31) --
	(253.26,104.38) --
	(253.42,103.46) --
	(253.59,102.57) --
	(253.76,101.69) --
	(253.92,100.84) --
	(254.09,100.01) --
	(254.25, 99.20) --
	(254.42, 98.40) --
	(254.59, 97.63) --
	(254.75, 96.87) --
	(254.92, 96.14) --
	(255.09, 95.42) --
	(255.25, 94.72) --
	(255.42, 94.04) --
	(255.59, 93.37) --
	(255.75, 92.73) --
	(255.92, 92.10) --
	(256.08, 91.48) --
	(256.25, 90.88) --
	(256.42, 90.30) --
	(256.58, 89.74) --
	(256.75, 89.19) --
	(256.92, 88.65) --
	(257.08, 88.13) --
	(257.25, 87.63) --
	(257.41, 87.14) --
	(257.58, 86.66) --
	(257.75, 86.20) --
	(257.91, 85.75) --
	(258.08, 85.31) --
	(258.25, 84.89) --
	(258.41, 84.47) --
	(258.58, 84.07) --
	(258.75, 83.69) --
	(258.91, 83.31) --
	(259.08, 82.95) --
	(259.24, 82.59) --
	(259.41, 82.25) --
	(259.58, 81.92) --
	(259.74, 81.60) --
	(259.91, 81.29) --
	(260.08, 80.99) --
	(260.24, 80.70) --
	(260.41, 80.42) --
	(260.57, 80.14) --
	(260.74, 79.88) --
	(260.91, 79.62) --
	(261.07, 79.38) --
	(261.24, 79.14) --
	(261.41, 78.91) --
	(261.57, 78.69) --
	(261.74, 78.47) --
	(261.90, 78.26) --
	(262.07, 78.06) --
	(262.24, 77.87) --
	(262.40, 77.68) --
	(262.57, 77.50) --
	(262.74, 77.33) --
	(262.90, 77.16) --
	(263.07, 77.00) --
	(263.24, 76.84) --
	(263.40, 76.69) --
	(263.57, 76.55) --
	(263.73, 76.41) --
	(263.90, 76.28) --
	(264.07, 76.15) --
	(264.23, 76.02) --
	(264.40, 75.90) --
	(264.57, 75.79) --
	(264.73, 75.68) --
	(264.90, 75.57) --
	(265.06, 75.47) --
	(265.23, 75.37) --
	(265.40, 75.27) --
	(265.56, 75.18) --
	(265.73, 75.09) --
	(265.90, 75.01) --
	(266.06, 74.93) --
	(266.23, 74.85) --
	(266.40, 74.78) --
	(266.56, 74.71) --
	(266.73, 74.64) --
	(266.89, 74.57) --
	(267.06, 74.51) --
	(267.23, 74.45) --
	(267.39, 74.39) --
	(267.56, 74.33) --
	(267.73, 74.28) --
	(267.89, 74.23) --
	(268.06, 74.18) --
	(268.22, 74.13) --
	(268.39, 74.09) --
	(268.56, 74.05) --
	(268.72, 74.00) --
	(268.89, 73.96) --
	(269.06, 73.93) --
	(269.22, 73.89) --
	(269.39, 73.86) --
	(269.55, 73.82) --
	(269.72, 73.79) --
	(269.89, 73.76) --
	(270.05, 73.73) --
	(270.22, 73.71) --
	(270.39, 73.68) --
	(270.55, 73.66) --
	(270.72, 73.63) --
	(270.89, 73.61) --
	(271.05, 73.59) --
	(271.22, 73.57) --
	(271.38, 73.55) --
	(271.55, 73.53) --
	(271.72, 73.51) --
	(271.88, 73.49) --
	(272.05, 73.48) --
	(272.22, 73.46) --
	(272.38, 73.45) --
	(272.55, 73.43) --
	(272.71, 73.42) --
	(272.88, 73.41) --
	(273.05, 73.39) --
	(273.21, 73.38) --
	(273.38, 73.37) --
	(273.55, 73.36) --
	(273.71, 73.35) --
	(273.88, 73.34) --
	(274.05, 73.33) --
	(274.21, 73.32) --
	(274.38, 73.31) --
	(274.54, 73.31) --
	(274.71, 73.30) --
	(274.88, 73.29) --
	(275.04, 73.29) --
	(275.21, 73.28) --
	(275.38, 73.27) --
	(275.54, 73.27) --
	(275.71, 73.26) --
	(275.87, 73.26) --
	(276.04, 73.25) --
	(276.21, 73.25) --
	(276.37, 73.24) --
	(276.54, 73.24) --
	(276.71, 73.24) --
	(276.87, 73.23) --
	(277.04, 73.23) --
	(277.20, 73.23) --
	(277.37, 73.22) --
	(277.54, 73.22) --
	(277.70, 73.22) --
	(277.87, 73.21) --
	(278.04, 73.21) --
	(278.20, 73.21) --
	(278.37, 73.21) --
	(278.54, 73.21) --
	(278.70, 73.20) --
	(278.87, 73.20) --
	(279.03, 73.20) --
	(279.20, 73.20) --
	(279.37, 73.20) --
	(279.53, 73.19) --
	(279.70, 73.19) --
	(279.87, 73.19) --
	(280.03, 73.19) --
	(280.20, 73.19) --
	(280.36, 73.19) --
	(280.53, 73.19) --
	(280.70, 73.19) --
	(280.86, 73.19) --
	(281.03, 73.18) --
	(281.20, 73.18) --
	(281.36, 73.18) --
	(281.53, 73.18) --
	(281.70, 73.18) --
	(281.86, 73.18) --
	(282.03, 73.18) --
	(282.19, 73.18) --
	(282.36, 73.18) --
	(282.53, 73.18) --
	(282.69, 73.18) --
	(282.86, 73.18) --
	(283.03, 73.18) --
	(283.19, 73.18) --
	(283.36, 73.18) --
	(283.52, 73.18) --
	(283.69, 73.18) --
	(283.86, 73.18) --
	(284.02, 73.18) --
	(284.19, 73.18) --
	(284.36, 73.17) --
	(284.52, 73.17) --
	(284.69, 73.17) --
	(284.85, 73.17) --
	(285.02, 73.17) --
	(285.19, 73.17) --
	(285.35, 73.17) --
	(285.52, 73.17) --
	(285.69, 73.17) --
	(285.85, 73.17) --
	(286.02, 73.17) --
	(286.19, 73.17) --
	(286.35, 73.17) --
	(286.52, 73.17) --
	(286.68, 73.17) --
	(286.85, 73.17) --
	(287.02, 73.17) --
	(287.18, 73.17) --
	(287.35, 73.17) --
	(287.52, 73.17) --
	(287.68, 73.17) --
	(287.85, 73.17) --
	(288.01, 73.17) --
	(288.18, 73.17) --
	(288.35, 73.17) --
	(288.51, 73.17) --
	(288.68, 73.17) --
	(288.85, 73.17) --
	(289.01, 73.17) --
	(289.18, 73.17) --
	(289.35, 73.17) --
	(289.51, 73.17) --
	(289.68, 73.17) --
	(289.84, 73.17) --
	(290.01, 73.17) --
	(290.18, 73.17) --
	(290.34, 73.17) --
	(290.51, 73.17) --
	(290.68, 73.17) --
	(290.84, 73.17) --
	(291.01, 73.17) --
	(291.17, 73.17) --
	(291.34, 73.17) --
	(291.51, 73.17) --
	(291.67, 73.17) --
	(291.84, 73.17) --
	(292.01, 73.17) --
	(292.17, 73.17) --
	(292.34, 73.17) --
	(292.51, 73.17) --
	(292.67, 73.17) --
	(292.84, 73.17) --
	(293.00, 73.17) --
	(293.17, 73.17) --
	(293.34, 73.17) --
	(293.50, 73.17) --
	(293.67, 73.17) --
	(293.84, 73.17) --
	(294.00, 73.17) --
	(294.17, 73.17) --
	(294.33, 73.17) --
	(294.50, 73.17) --
	(294.67, 73.17) --
	(294.83, 73.17) --
	(295.00, 73.17) --
	(295.17, 73.17) --
	(295.33, 73.17) --
	(295.50, 73.17) --
	(295.66, 73.17) --
	(295.83, 73.17) --
	(296.00, 73.17) --
	(296.16, 73.17) --
	(296.33, 73.17) --
	(296.50, 73.17) --
	(296.66, 73.17) --
	(296.83, 73.17) --
	(297.00, 73.17) --
	(297.16, 73.17) --
	(297.33, 73.17) --
	(297.49, 73.17) --
	(297.66, 73.17) --
	(297.83, 73.17) --
	(297.99, 73.17) --
	(298.16, 73.17) --
	(298.33, 73.17) --
	(298.49, 73.17) --
	(298.66, 73.17) --
	(298.82, 73.17) --
	(298.99, 73.17) --
	(299.16, 73.17) --
	(299.32, 73.17) --
	(299.49, 73.17) --
	(299.66, 73.17) --
	(299.82, 73.17) --
	(299.99, 73.17) --
	(300.16, 73.17) --
	(300.32, 73.17) --
	(300.49, 73.17) --
	(300.65, 73.17) --
	(300.82, 73.17) --
	(300.99, 73.17) --
	(301.15, 73.17) --
	(301.32, 73.17) --
	(301.49, 73.17) --
	(301.65, 73.17) --
	(301.82, 73.17) --
	(301.98, 73.17) --
	(302.15, 73.17) --
	(302.32, 73.17) --
	(302.48, 73.17) --
	(302.65, 73.17) --
	(302.82, 73.17) --
	(302.98, 73.17) --
	(303.15, 73.17) --
	(303.31, 73.17) --
	(303.48, 73.17) --
	(303.65, 73.17) --
	(303.81, 73.17) --
	(303.98, 73.17) --
	(304.15, 73.17) --
	(304.31, 73.17) --
	(304.48, 73.17) --
	(304.65, 73.17) --
	(304.81, 73.17) --
	(304.98, 73.17) --
	(305.14, 73.17) --
	(305.31, 73.17) --
	(305.48, 73.17) --
	(305.64, 73.17) --
	(305.81, 73.17) --
	(305.98, 73.17) --
	(306.14, 73.17) --
	(306.31, 73.17) --
	(306.47, 73.17) --
	(306.64, 73.17) --
	(306.81, 73.17) --
	(306.97, 73.17) --
	(307.14, 73.17) --
	(307.31, 73.17) --
	(307.47, 73.17) --
	(307.64, 73.17) --
	(307.81, 73.17) --
	(307.97, 73.17) --
	(308.14, 73.17) --
	(308.30, 73.17) --
	(308.47, 73.17) --
	(308.64, 73.17) --
	(308.80, 73.17) --
	(308.97, 73.17) --
	(309.14, 73.17) --
	(309.30, 73.17) --
	(309.47, 73.17) --
	(309.63, 73.17) --
	(309.80, 73.17) --
	(309.97, 73.17) --
	(310.13, 73.17) --
	(310.30, 73.17) --
	(310.47, 73.17) --
	(310.63, 73.17) --
	(310.80, 73.17) --
	(310.96, 73.17) --
	(311.13, 73.17) --
	(311.30, 73.17) --
	(311.46, 73.17) --
	(311.63, 73.17) --
	(311.80, 73.17) --
	(311.96, 73.17) --
	(312.13, 73.17) --
	(312.30, 73.17) --
	(312.46, 73.17) --
	(312.63, 73.17) --
	(312.79, 73.17) --
	(312.96, 73.17) --
	(313.13, 73.17) --
	(313.29, 73.17) --
	(313.46, 73.17) --
	(313.63, 73.17) --
	(313.79, 73.17) --
	(313.96, 73.17) --
	(314.12, 73.17) --
	(314.29, 73.17) --
	(314.46, 73.17) --
	(314.62, 73.17) --
	(314.79, 73.17) --
	(314.96, 73.17) --
	(315.12, 73.17) --
	(315.29, 73.17) --
	(315.46, 73.17) --
	(315.62, 73.17) --
	(315.79, 73.17) --
	(315.95, 73.17) --
	(316.12, 73.17) --
	(316.29, 73.17) --
	(316.45, 73.17) --
	(316.62, 73.17) --
	(316.79, 73.17) --
	(316.95, 73.17) --
	(317.12, 73.17) --
	(317.28, 73.17) --
	(317.45, 73.17) --
	(317.62, 73.17) --
	(317.78, 73.17) --
	(317.95, 73.17) --
	(318.12, 73.17) --
	(318.28, 73.17) --
	(318.45, 73.17) --
	(318.62, 73.17) --
	(318.78, 73.17) --
	(318.95, 73.17) --
	(319.11, 73.17) --
	(319.28, 73.17) --
	(319.45, 73.17) --
	(319.61, 73.17) --
	(319.78, 73.17) --
	(319.95, 73.17) --
	(320.11, 73.17) --
	(320.28, 73.17) --
	(320.44, 73.17) --
	(320.61, 73.17) --
	(320.78, 73.17) --
	(320.94, 73.17) --
	(321.11, 73.17) --
	(321.28, 73.17) --
	(321.44, 73.17) --
	(321.61, 73.17) --
	(321.77, 73.17) --
	(321.94, 73.17) --
	(322.11, 73.17) --
	(322.27, 73.17) --
	(322.44, 73.17) --
	(322.61, 73.17) --
	(322.77, 73.17) --
	(322.94, 73.17) --
	(323.11, 73.17) --
	(323.27, 73.17) --
	(323.44, 73.17) --
	(323.60, 73.17) --
	(323.77, 73.17) --
	(323.94, 73.17) --
	(324.10, 73.17) --
	(324.27, 73.17) --
	(324.44, 73.17) --
	(324.60, 73.17) --
	(324.77, 73.17) --
	(324.93, 73.17) --
	(325.10, 73.17) --
	(325.27, 73.17) --
	(325.43, 73.17) --
	(325.60, 73.17) --
	(325.77, 73.17) --
	(325.93, 73.17) --
	(326.10, 73.17) --
	(326.27, 73.17) --
	(326.43, 73.17) --
	(326.60, 73.17) --
	(326.76, 73.17) --
	(326.93, 73.17) --
	(327.10, 73.17) --
	(327.26, 73.17) --
	(327.43, 73.17) --
	(327.60, 73.17) --
	(327.76, 73.17) --
	(327.93, 73.17) --
	(328.09, 73.17) --
	(328.26, 73.17) --
	(328.43, 73.17) --
	(328.59, 73.17) --
	(328.76, 73.17) --
	(328.93, 73.17) --
	(329.09, 73.17) --
	(329.26, 73.17) --
	(329.42, 73.17) --
	(329.59, 73.17) --
	(329.76, 73.17) --
	(329.92, 73.17) --
	(330.09, 73.17) --
	(330.26, 73.17) --
	(330.42, 73.17) --
	(330.59, 73.17) --
	(330.76, 73.17) --
	(330.92, 73.17) --
	(331.09, 73.17) --
	(331.25, 73.17) --
	(331.42, 73.17) --
	(331.59, 73.17) --
	(331.75, 73.17) --
	(331.92, 73.17) --
	(332.09, 73.17) --
	(332.25, 73.17) --
	(332.42, 73.17) --
	(332.58, 73.17) --
	(332.75, 73.17) --
	(332.92, 73.17) --
	(333.08, 73.17) --
	(333.25, 73.17) --
	(333.42, 73.17) --
	(333.58, 73.17) --
	(333.75, 73.17) --
	(333.92, 73.17) --
	(334.08, 73.17) --
	(334.25, 73.17) --
	(334.41, 73.17) --
	(334.58, 73.17) --
	(334.75, 73.17) --
	(334.91, 73.17) --
	(335.08, 73.17) --
	(335.25, 73.17) --
	(335.41, 73.17) --
	(335.58, 73.17) --
	(335.74, 73.17) --
	(335.91, 73.17) --
	(336.08, 73.17) --
	(336.24, 73.17) --
	(336.41, 73.17) --
	(336.58, 73.17) --
	(336.74, 73.17) --
	(336.91, 73.17) --
	(337.07, 73.17) --
	(337.24, 73.17) --
	(337.41, 73.17) --
	(337.57, 73.17) --
	(337.74, 73.17) --
	(337.91, 73.17) --
	(338.07, 73.17) --
	(338.24, 73.17) --
	(338.41, 73.17) --
	(338.57, 73.17) --
	(338.74, 73.17) --
	(338.90, 73.17) --
	(339.07, 73.17) --
	(339.24, 73.17) --
	(339.40, 73.17) --
	(339.57, 73.17) --
	(339.74, 73.17) --
	(339.90, 73.17) --
	(340.07, 73.17) --
	(340.23, 73.17) --
	(340.40, 73.17) --
	(340.57, 73.17) --
	(340.73, 73.17) --
	(340.90, 73.17) --
	(341.07, 73.17) --
	(341.23, 73.17) --
	(341.40, 73.17) --
	(341.57, 73.17) --
	(341.73, 73.17) --
	(341.90, 73.17) --
	(342.06, 73.17) --
	(342.23, 73.17) --
	(342.40, 73.17) --
	(342.56, 73.17) --
	(342.73, 73.17) --
	(342.90, 73.17) --
	(343.06, 73.17) --
	(343.23, 73.17) --
	(343.39, 73.17) --
	(343.56, 73.17) --
	(343.73, 73.17) --
	(343.89, 73.17) --
	(344.06, 73.17) --
	(344.23, 73.17) --
	(344.39, 73.17) --
	(344.56, 73.17) --
	(344.72, 73.17) --
	(344.89, 73.17) --
	(345.06, 73.17) --
	(345.22, 73.17) --
	(345.39, 73.17) --
	(345.56, 73.17) --
	(345.72, 73.17) --
	(345.89, 73.17) --
	(346.06, 73.17) --
	(346.22, 73.17) --
	(346.39, 73.17) --
	(346.55, 73.17) --
	(346.72, 73.17) --
	(346.89, 73.17) --
	(347.05, 73.17) --
	(347.22, 73.17) --
	(347.39, 73.17) --
	(347.55, 73.17) --
	(347.72, 73.17) --
	(347.88, 73.17) --
	(348.05, 73.17) --
	(348.22, 73.17) --
	(348.38, 73.17) --
	(348.55, 73.17) --
	(348.72, 73.17) --
	(348.88, 73.17) --
	(349.05, 73.17) --
	(349.22, 73.17) --
	(349.38, 73.17) --
	(349.55, 73.17) --
	(349.71, 73.17) --
	(349.88, 73.17) --
	(350.05, 73.17) --
	(350.21, 73.17) --
	(350.38, 73.17) --
	(350.55, 73.17) --
	(350.71, 73.17) --
	(350.88, 73.17) --
	(351.04, 73.17) --
	(351.21, 73.17) --
	(351.38, 73.17) --
	(351.54, 73.17) --
	(351.71, 73.17) --
	(351.88, 73.17) --
	(352.04, 73.17) --
	(352.21, 73.17) --
	(352.38, 73.17) --
	(352.54, 73.17) --
	(352.71, 73.17) --
	(352.87, 73.17) --
	(353.04, 73.17) --
	(353.21, 73.17) --
	(353.37, 73.17) --
	(353.54, 73.17) --
	(353.71, 73.17) --
	(353.87, 73.17) --
	(354.04, 73.17) --
	(354.20, 73.17) --
	(354.37, 73.17) --
	(354.54, 73.17) --
	(354.70, 73.17) --
	(354.87, 73.17) --
	(355.04, 73.17) --
	(355.20, 73.17) --
	(355.37, 73.17) --
	(355.53, 73.17) --
	(355.70, 73.17) --
	(355.87, 73.17) --
	(356.03, 73.17) --
	(356.20, 73.17) --
	(356.37, 73.17) --
	(356.53, 73.17) --
	(356.70, 73.17) --
	(356.87, 73.17) --
	(357.03, 73.17) --
	(357.20, 73.17) --
	(357.36, 73.17) --
	(357.53, 73.17) --
	(357.70, 73.17) --
	(357.86, 73.17) --
	(358.03, 73.17) --
	(358.20, 73.17) --
	(358.36, 73.17) --
	(358.53, 73.17) --
	(358.69, 73.17) --
	(358.86, 73.17) --
	(359.03, 73.17) --
	(359.19, 73.17) --
	(359.36, 73.17) --
	(359.53, 73.17) --
	(359.69, 73.17) --
	(359.86, 73.17) --
	(360.03, 73.17) --
	(360.19, 73.17) --
	(360.36, 73.17) --
	(360.52, 73.17) --
	(360.69, 73.17) --
	(360.86, 73.17) --
	(361.02, 73.17) --
	(361.19, 73.17) --
	(361.36, 73.17) --
	(361.52, 73.17) --
	(361.69, 73.17) --
	(361.85, 73.17) --
	(362.02, 73.17) --
	(362.19, 73.17) --
	(362.35, 73.17) --
	(362.52, 73.17) --
	(362.69, 73.17) --
	(362.85, 73.17) --
	(363.02, 73.17) --
	(363.18, 73.17) --
	(363.35, 73.17) --
	(363.52, 73.17) --
	(363.68, 73.17) --
	(363.85, 73.17) --
	(364.02, 73.17) --
	(364.18, 73.17) --
	(364.35, 73.17) --
	(364.52, 73.17) --
	(364.68, 73.17) --
	(364.85, 73.17) --
	(365.01, 73.17) --
	(365.18, 73.17) --
	(365.35, 73.17) --
	(365.51, 73.17) --
	(365.68, 73.17) --
	(365.85, 73.17) --
	(366.01, 73.17) --
	(366.18, 73.17) --
	(366.34, 73.17) --
	(366.51, 73.17) --
	(366.68, 73.17) --
	(366.84, 73.17) --
	(367.01, 73.17) --
	(367.18, 73.17) --
	(367.34, 73.17) --
	(367.51, 73.17) --
	(367.68, 73.17) --
	(367.84, 73.17) --
	(368.01, 73.17) --
	(368.17, 73.17) --
	(368.34, 73.17) --
	(368.51, 73.17) --
	(368.67, 73.17) --
	(368.84, 73.17) --
	(369.01, 73.17) --
	(369.17, 73.17) --
	(369.34, 73.17) --
	(369.50, 73.17) --
	(369.67, 73.17) --
	(369.84, 73.17) --
	(370.00, 73.17) --
	(370.17, 73.17) --
	(370.34, 73.17) --
	(370.50, 73.17) --
	(370.67, 73.17) --
	(370.83, 73.17) --
	(371.00, 73.17) --
	(371.17, 73.17) --
	(371.33, 73.17) --
	(371.50, 73.17) --
	(371.67, 73.17) --
	(371.83, 73.17) --
	(372.00, 73.17) --
	(372.17, 73.17) --
	(372.33, 73.17) --
	(372.50, 73.17) --
	(372.66, 73.17) --
	(372.83, 73.17) --
	(373.00, 73.17) --
	(373.16, 73.17) --
	(373.33, 73.17) --
	(373.50, 73.17) --
	(373.66, 73.17) --
	(373.83, 73.17) --
	(373.99, 73.17) --
	(374.16, 73.17) --
	(374.33, 73.17) --
	(374.49, 73.17) --
	(374.66, 73.17) --
	(374.83, 73.17) --
	(374.99, 73.17) --
	(375.16, 73.17) --
	(375.33, 73.17) --
	(375.49, 73.17) --
	(375.66, 73.17) --
	(375.82, 73.17) --
	(375.99, 73.17) --
	(376.16, 73.17) --
	(376.32, 73.17) --
	(376.49, 73.17) --
	(376.66, 73.17) --
	(376.82, 73.17) --
	(376.99, 73.17) --
	(377.15, 73.17) --
	(377.32, 73.17) --
	(377.49, 73.17) --
	(377.65, 73.17) --
	(377.82, 73.17) --
	(377.99, 73.17) --
	(378.15, 73.17) --
	(378.32, 73.17) --
	(378.49, 73.17) --
	(378.65, 73.17) --
	(378.82, 73.17) --
	(378.98, 73.17) --
	(379.15, 73.17) --
	(379.32, 73.17) --
	(379.48, 73.17) --
	(379.65, 73.17) --
	(379.82, 73.17) --
	(379.98, 73.17) --
	(380.15, 73.17) --
	(380.31, 73.17) --
	(380.48, 73.17) --
	(380.65, 73.17) --
	(380.81, 73.17) --
	(380.98, 73.17) --
	(381.15, 73.17) --
	(381.31, 73.17) --
	(381.48, 73.17) --
	(381.64, 73.17) --
	(381.81, 73.17) --
	(381.98, 73.17) --
	(382.14, 73.17) --
	(382.31, 73.17) --
	(382.48, 73.17) --
	(382.64, 73.17) --
	(382.81, 73.17) --
	(382.98, 73.17) --
	(383.14, 73.17) --
	(383.31, 73.17) --
	(383.47, 73.17) --
	(383.64, 73.17) --
	(383.81, 73.17) --
	(383.97, 73.17) --
	(384.14, 73.17) --
	(384.31, 73.17) --
	(384.47, 73.17) --
	(384.64, 73.17) --
	(384.80, 73.17) --
	(384.97, 73.17) --
	(385.14, 73.17) --
	(385.30, 73.17) --
	(385.47, 73.17) --
	(385.64, 73.17) --
	(385.80, 73.17) --
	(385.97, 73.17) --
	(386.14, 73.17) --
	(386.30, 73.17) --
	(386.47, 73.17) --
	(386.63, 73.17) --
	(386.80, 73.17) --
	(386.97, 73.17) --
	(387.13, 73.17) --
	(387.30, 73.17) --
	(387.47, 73.17) --
	(387.63, 73.17) --
	(387.80, 73.17) --
	(387.96, 73.17) --
	(388.13, 73.17) --
	(388.30, 73.17) --
	(388.46, 73.17) --
	(388.63, 73.17) --
	(388.80, 73.17) --
	(388.96, 73.17) --
	(389.13, 73.17) --
	(389.29, 73.17) --
	(389.46, 73.17) --
	(389.63, 73.17) --
	(389.79, 73.17) --
	(389.96, 73.17) --
	(390.13, 73.17) --
	(390.29, 73.17) --
	(390.46, 73.17) --
	(390.63, 73.17) --
	(390.79, 73.17) --
	(390.96, 73.17) --
	(391.12, 73.17) --
	(391.29, 73.17) --
	(391.46, 73.17) --
	(391.62, 73.17) --
	(391.79, 73.17) --
	(391.96, 73.17) --
	(392.12, 73.17) --
	(392.29, 73.17) --
	(392.45, 73.17) --
	(392.62, 73.17) --
	(392.79, 73.17) --
	(392.95, 73.17) --
	(393.12, 73.17) --
	(393.29, 73.17) --
	(393.45, 73.17) --
	(393.62, 73.17) --
	(393.79, 73.17) --
	(393.95, 73.17) --
	(394.12, 73.17) --
	(394.28, 73.17) --
	(394.45, 73.17) --
	(394.62, 73.17) --
	(394.78, 73.17) --
	(394.95, 73.17) --
	(395.12, 73.17);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 62.50, 74.69) --
	( 62.67, 74.69) --
	( 62.84, 74.69) --
	( 63.00, 74.70) --
	( 63.17, 74.70) --
	( 63.34, 74.70) --
	( 63.50, 74.71) --
	( 63.67, 74.71) --
	( 63.83, 74.72) --
	( 64.00, 74.72) --
	( 64.17, 74.72) --
	( 64.33, 74.73) --
	( 64.50, 74.73) --
	( 64.67, 74.74) --
	( 64.83, 74.74) --
	( 65.00, 74.75) --
	( 65.17, 74.75) --
	( 65.33, 74.75) --
	( 65.50, 74.76) --
	( 65.66, 74.76) --
	( 65.83, 74.77) --
	( 66.00, 74.77) --
	( 66.16, 74.78) --
	( 66.33, 74.78) --
	( 66.50, 74.79) --
	( 66.66, 74.79) --
	( 66.83, 74.80) --
	( 66.99, 74.80) --
	( 67.16, 74.81) --
	( 67.33, 74.81) --
	( 67.49, 74.82) --
	( 67.66, 74.82) --
	( 67.83, 74.83) --
	( 67.99, 74.83) --
	( 68.16, 74.84) --
	( 68.33, 74.84) --
	( 68.49, 74.85) --
	( 68.66, 74.85) --
	( 68.82, 74.86) --
	( 68.99, 74.86) --
	( 69.16, 74.87) --
	( 69.32, 74.87) --
	( 69.49, 74.88) --
	( 69.66, 74.89) --
	( 69.82, 74.89) --
	( 69.99, 74.90) --
	( 70.15, 74.90) --
	( 70.32, 74.91) --
	( 70.49, 74.91) --
	( 70.65, 74.92) --
	( 70.82, 74.93) --
	( 70.99, 74.93) --
	( 71.15, 74.94) --
	( 71.32, 74.95) --
	( 71.48, 74.95) --
	( 71.65, 74.96) --
	( 71.82, 74.96) --
	( 71.98, 74.97) --
	( 72.15, 74.98) --
	( 72.32, 74.98) --
	( 72.48, 74.99) --
	( 72.65, 75.00) --
	( 72.82, 75.00) --
	( 72.98, 75.01) --
	( 73.15, 75.02) --
	( 73.31, 75.03) --
	( 73.48, 75.03) --
	( 73.65, 75.04) --
	( 73.81, 75.05) --
	( 73.98, 75.05) --
	( 74.15, 75.06) --
	( 74.31, 75.07) --
	( 74.48, 75.08) --
	( 74.64, 75.08) --
	( 74.81, 75.09) --
	( 74.98, 75.10) --
	( 75.14, 75.11) --
	( 75.31, 75.12) --
	( 75.48, 75.12) --
	( 75.64, 75.13) --
	( 75.81, 75.14) --
	( 75.98, 75.15) --
	( 76.14, 75.16) --
	( 76.31, 75.16) --
	( 76.47, 75.17) --
	( 76.64, 75.18) --
	( 76.81, 75.19) --
	( 76.97, 75.20) --
	( 77.14, 75.21) --
	( 77.31, 75.22) --
	( 77.47, 75.23) --
	( 77.64, 75.23) --
	( 77.80, 75.24) --
	( 77.97, 75.25) --
	( 78.14, 75.26) --
	( 78.30, 75.27) --
	( 78.47, 75.28) --
	( 78.64, 75.29) --
	( 78.80, 75.30) --
	( 78.97, 75.31) --
	( 79.14, 75.32) --
	( 79.30, 75.33) --
	( 79.47, 75.34) --
	( 79.63, 75.35) --
	( 79.80, 75.36) --
	( 79.97, 75.37) --
	( 80.13, 75.38) --
	( 80.30, 75.39) --
	( 80.47, 75.40) --
	( 80.63, 75.41) --
	( 80.80, 75.43) --
	( 80.96, 75.44) --
	( 81.13, 75.45) --
	( 81.30, 75.46) --
	( 81.46, 75.47) --
	( 81.63, 75.48) --
	( 81.80, 75.49) --
	( 81.96, 75.50) --
	( 82.13, 75.52) --
	( 82.29, 75.53) --
	( 82.46, 75.54) --
	( 82.63, 75.55) --
	( 82.79, 75.56) --
	( 82.96, 75.58) --
	( 83.13, 75.59) --
	( 83.29, 75.60) --
	( 83.46, 75.62) --
	( 83.63, 75.63) --
	( 83.79, 75.64) --
	( 83.96, 75.65) --
	( 84.12, 75.67) --
	( 84.29, 75.68) --
	( 84.46, 75.69) --
	( 84.62, 75.71) --
	( 84.79, 75.72) --
	( 84.96, 75.74) --
	( 85.12, 75.75) --
	( 85.29, 75.76) --
	( 85.45, 75.78) --
	( 85.62, 75.79) --
	( 85.79, 75.81) --
	( 85.95, 75.82) --
	( 86.12, 75.84) --
	( 86.29, 75.85) --
	( 86.45, 75.87) --
	( 86.62, 75.88) --
	( 86.79, 75.90) --
	( 86.95, 75.91) --
	( 87.12, 75.93) --
	( 87.28, 75.95) --
	( 87.45, 75.96) --
	( 87.62, 75.98) --
	( 87.78, 75.99) --
	( 87.95, 76.01) --
	( 88.12, 76.03) --
	( 88.28, 76.04) --
	( 88.45, 76.06) --
	( 88.61, 76.08) --
	( 88.78, 76.10) --
	( 88.95, 76.11) --
	( 89.11, 76.13) --
	( 89.28, 76.15) --
	( 89.45, 76.17) --
	( 89.61, 76.19) --
	( 89.78, 76.20) --
	( 89.94, 76.22) --
	( 90.11, 76.24) --
	( 90.28, 76.26) --
	( 90.44, 76.28) --
	( 90.61, 76.30) --
	( 90.78, 76.32) --
	( 90.94, 76.34) --
	( 91.11, 76.36) --
	( 91.28, 76.38) --
	( 91.44, 76.40) --
	( 91.61, 76.42) --
	( 91.77, 76.44) --
	( 91.94, 76.46) --
	( 92.11, 76.48) --
	( 92.27, 76.50) --
	( 92.44, 76.52) --
	( 92.61, 76.55) --
	( 92.77, 76.57) --
	( 92.94, 76.59) --
	( 93.10, 76.61) --
	( 93.27, 76.63) --
	( 93.44, 76.66) --
	( 93.60, 76.68) --
	( 93.77, 76.70) --
	( 93.94, 76.73) --
	( 94.10, 76.75) --
	( 94.27, 76.77) --
	( 94.44, 76.80) --
	( 94.60, 76.82) --
	( 94.77, 76.85) --
	( 94.93, 76.87) --
	( 95.10, 76.90) --
	( 95.27, 76.92) --
	( 95.43, 76.95) --
	( 95.60, 76.97) --
	( 95.77, 77.00) --
	( 95.93, 77.03) --
	( 96.10, 77.05) --
	( 96.26, 77.08) --
	( 96.43, 77.11) --
	( 96.60, 77.13) --
	( 96.76, 77.16) --
	( 96.93, 77.19) --
	( 97.10, 77.22) --
	( 97.26, 77.25) --
	( 97.43, 77.27) --
	( 97.59, 77.30) --
	( 97.76, 77.33) --
	( 97.93, 77.36) --
	( 98.09, 77.39) --
	( 98.26, 77.42) --
	( 98.43, 77.45) --
	( 98.59, 77.48) --
	( 98.76, 77.51) --
	( 98.93, 77.54) --
	( 99.09, 77.58) --
	( 99.26, 77.61) --
	( 99.42, 77.64) --
	( 99.59, 77.67) --
	( 99.76, 77.70) --
	( 99.92, 77.74) --
	(100.09, 77.77) --
	(100.26, 77.80) --
	(100.42, 77.84) --
	(100.59, 77.87) --
	(100.75, 77.91) --
	(100.92, 77.94) --
	(101.09, 77.98) --
	(101.25, 78.01) --
	(101.42, 78.05) --
	(101.59, 78.08) --
	(101.75, 78.12) --
	(101.92, 78.16) --
	(102.09, 78.20) --
	(102.25, 78.23) --
	(102.42, 78.27) --
	(102.58, 78.31) --
	(102.75, 78.35) --
	(102.92, 78.39) --
	(103.08, 78.43) --
	(103.25, 78.47) --
	(103.42, 78.51) --
	(103.58, 78.55) --
	(103.75, 78.59) --
	(103.91, 78.63) --
	(104.08, 78.67) --
	(104.25, 78.71) --
	(104.41, 78.75) --
	(104.58, 78.80) --
	(104.75, 78.84) --
	(104.91, 78.88) --
	(105.08, 78.93) --
	(105.24, 78.97) --
	(105.41, 79.02) --
	(105.58, 79.06) --
	(105.74, 79.11) --
	(105.91, 79.15) --
	(106.08, 79.20) --
	(106.24, 79.25) --
	(106.41, 79.29) --
	(106.58, 79.34) --
	(106.74, 79.39) --
	(106.91, 79.44) --
	(107.07, 79.49) --
	(107.24, 79.54) --
	(107.41, 79.59) --
	(107.57, 79.64) --
	(107.74, 79.69) --
	(107.91, 79.74) --
	(108.07, 79.79) --
	(108.24, 79.84) --
	(108.40, 79.90) --
	(108.57, 79.95) --
	(108.74, 80.00) --
	(108.90, 80.06) --
	(109.07, 80.11) --
	(109.24, 80.17) --
	(109.40, 80.22) --
	(109.57, 80.28) --
	(109.74, 80.33) --
	(109.90, 80.39) --
	(110.07, 80.45) --
	(110.23, 80.51) --
	(110.40, 80.56) --
	(110.57, 80.62) --
	(110.73, 80.68) --
	(110.90, 80.74) --
	(111.07, 80.80) --
	(111.23, 80.86) --
	(111.40, 80.93) --
	(111.56, 80.99) --
	(111.73, 81.05) --
	(111.90, 81.11) --
	(112.06, 81.18) --
	(112.23, 81.24) --
	(112.40, 81.31) --
	(112.56, 81.37) --
	(112.73, 81.44) --
	(112.90, 81.51) --
	(113.06, 81.57) --
	(113.23, 81.64) --
	(113.39, 81.71) --
	(113.56, 81.78) --
	(113.73, 81.85) --
	(113.89, 81.92) --
	(114.06, 81.99) --
	(114.23, 82.06) --
	(114.39, 82.13) --
	(114.56, 82.20) --
	(114.72, 82.28) --
	(114.89, 82.35) --
	(115.06, 82.43) --
	(115.22, 82.50) --
	(115.39, 82.58) --
	(115.56, 82.65) --
	(115.72, 82.73) --
	(115.89, 82.81) --
	(116.05, 82.88) --
	(116.22, 82.96) --
	(116.39, 83.04) --
	(116.55, 83.12) --
	(116.72, 83.20) --
	(116.89, 83.28) --
	(117.05, 83.37) --
	(117.22, 83.45) --
	(117.39, 83.53) --
	(117.55, 83.62) --
	(117.72, 83.70) --
	(117.88, 83.79) --
	(118.05, 83.87) --
	(118.22, 83.96) --
	(118.38, 84.05) --
	(118.55, 84.14) --
	(118.72, 84.22) --
	(118.88, 84.31) --
	(119.05, 84.40) --
	(119.21, 84.50) --
	(119.38, 84.59) --
	(119.55, 84.68) --
	(119.71, 84.77) --
	(119.88, 84.87) --
	(120.05, 84.96) --
	(120.21, 85.06) --
	(120.38, 85.15) --
	(120.55, 85.25) --
	(120.71, 85.35) --
	(120.88, 85.45) --
	(121.04, 85.54) --
	(121.21, 85.64) --
	(121.38, 85.75) --
	(121.54, 85.85) --
	(121.71, 85.95) --
	(121.88, 86.05) --
	(122.04, 86.16) --
	(122.21, 86.26) --
	(122.37, 86.37) --
	(122.54, 86.47) --
	(122.71, 86.58) --
	(122.87, 86.69) --
	(123.04, 86.80) --
	(123.21, 86.90) --
	(123.37, 87.01) --
	(123.54, 87.13) --
	(123.70, 87.24) --
	(123.87, 87.35) --
	(124.04, 87.46) --
	(124.20, 87.58) --
	(124.37, 87.69) --
	(124.54, 87.81) --
	(124.70, 87.93) --
	(124.87, 88.04) --
	(125.04, 88.16) --
	(125.20, 88.28) --
	(125.37, 88.40) --
	(125.53, 88.52) --
	(125.70, 88.64) --
	(125.87, 88.77) --
	(126.03, 88.89) --
	(126.20, 89.02) --
	(126.37, 89.14) --
	(126.53, 89.27) --
	(126.70, 89.39) --
	(126.86, 89.52) --
	(127.03, 89.65) --
	(127.20, 89.78) --
	(127.36, 89.91) --
	(127.53, 90.04) --
	(127.70, 90.18) --
	(127.86, 90.31) --
	(128.03, 90.44) --
	(128.20, 90.58) --
	(128.36, 90.72) --
	(128.53, 90.85) --
	(128.69, 90.99) --
	(128.86, 91.13) --
	(129.03, 91.27) --
	(129.19, 91.41) --
	(129.36, 91.55) --
	(129.53, 91.70) --
	(129.69, 91.84) --
	(129.86, 91.98) --
	(130.02, 92.13) --
	(130.19, 92.28) --
	(130.36, 92.42) --
	(130.52, 92.57) --
	(130.69, 92.72) --
	(130.86, 92.87) --
	(131.02, 93.02) --
	(131.19, 93.18) --
	(131.35, 93.33) --
	(131.52, 93.48) --
	(131.69, 93.64) --
	(131.85, 93.79) --
	(132.02, 93.95) --
	(132.19, 94.11) --
	(132.35, 94.27) --
	(132.52, 94.43) --
	(132.69, 94.59) --
	(132.85, 94.75) --
	(133.02, 94.92) --
	(133.18, 95.08) --
	(133.35, 95.25) --
	(133.52, 95.41) --
	(133.68, 95.58) --
	(133.85, 95.75) --
	(134.02, 95.92) --
	(134.18, 96.09) --
	(134.35, 96.26) --
	(134.51, 96.43) --
	(134.68, 96.60) --
	(134.85, 96.78) --
	(135.01, 96.95) --
	(135.18, 97.13) --
	(135.35, 97.31) --
	(135.51, 97.49) --
	(135.68, 97.67) --
	(135.85, 97.85) --
	(136.01, 98.03) --
	(136.18, 98.21) --
	(136.34, 98.39) --
	(136.51, 98.58) --
	(136.68, 98.76) --
	(136.84, 98.95) --
	(137.01, 99.14) --
	(137.18, 99.33) --
	(137.34, 99.52) --
	(137.51, 99.71) --
	(137.67, 99.90) --
	(137.84,100.09) --
	(138.01,100.29) --
	(138.17,100.48) --
	(138.34,100.68) --
	(138.51,100.88) --
	(138.67,101.08) --
	(138.84,101.28) --
	(139.01,101.48) --
	(139.17,101.68) --
	(139.34,101.88) --
	(139.50,102.08) --
	(139.67,102.29) --
	(139.84,102.49) --
	(140.00,102.70) --
	(140.17,102.91) --
	(140.34,103.12) --
	(140.50,103.33) --
	(140.67,103.54) --
	(140.83,103.75) --
	(141.00,103.96) --
	(141.17,104.18) --
	(141.33,104.39) --
	(141.50,104.61) --
	(141.67,104.83) --
	(141.83,105.05) --
	(142.00,105.27) --
	(142.16,105.49) --
	(142.33,105.71) --
	(142.50,105.93) --
	(142.66,106.16) --
	(142.83,106.38) --
	(143.00,106.61) --
	(143.16,106.83) --
	(143.33,107.06) --
	(143.50,107.29) --
	(143.66,107.52) --
	(143.83,107.75) --
	(143.99,107.99) --
	(144.16,108.22) --
	(144.33,108.45) --
	(144.49,108.69) --
	(144.66,108.93) --
	(144.83,109.16) --
	(144.99,109.40) --
	(145.16,109.64) --
	(145.32,109.88) --
	(145.49,110.12) --
	(145.66,110.37) --
	(145.82,110.61) --
	(145.99,110.86) --
	(146.16,111.10) --
	(146.32,111.35) --
	(146.49,111.60) --
	(146.66,111.85) --
	(146.82,112.10) --
	(146.99,112.35) --
	(147.15,112.60) --
	(147.32,112.85) --
	(147.49,113.11) --
	(147.65,113.36) --
	(147.82,113.62) --
	(147.99,113.88) --
	(148.15,114.13) --
	(148.32,114.39) --
	(148.48,114.65) --
	(148.65,114.91) --
	(148.82,115.18) --
	(148.98,115.44) --
	(149.15,115.70) --
	(149.32,115.97) --
	(149.48,116.23) --
	(149.65,116.50) --
	(149.81,116.77) --
	(149.98,117.04) --
	(150.15,117.31) --
	(150.31,117.58) --
	(150.48,117.85) --
	(150.65,118.12) --
	(150.81,118.40) --
	(150.98,118.67) --
	(151.15,118.95) --
	(151.31,119.22) --
	(151.48,119.50) --
	(151.64,119.78) --
	(151.81,120.06) --
	(151.98,120.33) --
	(152.14,120.62) --
	(152.31,120.90) --
	(152.48,121.18) --
	(152.64,121.46) --
	(152.81,121.75) --
	(152.97,122.03) --
	(153.14,122.32) --
	(153.31,122.60) --
	(153.47,122.89) --
	(153.64,123.18) --
	(153.81,123.47) --
	(153.97,123.76) --
	(154.14,124.05) --
	(154.31,124.34) --
	(154.47,124.63) --
	(154.64,124.92) --
	(154.80,125.22) --
	(154.97,125.51) --
	(155.14,125.81) --
	(155.30,126.10) --
	(155.47,126.40) --
	(155.64,126.69) --
	(155.80,126.99) --
	(155.97,127.29) --
	(156.13,127.59) --
	(156.30,127.89) --
	(156.47,128.19) --
	(156.63,128.49) --
	(156.80,128.79) --
	(156.97,129.09) --
	(157.13,129.40) --
	(157.30,129.70) --
	(157.46,130.00) --
	(157.63,130.31) --
	(157.80,130.61) --
	(157.96,130.92) --
	(158.13,131.22) --
	(158.30,131.53) --
	(158.46,131.84) --
	(158.63,132.14) --
	(158.80,132.45) --
	(158.96,132.76) --
	(159.13,133.07) --
	(159.29,133.38) --
	(159.46,133.69) --
	(159.63,134.00) --
	(159.79,134.31) --
	(159.96,134.62) --
	(160.13,134.93) --
	(160.29,135.24) --
	(160.46,135.55) --
	(160.62,135.87) --
	(160.79,136.18) --
	(160.96,136.49) --
	(161.12,136.80) --
	(161.29,137.12) --
	(161.46,137.43) --
	(161.62,137.74) --
	(161.79,138.06) --
	(161.96,138.37) --
	(162.12,138.68) --
	(162.29,139.00) --
	(162.45,139.31) --
	(162.62,139.63) --
	(162.79,139.94) --
	(162.95,140.25) --
	(163.12,140.57) --
	(163.29,140.88) --
	(163.45,141.20) --
	(163.62,141.51) --
	(163.78,141.83) --
	(163.95,142.14) --
	(164.12,142.45) --
	(164.28,142.77) --
	(164.45,143.08) --
	(164.62,143.40) --
	(164.78,143.71) --
	(164.95,144.02) --
	(165.11,144.34) --
	(165.28,144.65) --
	(165.45,144.96) --
	(165.61,145.27) --
	(165.78,145.59) --
	(165.95,145.90) --
	(166.11,146.21) --
	(166.28,146.52) --
	(166.45,146.83) --
	(166.61,147.14) --
	(166.78,147.45) --
	(166.94,147.76) --
	(167.11,148.07) --
	(167.28,148.38) --
	(167.44,148.69) --
	(167.61,148.99) --
	(167.78,149.30) --
	(167.94,149.61) --
	(168.11,149.91) --
	(168.27,150.22) --
	(168.44,150.52) --
	(168.61,150.82) --
	(168.77,151.13) --
	(168.94,151.43) --
	(169.11,151.73) --
	(169.27,152.03) --
	(169.44,152.33) --
	(169.61,152.63) --
	(169.77,152.92) --
	(169.94,153.22) --
	(170.10,153.52) --
	(170.27,153.81) --
	(170.44,154.11) --
	(170.60,154.40) --
	(170.77,154.69) --
	(170.94,154.98) --
	(171.10,155.27) --
	(171.27,155.56) --
	(171.43,155.85) --
	(171.60,156.13) --
	(171.77,156.42) --
	(171.93,156.70) --
	(172.10,156.98) --
	(172.27,157.26) --
	(172.43,157.54) --
	(172.60,157.82) --
	(172.77,158.10) --
	(172.93,158.38) --
	(173.10,158.65) --
	(173.26,158.92) --
	(173.43,159.19) --
	(173.60,159.46) --
	(173.76,159.73) --
	(173.93,160.00) --
	(174.10,160.26) --
	(174.26,160.53) --
	(174.43,160.79) --
	(174.59,161.05) --
	(174.76,161.31) --
	(174.93,161.56) --
	(175.09,161.82) --
	(175.26,162.07) --
	(175.43,162.32) --
	(175.59,162.57) --
	(175.76,162.82) --
	(175.92,163.06) --
	(176.09,163.31) --
	(176.26,163.55) --
	(176.42,163.79) --
	(176.59,164.02) --
	(176.76,164.26) --
	(176.92,164.49) --
	(177.09,164.72) --
	(177.26,164.95) --
	(177.42,165.18) --
	(177.59,165.40) --
	(177.75,165.63) --
	(177.92,165.85) --
	(178.09,166.06) --
	(178.25,166.28) --
	(178.42,166.49) --
	(178.59,166.70) --
	(178.75,166.91) --
	(178.92,167.12) --
	(179.08,167.32) --
	(179.25,167.52) --
	(179.42,167.72) --
	(179.58,167.92) --
	(179.75,168.11) --
	(179.92,168.30) --
	(180.08,168.49) --
	(180.25,168.67) --
	(180.42,168.86) --
	(180.58,169.04) --
	(180.75,169.21) --
	(180.91,169.39) --
	(181.08,169.56) --
	(181.25,169.73) --
	(181.41,169.90) --
	(181.58,170.06) --
	(181.75,170.22) --
	(181.91,170.38) --
	(182.08,170.53) --
	(182.24,170.69) --
	(182.41,170.83) --
	(182.58,170.98) --
	(182.74,171.12) --
	(182.91,171.26) --
	(183.08,171.40) --
	(183.24,171.53) --
	(183.41,171.66) --
	(183.57,171.79) --
	(183.74,171.92) --
	(183.91,172.04) --
	(184.07,172.16) --
	(184.24,172.27) --
	(184.41,172.38) --
	(184.57,172.49) --
	(184.74,172.60) --
	(184.91,172.70) --
	(185.07,172.80) --
	(185.24,172.90) --
	(185.40,172.99) --
	(185.57,173.08) --
	(185.74,173.16) --
	(185.90,173.25) --
	(186.07,173.32) --
	(186.24,173.40) --
	(186.40,173.47) --
	(186.57,173.54) --
	(186.73,173.61) --
	(186.90,173.67) --
	(187.07,173.73) --
	(187.23,173.78) --
	(187.40,173.84) --
	(187.57,173.88) --
	(187.73,173.93) --
	(187.90,173.97) --
	(188.07,174.01) --
	(188.23,174.04) --
	(188.40,174.07) --
	(188.56,174.10) --
	(188.73,174.12) --
	(188.90,174.15) --
	(189.06,174.16) --
	(189.23,174.18) --
	(189.40,174.19) --
	(189.56,174.19) --
	(189.73,174.19) --
	(189.89,174.19) --
	(190.06,174.19) --
	(190.23,174.18) --
	(190.39,174.17) --
	(190.56,174.15) --
	(190.73,174.14) --
	(190.89,174.11) --
	(191.06,174.09) --
	(191.22,174.06) --
	(191.39,174.02) --
	(191.56,173.99) --
	(191.72,173.95) --
	(191.89,173.90) --
	(192.06,173.86) --
	(192.22,173.81) --
	(192.39,173.75) --
	(192.56,173.69) --
	(192.72,173.63) --
	(192.89,173.57) --
	(193.05,173.50) --
	(193.22,173.43) --
	(193.39,173.35) --
	(193.55,173.27) --
	(193.72,173.19) --
	(193.89,173.10) --
	(194.05,173.01) --
	(194.22,172.92) --
	(194.38,172.82) --
	(194.55,172.72) --
	(194.72,172.62) --
	(194.88,172.51) --
	(195.05,172.40) --
	(195.22,172.29) --
	(195.38,172.17) --
	(195.55,172.05) --
	(195.72,171.93) --
	(195.88,171.80) --
	(196.05,171.67) --
	(196.21,171.54) --
	(196.38,171.40) --
	(196.55,171.26) --
	(196.71,171.11) --
	(196.88,170.97) --
	(197.05,170.82) --
	(197.21,170.66) --
	(197.38,170.51) --
	(197.54,170.35) --
	(197.71,170.18) --
	(197.88,170.02) --
	(198.04,169.85) --
	(198.21,169.67) --
	(198.38,169.50) --
	(198.54,169.32) --
	(198.71,169.14) --
	(198.88,168.95) --
	(199.04,168.77) --
	(199.21,168.58) --
	(199.37,168.38) --
	(199.54,168.19) --
	(199.71,167.99) --
	(199.87,167.78) --
	(200.04,167.58) --
	(200.21,167.37) --
	(200.37,167.16) --
	(200.54,166.95) --
	(200.70,166.73) --
	(200.87,166.51) --
	(201.04,166.29) --
	(201.20,166.06) --
	(201.37,165.84) --
	(201.54,165.61) --
	(201.70,165.37) --
	(201.87,165.14) --
	(202.03,164.90) --
	(202.20,164.66) --
	(202.37,164.42) --
	(202.53,164.17) --
	(202.70,163.93) --
	(202.87,163.68) --
	(203.03,163.42) --
	(203.20,163.17) --
	(203.37,162.91) --
	(203.53,162.65) --
	(203.70,162.39) --
	(203.86,162.13) --
	(204.03,161.86) --
	(204.20,161.59) --
	(204.36,161.32) --
	(204.53,161.05) --
	(204.70,160.78) --
	(204.86,160.50) --
	(205.03,160.22) --
	(205.19,159.94) --
	(205.36,159.66) --
	(205.53,159.38) --
	(205.69,159.09) --
	(205.86,158.80) --
	(206.03,158.51) --
	(206.19,158.22) --
	(206.36,157.93) --
	(206.53,157.63) --
	(206.69,157.34) --
	(206.86,157.04) --
	(207.02,156.74) --
	(207.19,156.44) --
	(207.36,156.14) --
	(207.52,155.83) --
	(207.69,155.53) --
	(207.86,155.22) --
	(208.02,154.91) --
	(208.19,154.60) --
	(208.35,154.29) --
	(208.52,153.98) --
	(208.69,153.66) --
	(208.85,153.35) --
	(209.02,153.03) --
	(209.19,152.71) --
	(209.35,152.39) --
	(209.52,152.07) --
	(209.68,151.75) --
	(209.85,151.43) --
	(210.02,151.11) --
	(210.18,150.78) --
	(210.35,150.46) --
	(210.52,150.13) --
	(210.68,149.81) --
	(210.85,149.48) --
	(211.02,149.15) --
	(211.18,148.82) --
	(211.35,148.49) --
	(211.51,148.16) --
	(211.68,147.83) --
	(211.85,147.49) --
	(212.01,147.16) --
	(212.18,146.83) --
	(212.35,146.49) --
	(212.51,146.16) --
	(212.68,145.82) --
	(212.84,145.49) --
	(213.01,145.15) --
	(213.18,144.82) --
	(213.34,144.48) --
	(213.51,144.14) --
	(213.68,143.80) --
	(213.84,143.47) --
	(214.01,143.13) --
	(214.18,142.79) --
	(214.34,142.45) --
	(214.51,142.11) --
	(214.67,141.77) --
	(214.84,141.43) --
	(215.01,141.09) --
	(215.17,140.75) --
	(215.34,140.41) --
	(215.51,140.07) --
	(215.67,139.73) --
	(215.84,139.39) --
	(216.00,139.06) --
	(216.17,138.72) --
	(216.34,138.38) --
	(216.50,138.04) --
	(216.67,137.70) --
	(216.84,137.36) --
	(217.00,137.02) --
	(217.17,136.68) --
	(217.33,136.34) --
	(217.50,136.00) --
	(217.67,135.67) --
	(217.83,135.33) --
	(218.00,134.99) --
	(218.17,134.65) --
	(218.33,134.32) --
	(218.50,133.98) --
	(218.67,133.65) --
	(218.83,133.31) --
	(219.00,132.98) --
	(219.16,132.64) --
	(219.33,132.31) --
	(219.50,131.98) --
	(219.66,131.64) --
	(219.83,131.31) --
	(220.00,130.98) --
	(220.16,130.65) --
	(220.33,130.32) --
	(220.49,129.99) --
	(220.66,129.66) --
	(220.83,129.33) --
	(220.99,129.00) --
	(221.16,128.68) --
	(221.33,128.35) --
	(221.49,128.02) --
	(221.66,127.70) --
	(221.83,127.38) --
	(221.99,127.05) --
	(222.16,126.73) --
	(222.32,126.41) --
	(222.49,126.09) --
	(222.66,125.77) --
	(222.82,125.45) --
	(222.99,125.13) --
	(223.16,124.81) --
	(223.32,124.50) --
	(223.49,124.18) --
	(223.65,123.87) --
	(223.82,123.55) --
	(223.99,123.24) --
	(224.15,122.93) --
	(224.32,122.62) --
	(224.49,122.31) --
	(224.65,122.00) --
	(224.82,121.70) --
	(224.98,121.39) --
	(225.15,121.08) --
	(225.32,120.78) --
	(225.48,120.48) --
	(225.65,120.17) --
	(225.82,119.87) --
	(225.98,119.57) --
	(226.15,119.28) --
	(226.32,118.98) --
	(226.48,118.68) --
	(226.65,118.39) --
	(226.81,118.09) --
	(226.98,117.80) --
	(227.15,117.51) --
	(227.31,117.22) --
	(227.48,116.93) --
	(227.65,116.64) --
	(227.81,116.35) --
	(227.98,116.07) --
	(228.14,115.78) --
	(228.31,115.50) --
	(228.48,115.22) --
	(228.64,114.94) --
	(228.81,114.66) --
	(228.98,114.38) --
	(229.14,114.10) --
	(229.31,113.82) --
	(229.48,113.55) --
	(229.64,113.28) --
	(229.81,113.00) --
	(229.97,112.73) --
	(230.14,112.46) --
	(230.31,112.20) --
	(230.47,111.93) --
	(230.64,111.66) --
	(230.81,111.40) --
	(230.97,111.14) --
	(231.14,110.87) --
	(231.30,110.61) --
	(231.47,110.35) --
	(231.64,110.10) --
	(231.80,109.84) --
	(231.97,109.58) --
	(232.14,109.33) --
	(232.30,109.08) --
	(232.47,108.83) --
	(232.64,108.58) --
	(232.80,108.33) --
	(232.97,108.08) --
	(233.13,107.83) --
	(233.30,107.59) --
	(233.47,107.35) --
	(233.63,107.10) --
	(233.80,106.86) --
	(233.97,106.62) --
	(234.13,106.39) --
	(234.30,106.15) --
	(234.46,105.91) --
	(234.63,105.68) --
	(234.80,105.45) --
	(234.96,105.22) --
	(235.13,104.99) --
	(235.30,104.76) --
	(235.46,104.53) --
	(235.63,104.30) --
	(235.79,104.08) --
	(235.96,103.86) --
	(236.13,103.63) --
	(236.29,103.41) --
	(236.46,103.19) --
	(236.63,102.97) --
	(236.79,102.76) --
	(236.96,102.54) --
	(237.13,102.33) --
	(237.29,102.12) --
	(237.46,101.90) --
	(237.62,101.69) --
	(237.79,101.48) --
	(237.96,101.28) --
	(238.12,101.07) --
	(238.29,100.86) --
	(238.46,100.66) --
	(238.62,100.46) --
	(238.79,100.26) --
	(238.95,100.06) --
	(239.12, 99.86) --
	(239.29, 99.66) --
	(239.45, 99.46) --
	(239.62, 99.27) --
	(239.79, 99.08) --
	(239.95, 98.88) --
	(240.12, 98.69) --
	(240.29, 98.50) --
	(240.45, 98.31) --
	(240.62, 98.13) --
	(240.78, 97.94) --
	(240.95, 97.76) --
	(241.12, 97.57) --
	(241.28, 97.39) --
	(241.45, 97.21) --
	(241.62, 97.03) --
	(241.78, 96.85) --
	(241.95, 96.67) --
	(242.11, 96.50) --
	(242.28, 96.32) --
	(242.45, 96.15) --
	(242.61, 95.97) --
	(242.78, 95.80) --
	(242.95, 95.63) --
	(243.11, 95.46) --
	(243.28, 95.29) --
	(243.44, 95.13) --
	(243.61, 94.96) --
	(243.78, 94.80) --
	(243.94, 94.63) --
	(244.11, 94.47) --
	(244.28, 94.31) --
	(244.44, 94.15) --
	(244.61, 93.99) --
	(244.78, 93.83) --
	(244.94, 93.68) --
	(245.11, 93.52) --
	(245.27, 93.37) --
	(245.44, 93.21) --
	(245.61, 93.06) --
	(245.77, 92.91) --
	(245.94, 92.76) --
	(246.11, 92.61) --
	(246.27, 92.46) --
	(246.44, 92.32) --
	(246.60, 92.17) --
	(246.77, 92.03) --
	(246.94, 91.88) --
	(247.10, 91.74) --
	(247.27, 91.60) --
	(247.44, 91.46) --
	(247.60, 91.32) --
	(247.77, 91.18) --
	(247.94, 91.04) --
	(248.10, 90.91) --
	(248.27, 90.77) --
	(248.43, 90.64) --
	(248.60, 90.51) --
	(248.77, 90.37) --
	(248.93, 90.24) --
	(249.10, 90.11) --
	(249.27, 89.98) --
	(249.43, 89.86) --
	(249.60, 89.73) --
	(249.76, 89.60) --
	(249.93, 89.48) --
	(250.10, 89.35) --
	(250.26, 89.23) --
	(250.43, 89.11) --
	(250.60, 88.99) --
	(250.76, 88.86) --
	(250.93, 88.75) --
	(251.09, 88.63) --
	(251.26, 88.51) --
	(251.43, 88.39) --
	(251.59, 88.28) --
	(251.76, 88.16) --
	(251.93, 88.05) --
	(252.09, 87.93) --
	(252.26, 87.82) --
	(252.43, 87.71) --
	(252.59, 87.60) --
	(252.76, 87.49) --
	(252.92, 87.38) --
	(253.09, 87.27) --
	(253.26, 87.17) --
	(253.42, 87.06) --
	(253.59, 86.95) --
	(253.76, 86.85) --
	(253.92, 86.75) --
	(254.09, 86.64) --
	(254.25, 86.54) --
	(254.42, 86.44) --
	(254.59, 86.34) --
	(254.75, 86.24) --
	(254.92, 86.14) --
	(255.09, 86.04) --
	(255.25, 85.95) --
	(255.42, 85.85) --
	(255.59, 85.75) --
	(255.75, 85.66) --
	(255.92, 85.57) --
	(256.08, 85.47) --
	(256.25, 85.38) --
	(256.42, 85.29) --
	(256.58, 85.20) --
	(256.75, 85.11) --
	(256.92, 85.02) --
	(257.08, 84.93) --
	(257.25, 84.84) --
	(257.41, 84.75) --
	(257.58, 84.67) --
	(257.75, 84.58) --
	(257.91, 84.49) --
	(258.08, 84.41) --
	(258.25, 84.33) --
	(258.41, 84.24) --
	(258.58, 84.16) --
	(258.75, 84.08) --
	(258.91, 84.00) --
	(259.08, 83.92) --
	(259.24, 83.84) --
	(259.41, 83.76) --
	(259.58, 83.68) --
	(259.74, 83.60) --
	(259.91, 83.53) --
	(260.08, 83.45) --
	(260.24, 83.37) --
	(260.41, 83.30) --
	(260.57, 83.22) --
	(260.74, 83.15) --
	(260.91, 83.08) --
	(261.07, 83.00) --
	(261.24, 82.93) --
	(261.41, 82.86) --
	(261.57, 82.79) --
	(261.74, 82.72) --
	(261.90, 82.65) --
	(262.07, 82.58) --
	(262.24, 82.51) --
	(262.40, 82.45) --
	(262.57, 82.38) --
	(262.74, 82.31) --
	(262.90, 82.25) --
	(263.07, 82.18) --
	(263.24, 82.12) --
	(263.40, 82.05) --
	(263.57, 81.99) --
	(263.73, 81.93) --
	(263.90, 81.86) --
	(264.07, 81.80) --
	(264.23, 81.74) --
	(264.40, 81.68) --
	(264.57, 81.62) --
	(264.73, 81.56) --
	(264.90, 81.50) --
	(265.06, 81.44) --
	(265.23, 81.38) --
	(265.40, 81.32) --
	(265.56, 81.27) --
	(265.73, 81.21) --
	(265.90, 81.15) --
	(266.06, 81.10) --
	(266.23, 81.04) --
	(266.40, 80.99) --
	(266.56, 80.93) --
	(266.73, 80.88) --
	(266.89, 80.82) --
	(267.06, 80.77) --
	(267.23, 80.72) --
	(267.39, 80.67) --
	(267.56, 80.62) --
	(267.73, 80.56) --
	(267.89, 80.51) --
	(268.06, 80.46) --
	(268.22, 80.41) --
	(268.39, 80.36) --
	(268.56, 80.32) --
	(268.72, 80.27) --
	(268.89, 80.22) --
	(269.06, 80.17) --
	(269.22, 80.12) --
	(269.39, 80.08) --
	(269.55, 80.03) --
	(269.72, 79.99) --
	(269.89, 79.94) --
	(270.05, 79.89) --
	(270.22, 79.85) --
	(270.39, 79.81) --
	(270.55, 79.76) --
	(270.72, 79.72) --
	(270.89, 79.68) --
	(271.05, 79.63) --
	(271.22, 79.59) --
	(271.38, 79.55) --
	(271.55, 79.51) --
	(271.72, 79.47) --
	(271.88, 79.43) --
	(272.05, 79.39) --
	(272.22, 79.35) --
	(272.38, 79.31) --
	(272.55, 79.27) --
	(272.71, 79.23) --
	(272.88, 79.19) --
	(273.05, 79.15) --
	(273.21, 79.11) --
	(273.38, 79.08) --
	(273.55, 79.04) --
	(273.71, 79.00) --
	(273.88, 78.97) --
	(274.05, 78.93) --
	(274.21, 78.89) --
	(274.38, 78.86) --
	(274.54, 78.82) --
	(274.71, 78.79) --
	(274.88, 78.75) --
	(275.04, 78.72) --
	(275.21, 78.69) --
	(275.38, 78.65) --
	(275.54, 78.62) --
	(275.71, 78.59) --
	(275.87, 78.55) --
	(276.04, 78.52) --
	(276.21, 78.49) --
	(276.37, 78.46) --
	(276.54, 78.43) --
	(276.71, 78.40) --
	(276.87, 78.37) --
	(277.04, 78.33) --
	(277.20, 78.30) --
	(277.37, 78.27) --
	(277.54, 78.25) --
	(277.70, 78.22) --
	(277.87, 78.19) --
	(278.04, 78.16) --
	(278.20, 78.13) --
	(278.37, 78.10) --
	(278.54, 78.07) --
	(278.70, 78.05) --
	(278.87, 78.02) --
	(279.03, 77.99) --
	(279.20, 77.96) --
	(279.37, 77.94) --
	(279.53, 77.91) --
	(279.70, 77.89) --
	(279.87, 77.86) --
	(280.03, 77.83) --
	(280.20, 77.81) --
	(280.36, 77.78) --
	(280.53, 77.76) --
	(280.70, 77.73) --
	(280.86, 77.71) --
	(281.03, 77.69) --
	(281.20, 77.66) --
	(281.36, 77.64) --
	(281.53, 77.61) --
	(281.70, 77.59) --
	(281.86, 77.57) --
	(282.03, 77.55) --
	(282.19, 77.52) --
	(282.36, 77.50) --
	(282.53, 77.48) --
	(282.69, 77.46) --
	(282.86, 77.44) --
	(283.03, 77.41) --
	(283.19, 77.39) --
	(283.36, 77.37) --
	(283.52, 77.35) --
	(283.69, 77.33) --
	(283.86, 77.31) --
	(284.02, 77.29) --
	(284.19, 77.27) --
	(284.36, 77.25) --
	(284.52, 77.23) --
	(284.69, 77.21) --
	(284.85, 77.19) --
	(285.02, 77.17) --
	(285.19, 77.16) --
	(285.35, 77.14) --
	(285.52, 77.12) --
	(285.69, 77.10) --
	(285.85, 77.08) --
	(286.02, 77.07) --
	(286.19, 77.05) --
	(286.35, 77.03) --
	(286.52, 77.01) --
	(286.68, 77.00) --
	(286.85, 76.98) --
	(287.02, 76.96) --
	(287.18, 76.95) --
	(287.35, 76.93) --
	(287.52, 76.91) --
	(287.68, 76.90) --
	(287.85, 76.88) --
	(288.01, 76.87) --
	(288.18, 76.85) --
	(288.35, 76.84) --
	(288.51, 76.82) --
	(288.68, 76.81) --
	(288.85, 76.79) --
	(289.01, 76.78) --
	(289.18, 76.76) --
	(289.35, 76.75) --
	(289.51, 76.73) --
	(289.68, 76.72) --
	(289.84, 76.71) --
	(290.01, 76.69) --
	(290.18, 76.68) --
	(290.34, 76.66) --
	(290.51, 76.65) --
	(290.68, 76.64) --
	(290.84, 76.63) --
	(291.01, 76.61) --
	(291.17, 76.60) --
	(291.34, 76.59) --
	(291.51, 76.57) --
	(291.67, 76.56) --
	(291.84, 76.55) --
	(292.01, 76.54) --
	(292.17, 76.53) --
	(292.34, 76.52) --
	(292.51, 76.50) --
	(292.67, 76.49) --
	(292.84, 76.48) --
	(293.00, 76.47) --
	(293.17, 76.46) --
	(293.34, 76.45) --
	(293.50, 76.44) --
	(293.67, 76.43) --
	(293.84, 76.42) --
	(294.00, 76.41) --
	(294.17, 76.40) --
	(294.33, 76.39) --
	(294.50, 76.38) --
	(294.67, 76.37) --
	(294.83, 76.36) --
	(295.00, 76.35) --
	(295.17, 76.34) --
	(295.33, 76.33) --
	(295.50, 76.32) --
	(295.66, 76.31) --
	(295.83, 76.30) --
	(296.00, 76.29) --
	(296.16, 76.28) --
	(296.33, 76.27) --
	(296.50, 76.27) --
	(296.66, 76.26) --
	(296.83, 76.25) --
	(297.00, 76.24) --
	(297.16, 76.23) --
	(297.33, 76.23) --
	(297.49, 76.22) --
	(297.66, 76.21) --
	(297.83, 76.20) --
	(297.99, 76.19) --
	(298.16, 76.19) --
	(298.33, 76.18) --
	(298.49, 76.17) --
	(298.66, 76.17) --
	(298.82, 76.16) --
	(298.99, 76.15) --
	(299.16, 76.14) --
	(299.32, 76.14) --
	(299.49, 76.13) --
	(299.66, 76.12) --
	(299.82, 76.12) --
	(299.99, 76.11) --
	(300.16, 76.11) --
	(300.32, 76.10) --
	(300.49, 76.09) --
	(300.65, 76.09) --
	(300.82, 76.08) --
	(300.99, 76.08) --
	(301.15, 76.07) --
	(301.32, 76.07) --
	(301.49, 76.06) --
	(301.65, 76.05) --
	(301.82, 76.05) --
	(301.98, 76.04) --
	(302.15, 76.04) --
	(302.32, 76.03) --
	(302.48, 76.03) --
	(302.65, 76.02) --
	(302.82, 76.02) --
	(302.98, 76.01) --
	(303.15, 76.01) --
	(303.31, 76.01) --
	(303.48, 76.00) --
	(303.65, 76.00) --
	(303.81, 75.99) --
	(303.98, 75.99) --
	(304.15, 75.98) --
	(304.31, 75.98) --
	(304.48, 75.98) --
	(304.65, 75.97) --
	(304.81, 75.97) --
	(304.98, 75.97) --
	(305.14, 75.96) --
	(305.31, 75.96) --
	(305.48, 75.96) --
	(305.64, 75.95) --
	(305.81, 75.95) --
	(305.98, 75.95) --
	(306.14, 75.94) --
	(306.31, 75.94) --
	(306.47, 75.94) --
	(306.64, 75.93) --
	(306.81, 75.93) --
	(306.97, 75.93) --
	(307.14, 75.93) --
	(307.31, 75.92) --
	(307.47, 75.92) --
	(307.64, 75.92) --
	(307.81, 75.92) --
	(307.97, 75.91) --
	(308.14, 75.91) --
	(308.30, 75.91) --
	(308.47, 75.91) --
	(308.64, 75.90) --
	(308.80, 75.90) --
	(308.97, 75.90) --
	(309.14, 75.90) --
	(309.30, 75.90) --
	(309.47, 75.90) --
	(309.63, 75.89) --
	(309.80, 75.89) --
	(309.97, 75.89) --
	(310.13, 75.89) --
	(310.30, 75.89) --
	(310.47, 75.89) --
	(310.63, 75.89) --
	(310.80, 75.88) --
	(310.96, 75.88) --
	(311.13, 75.88) --
	(311.30, 75.88) --
	(311.46, 75.88) --
	(311.63, 75.88) --
	(311.80, 75.88) --
	(311.96, 75.88) --
	(312.13, 75.88) --
	(312.30, 75.88) --
	(312.46, 75.88) --
	(312.63, 75.88) --
	(312.79, 75.87) --
	(312.96, 75.87) --
	(313.13, 75.87) --
	(313.29, 75.87) --
	(313.46, 75.87) --
	(313.63, 75.87) --
	(313.79, 75.87) --
	(313.96, 75.87) --
	(314.12, 75.87) --
	(314.29, 75.87) --
	(314.46, 75.87) --
	(314.62, 75.87) --
	(314.79, 75.87) --
	(314.96, 75.87) --
	(315.12, 75.87) --
	(315.29, 75.87) --
	(315.46, 75.88) --
	(315.62, 75.88) --
	(315.79, 75.88) --
	(315.95, 75.88) --
	(316.12, 75.88) --
	(316.29, 75.88) --
	(316.45, 75.88) --
	(316.62, 75.88) --
	(316.79, 75.88) --
	(316.95, 75.88) --
	(317.12, 75.88) --
	(317.28, 75.88) --
	(317.45, 75.88) --
	(317.62, 75.89) --
	(317.78, 75.89) --
	(317.95, 75.89) --
	(318.12, 75.89) --
	(318.28, 75.89) --
	(318.45, 75.89) --
	(318.62, 75.89) --
	(318.78, 75.89) --
	(318.95, 75.90) --
	(319.11, 75.90) --
	(319.28, 75.90) --
	(319.45, 75.90) --
	(319.61, 75.90) --
	(319.78, 75.90) --
	(319.95, 75.90) --
	(320.11, 75.91) --
	(320.28, 75.91) --
	(320.44, 75.91) --
	(320.61, 75.91) --
	(320.78, 75.91) --
	(320.94, 75.92) --
	(321.11, 75.92) --
	(321.28, 75.92) --
	(321.44, 75.92) --
	(321.61, 75.92) --
	(321.77, 75.93) --
	(321.94, 75.93) --
	(322.11, 75.93) --
	(322.27, 75.93) --
	(322.44, 75.93) --
	(322.61, 75.94) --
	(322.77, 75.94) --
	(322.94, 75.94) --
	(323.11, 75.94) --
	(323.27, 75.95) --
	(323.44, 75.95) --
	(323.60, 75.95) --
	(323.77, 75.95) --
	(323.94, 75.96) --
	(324.10, 75.96) --
	(324.27, 75.96) --
	(324.44, 75.96) --
	(324.60, 75.97) --
	(324.77, 75.97) --
	(324.93, 75.97) --
	(325.10, 75.97) --
	(325.27, 75.98) --
	(325.43, 75.98) --
	(325.60, 75.98) --
	(325.77, 75.99) --
	(325.93, 75.99) --
	(326.10, 75.99) --
	(326.27, 75.99) --
	(326.43, 76.00) --
	(326.60, 76.00) --
	(326.76, 76.00) --
	(326.93, 76.01) --
	(327.10, 76.01) --
	(327.26, 76.01) --
	(327.43, 76.01) --
	(327.60, 76.02) --
	(327.76, 76.02) --
	(327.93, 76.02) --
	(328.09, 76.03) --
	(328.26, 76.03) --
	(328.43, 76.03) --
	(328.59, 76.04) --
	(328.76, 76.04) --
	(328.93, 76.04) --
	(329.09, 76.05) --
	(329.26, 76.05) --
	(329.42, 76.05) --
	(329.59, 76.06) --
	(329.76, 76.06) --
	(329.92, 76.06) --
	(330.09, 76.07) --
	(330.26, 76.07) --
	(330.42, 76.07) --
	(330.59, 76.08) --
	(330.76, 76.08) --
	(330.92, 76.08) --
	(331.09, 76.09) --
	(331.25, 76.09) --
	(331.42, 76.09) --
	(331.59, 76.10) --
	(331.75, 76.10) --
	(331.92, 76.10) --
	(332.09, 76.11) --
	(332.25, 76.11) --
	(332.42, 76.12) --
	(332.58, 76.12) --
	(332.75, 76.12) --
	(332.92, 76.13) --
	(333.08, 76.13) --
	(333.25, 76.13) --
	(333.42, 76.14) --
	(333.58, 76.14) --
	(333.75, 76.14) --
	(333.92, 76.15) --
	(334.08, 76.15) --
	(334.25, 76.15) --
	(334.41, 76.16) --
	(334.58, 76.16) --
	(334.75, 76.17) --
	(334.91, 76.17) --
	(335.08, 76.17) --
	(335.25, 76.18) --
	(335.41, 76.18) --
	(335.58, 76.18) --
	(335.74, 76.19) --
	(335.91, 76.19) --
	(336.08, 76.19) --
	(336.24, 76.20) --
	(336.41, 76.20) --
	(336.58, 76.21) --
	(336.74, 76.21) --
	(336.91, 76.21) --
	(337.07, 76.22) --
	(337.24, 76.22) --
	(337.41, 76.22) --
	(337.57, 76.23) --
	(337.74, 76.23) --
	(337.91, 76.23) --
	(338.07, 76.24) --
	(338.24, 76.24) --
	(338.41, 76.25) --
	(338.57, 76.25) --
	(338.74, 76.25) --
	(338.90, 76.26) --
	(339.07, 76.26) --
	(339.24, 76.26) --
	(339.40, 76.27) --
	(339.57, 76.27) --
	(339.74, 76.27) --
	(339.90, 76.28) --
	(340.07, 76.28) --
	(340.23, 76.28) --
	(340.40, 76.29) --
	(340.57, 76.29) --
	(340.73, 76.30) --
	(340.90, 76.30) --
	(341.07, 76.30) --
	(341.23, 76.31) --
	(341.40, 76.31) --
	(341.57, 76.31) --
	(341.73, 76.32) --
	(341.90, 76.32) --
	(342.06, 76.32) --
	(342.23, 76.33) --
	(342.40, 76.33) --
	(342.56, 76.33) --
	(342.73, 76.34) --
	(342.90, 76.34) --
	(343.06, 76.34) --
	(343.23, 76.35) --
	(343.39, 76.35) --
	(343.56, 76.35) --
	(343.73, 76.36) --
	(343.89, 76.36) --
	(344.06, 76.36) --
	(344.23, 76.37) --
	(344.39, 76.37) --
	(344.56, 76.37) --
	(344.72, 76.38) --
	(344.89, 76.38) --
	(345.06, 76.38) --
	(345.22, 76.38) --
	(345.39, 76.39) --
	(345.56, 76.39) --
	(345.72, 76.39) --
	(345.89, 76.40) --
	(346.06, 76.40) --
	(346.22, 76.40) --
	(346.39, 76.41) --
	(346.55, 76.41) --
	(346.72, 76.41) --
	(346.89, 76.41) --
	(347.05, 76.42) --
	(347.22, 76.42) --
	(347.39, 76.42) --
	(347.55, 76.43) --
	(347.72, 76.43) --
	(347.88, 76.43) --
	(348.05, 76.43) --
	(348.22, 76.44) --
	(348.38, 76.44) --
	(348.55, 76.44) --
	(348.72, 76.44) --
	(348.88, 76.45) --
	(349.05, 76.45) --
	(349.22, 76.45) --
	(349.38, 76.45) --
	(349.55, 76.46) --
	(349.71, 76.46) --
	(349.88, 76.46) --
	(350.05, 76.46) --
	(350.21, 76.47) --
	(350.38, 76.47) --
	(350.55, 76.47) --
	(350.71, 76.47) --
	(350.88, 76.48) --
	(351.04, 76.48) --
	(351.21, 76.48) --
	(351.38, 76.48) --
	(351.54, 76.49) --
	(351.71, 76.49) --
	(351.88, 76.49) --
	(352.04, 76.49) --
	(352.21, 76.49) --
	(352.38, 76.50) --
	(352.54, 76.50) --
	(352.71, 76.50) --
	(352.87, 76.50) --
	(353.04, 76.50) --
	(353.21, 76.51) --
	(353.37, 76.51) --
	(353.54, 76.51) --
	(353.71, 76.51) --
	(353.87, 76.51) --
	(354.04, 76.52) --
	(354.20, 76.52) --
	(354.37, 76.52) --
	(354.54, 76.52) --
	(354.70, 76.52) --
	(354.87, 76.52) --
	(355.04, 76.53) --
	(355.20, 76.53) --
	(355.37, 76.53) --
	(355.53, 76.53) --
	(355.70, 76.53) --
	(355.87, 76.53) --
	(356.03, 76.54) --
	(356.20, 76.54) --
	(356.37, 76.54) --
	(356.53, 76.54) --
	(356.70, 76.54) --
	(356.87, 76.54) --
	(357.03, 76.54) --
	(357.20, 76.55) --
	(357.36, 76.55) --
	(357.53, 76.55) --
	(357.70, 76.55) --
	(357.86, 76.55) --
	(358.03, 76.55) --
	(358.20, 76.55) --
	(358.36, 76.56) --
	(358.53, 76.56) --
	(358.69, 76.56) --
	(358.86, 76.56) --
	(359.03, 76.56) --
	(359.19, 76.56) --
	(359.36, 76.56) --
	(359.53, 76.56) --
	(359.69, 76.56) --
	(359.86, 76.56) --
	(360.03, 76.57) --
	(360.19, 76.57) --
	(360.36, 76.57) --
	(360.52, 76.57) --
	(360.69, 76.57) --
	(360.86, 76.57) --
	(361.02, 76.57) --
	(361.19, 76.57) --
	(361.36, 76.57) --
	(361.52, 76.57) --
	(361.69, 76.57) --
	(361.85, 76.57) --
	(362.02, 76.58) --
	(362.19, 76.58) --
	(362.35, 76.58) --
	(362.52, 76.58) --
	(362.69, 76.58) --
	(362.85, 76.58) --
	(363.02, 76.58) --
	(363.18, 76.58) --
	(363.35, 76.58) --
	(363.52, 76.58) --
	(363.68, 76.58) --
	(363.85, 76.58) --
	(364.02, 76.58) --
	(364.18, 76.58) --
	(364.35, 76.58) --
	(364.52, 76.58) --
	(364.68, 76.58) --
	(364.85, 76.58) --
	(365.01, 76.58) --
	(365.18, 76.58) --
	(365.35, 76.58) --
	(365.51, 76.59) --
	(365.68, 76.59) --
	(365.85, 76.59) --
	(366.01, 76.59) --
	(366.18, 76.59) --
	(366.34, 76.59) --
	(366.51, 76.59) --
	(366.68, 76.59) --
	(366.84, 76.59) --
	(367.01, 76.59) --
	(367.18, 76.59) --
	(367.34, 76.59) --
	(367.51, 76.59) --
	(367.68, 76.59) --
	(367.84, 76.59) --
	(368.01, 76.59) --
	(368.17, 76.59) --
	(368.34, 76.59) --
	(368.51, 76.59) --
	(368.67, 76.59) --
	(368.84, 76.59) --
	(369.01, 76.59) --
	(369.17, 76.59) --
	(369.34, 76.59) --
	(369.50, 76.59) --
	(369.67, 76.59) --
	(369.84, 76.59) --
	(370.00, 76.59) --
	(370.17, 76.59) --
	(370.34, 76.59) --
	(370.50, 76.59) --
	(370.67, 76.59) --
	(370.83, 76.59) --
	(371.00, 76.59) --
	(371.17, 76.59) --
	(371.33, 76.59) --
	(371.50, 76.59) --
	(371.67, 76.59) --
	(371.83, 76.59) --
	(372.00, 76.59) --
	(372.17, 76.59) --
	(372.33, 76.59) --
	(372.50, 76.59) --
	(372.66, 76.59) --
	(372.83, 76.59) --
	(373.00, 76.59) --
	(373.16, 76.59) --
	(373.33, 76.58) --
	(373.50, 76.58) --
	(373.66, 76.58) --
	(373.83, 76.58) --
	(373.99, 76.58) --
	(374.16, 76.58) --
	(374.33, 76.58) --
	(374.49, 76.58) --
	(374.66, 76.58) --
	(374.83, 76.58) --
	(374.99, 76.58) --
	(375.16, 76.58) --
	(375.33, 76.58) --
	(375.49, 76.58) --
	(375.66, 76.58) --
	(375.82, 76.58) --
	(375.99, 76.58) --
	(376.16, 76.58) --
	(376.32, 76.58) --
	(376.49, 76.58) --
	(376.66, 76.58) --
	(376.82, 76.58) --
	(376.99, 76.58) --
	(377.15, 76.58) --
	(377.32, 76.58) --
	(377.49, 76.58) --
	(377.65, 76.58) --
	(377.82, 76.58) --
	(377.99, 76.58) --
	(378.15, 76.58) --
	(378.32, 76.58) --
	(378.49, 76.58) --
	(378.65, 76.58) --
	(378.82, 76.58) --
	(378.98, 76.58) --
	(379.15, 76.58) --
	(379.32, 76.58) --
	(379.48, 76.58) --
	(379.65, 76.58) --
	(379.82, 76.57) --
	(379.98, 76.57) --
	(380.15, 76.57) --
	(380.31, 76.57) --
	(380.48, 76.57) --
	(380.65, 76.57) --
	(380.81, 76.57) --
	(380.98, 76.57) --
	(381.15, 76.57) --
	(381.31, 76.57) --
	(381.48, 76.57) --
	(381.64, 76.57) --
	(381.81, 76.57) --
	(381.98, 76.57) --
	(382.14, 76.57) --
	(382.31, 76.57) --
	(382.48, 76.57) --
	(382.64, 76.57) --
	(382.81, 76.57) --
	(382.98, 76.57) --
	(383.14, 76.57) --
	(383.31, 76.57) --
	(383.47, 76.57) --
	(383.64, 76.57) --
	(383.81, 76.57) --
	(383.97, 76.57) --
	(384.14, 76.57) --
	(384.31, 76.57) --
	(384.47, 76.57) --
	(384.64, 76.57) --
	(384.80, 76.57) --
	(384.97, 76.57) --
	(385.14, 76.57) --
	(385.30, 76.57) --
	(385.47, 76.57) --
	(385.64, 76.57) --
	(385.80, 76.57) --
	(385.97, 76.57) --
	(386.14, 76.57) --
	(386.30, 76.57) --
	(386.47, 76.57) --
	(386.63, 76.57) --
	(386.80, 76.57) --
	(386.97, 76.57) --
	(387.13, 76.57) --
	(387.30, 76.57) --
	(387.47, 76.57) --
	(387.63, 76.57) --
	(387.80, 76.57) --
	(387.96, 76.57) --
	(388.13, 76.57) --
	(388.30, 76.57) --
	(388.46, 76.57) --
	(388.63, 76.57) --
	(388.80, 76.57) --
	(388.96, 76.57) --
	(389.13, 76.57) --
	(389.29, 76.57) --
	(389.46, 76.57) --
	(389.63, 76.57) --
	(389.79, 76.57) --
	(389.96, 76.57) --
	(390.13, 76.57) --
	(390.29, 76.57) --
	(390.46, 76.57) --
	(390.63, 76.57) --
	(390.79, 76.57) --
	(390.96, 76.57) --
	(391.12, 76.57) --
	(391.29, 76.57) --
	(391.46, 76.57) --
	(391.62, 76.57) --
	(391.79, 76.57) --
	(391.96, 76.57) --
	(392.12, 76.57) --
	(392.29, 76.57) --
	(392.45, 76.57) --
	(392.62, 76.57) --
	(392.79, 76.57) --
	(392.95, 76.57) --
	(393.12, 76.57) --
	(393.29, 76.57) --
	(393.45, 76.57) --
	(393.62, 76.57) --
	(393.79, 76.57) --
	(393.95, 76.57) --
	(394.12, 76.57) --
	(394.28, 76.57) --
	(394.45, 76.57) --
	(394.62, 76.57) --
	(394.78, 76.57) --
	(394.95, 76.57) --
	(395.12, 76.57);
\definecolor{drawColor}{RGB}{222,143,5}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 62.50, 74.07) --
	( 62.67, 74.08) --
	( 62.84, 74.09) --
	( 63.00, 74.09) --
	( 63.17, 74.10) --
	( 63.34, 74.11) --
	( 63.50, 74.11) --
	( 63.67, 74.12) --
	( 63.83, 74.13) --
	( 64.00, 74.14) --
	( 64.17, 74.14) --
	( 64.33, 74.15) --
	( 64.50, 74.16) --
	( 64.67, 74.17) --
	( 64.83, 74.18) --
	( 65.00, 74.18) --
	( 65.17, 74.19) --
	( 65.33, 74.20) --
	( 65.50, 74.21) --
	( 65.66, 74.22) --
	( 65.83, 74.22) --
	( 66.00, 74.23) --
	( 66.16, 74.24) --
	( 66.33, 74.25) --
	( 66.50, 74.26) --
	( 66.66, 74.27) --
	( 66.83, 74.27) --
	( 66.99, 74.28) --
	( 67.16, 74.29) --
	( 67.33, 74.30) --
	( 67.49, 74.31) --
	( 67.66, 74.32) --
	( 67.83, 74.33) --
	( 67.99, 74.34) --
	( 68.16, 74.35) --
	( 68.33, 74.35) --
	( 68.49, 74.36) --
	( 68.66, 74.37) --
	( 68.82, 74.38) --
	( 68.99, 74.39) --
	( 69.16, 74.40) --
	( 69.32, 74.41) --
	( 69.49, 74.42) --
	( 69.66, 74.43) --
	( 69.82, 74.44) --
	( 69.99, 74.45) --
	( 70.15, 74.46) --
	( 70.32, 74.47) --
	( 70.49, 74.48) --
	( 70.65, 74.49) --
	( 70.82, 74.50) --
	( 70.99, 74.51) --
	( 71.15, 74.52) --
	( 71.32, 74.53) --
	( 71.48, 74.54) --
	( 71.65, 74.55) --
	( 71.82, 74.56) --
	( 71.98, 74.57) --
	( 72.15, 74.58) --
	( 72.32, 74.59) --
	( 72.48, 74.60) --
	( 72.65, 74.62) --
	( 72.82, 74.63) --
	( 72.98, 74.64) --
	( 73.15, 74.65) --
	( 73.31, 74.66) --
	( 73.48, 74.67) --
	( 73.65, 74.68) --
	( 73.81, 74.69) --
	( 73.98, 74.71) --
	( 74.15, 74.72) --
	( 74.31, 74.73) --
	( 74.48, 74.74) --
	( 74.64, 74.75) --
	( 74.81, 74.76) --
	( 74.98, 74.78) --
	( 75.14, 74.79) --
	( 75.31, 74.80) --
	( 75.48, 74.81) --
	( 75.64, 74.82) --
	( 75.81, 74.84) --
	( 75.98, 74.85) --
	( 76.14, 74.86) --
	( 76.31, 74.87) --
	( 76.47, 74.89) --
	( 76.64, 74.90) --
	( 76.81, 74.91) --
	( 76.97, 74.93) --
	( 77.14, 74.94) --
	( 77.31, 74.95) --
	( 77.47, 74.97) --
	( 77.64, 74.98) --
	( 77.80, 74.99) --
	( 77.97, 75.01) --
	( 78.14, 75.02) --
	( 78.30, 75.03) --
	( 78.47, 75.05) --
	( 78.64, 75.06) --
	( 78.80, 75.07) --
	( 78.97, 75.09) --
	( 79.14, 75.10) --
	( 79.30, 75.12) --
	( 79.47, 75.13) --
	( 79.63, 75.15) --
	( 79.80, 75.16) --
	( 79.97, 75.17) --
	( 80.13, 75.19) --
	( 80.30, 75.20) --
	( 80.47, 75.22) --
	( 80.63, 75.23) --
	( 80.80, 75.25) --
	( 80.96, 75.26) --
	( 81.13, 75.28) --
	( 81.30, 75.29) --
	( 81.46, 75.31) --
	( 81.63, 75.33) --
	( 81.80, 75.34) --
	( 81.96, 75.36) --
	( 82.13, 75.37) --
	( 82.29, 75.39) --
	( 82.46, 75.40) --
	( 82.63, 75.42) --
	( 82.79, 75.44) --
	( 82.96, 75.45) --
	( 83.13, 75.47) --
	( 83.29, 75.49) --
	( 83.46, 75.50) --
	( 83.63, 75.52) --
	( 83.79, 75.54) --
	( 83.96, 75.55) --
	( 84.12, 75.57) --
	( 84.29, 75.59) --
	( 84.46, 75.60) --
	( 84.62, 75.62) --
	( 84.79, 75.64) --
	( 84.96, 75.66) --
	( 85.12, 75.68) --
	( 85.29, 75.69) --
	( 85.45, 75.71) --
	( 85.62, 75.73) --
	( 85.79, 75.75) --
	( 85.95, 75.77) --
	( 86.12, 75.78) --
	( 86.29, 75.80) --
	( 86.45, 75.82) --
	( 86.62, 75.84) --
	( 86.79, 75.86) --
	( 86.95, 75.88) --
	( 87.12, 75.90) --
	( 87.28, 75.92) --
	( 87.45, 75.93) --
	( 87.62, 75.95) --
	( 87.78, 75.97) --
	( 87.95, 75.99) --
	( 88.12, 76.01) --
	( 88.28, 76.03) --
	( 88.45, 76.05) --
	( 88.61, 76.07) --
	( 88.78, 76.09) --
	( 88.95, 76.11) --
	( 89.11, 76.13) --
	( 89.28, 76.16) --
	( 89.45, 76.18) --
	( 89.61, 76.20) --
	( 89.78, 76.22) --
	( 89.94, 76.24) --
	( 90.11, 76.26) --
	( 90.28, 76.28) --
	( 90.44, 76.30) --
	( 90.61, 76.32) --
	( 90.78, 76.35) --
	( 90.94, 76.37) --
	( 91.11, 76.39) --
	( 91.28, 76.41) --
	( 91.44, 76.43) --
	( 91.61, 76.46) --
	( 91.77, 76.48) --
	( 91.94, 76.50) --
	( 92.11, 76.53) --
	( 92.27, 76.55) --
	( 92.44, 76.57) --
	( 92.61, 76.59) --
	( 92.77, 76.62) --
	( 92.94, 76.64) --
	( 93.10, 76.66) --
	( 93.27, 76.69) --
	( 93.44, 76.71) --
	( 93.60, 76.74) --
	( 93.77, 76.76) --
	( 93.94, 76.78) --
	( 94.10, 76.81) --
	( 94.27, 76.83) --
	( 94.44, 76.86) --
	( 94.60, 76.88) --
	( 94.77, 76.91) --
	( 94.93, 76.93) --
	( 95.10, 76.96) --
	( 95.27, 76.98) --
	( 95.43, 77.01) --
	( 95.60, 77.04) --
	( 95.77, 77.06) --
	( 95.93, 77.09) --
	( 96.10, 77.11) --
	( 96.26, 77.14) --
	( 96.43, 77.17) --
	( 96.60, 77.19) --
	( 96.76, 77.22) --
	( 96.93, 77.25) --
	( 97.10, 77.27) --
	( 97.26, 77.30) --
	( 97.43, 77.33) --
	( 97.59, 77.36) --
	( 97.76, 77.38) --
	( 97.93, 77.41) --
	( 98.09, 77.44) --
	( 98.26, 77.47) --
	( 98.43, 77.50) --
	( 98.59, 77.52) --
	( 98.76, 77.55) --
	( 98.93, 77.58) --
	( 99.09, 77.61) --
	( 99.26, 77.64) --
	( 99.42, 77.67) --
	( 99.59, 77.70) --
	( 99.76, 77.73) --
	( 99.92, 77.76) --
	(100.09, 77.79) --
	(100.26, 77.82) --
	(100.42, 77.85) --
	(100.59, 77.88) --
	(100.75, 77.91) --
	(100.92, 77.94) --
	(101.09, 77.97) --
	(101.25, 78.00) --
	(101.42, 78.03) --
	(101.59, 78.06) --
	(101.75, 78.09) --
	(101.92, 78.13) --
	(102.09, 78.16) --
	(102.25, 78.19) --
	(102.42, 78.22) --
	(102.58, 78.25) --
	(102.75, 78.29) --
	(102.92, 78.32) --
	(103.08, 78.35) --
	(103.25, 78.39) --
	(103.42, 78.42) --
	(103.58, 78.45) --
	(103.75, 78.49) --
	(103.91, 78.52) --
	(104.08, 78.55) --
	(104.25, 78.59) --
	(104.41, 78.62) --
	(104.58, 78.66) --
	(104.75, 78.69) --
	(104.91, 78.73) --
	(105.08, 78.76) --
	(105.24, 78.80) --
	(105.41, 78.83) --
	(105.58, 78.87) --
	(105.74, 78.90) --
	(105.91, 78.94) --
	(106.08, 78.97) --
	(106.24, 79.01) --
	(106.41, 79.05) --
	(106.58, 79.08) --
	(106.74, 79.12) --
	(106.91, 79.16) --
	(107.07, 79.19) --
	(107.24, 79.23) --
	(107.41, 79.27) --
	(107.57, 79.31) --
	(107.74, 79.34) --
	(107.91, 79.38) --
	(108.07, 79.42) --
	(108.24, 79.46) --
	(108.40, 79.50) --
	(108.57, 79.54) --
	(108.74, 79.58) --
	(108.90, 79.61) --
	(109.07, 79.65) --
	(109.24, 79.69) --
	(109.40, 79.73) --
	(109.57, 79.77) --
	(109.74, 79.81) --
	(109.90, 79.85) --
	(110.07, 79.89) --
	(110.23, 79.94) --
	(110.40, 79.98) --
	(110.57, 80.02) --
	(110.73, 80.06) --
	(110.90, 80.10) --
	(111.07, 80.14) --
	(111.23, 80.18) --
	(111.40, 80.23) --
	(111.56, 80.27) --
	(111.73, 80.31) --
	(111.90, 80.35) --
	(112.06, 80.40) --
	(112.23, 80.44) --
	(112.40, 80.48) --
	(112.56, 80.53) --
	(112.73, 80.57) --
	(112.90, 80.61) --
	(113.06, 80.66) --
	(113.23, 80.70) --
	(113.39, 80.75) --
	(113.56, 80.79) --
	(113.73, 80.84) --
	(113.89, 80.88) --
	(114.06, 80.93) --
	(114.23, 80.97) --
	(114.39, 81.02) --
	(114.56, 81.07) --
	(114.72, 81.11) --
	(114.89, 81.16) --
	(115.06, 81.21) --
	(115.22, 81.25) --
	(115.39, 81.30) --
	(115.56, 81.35) --
	(115.72, 81.39) --
	(115.89, 81.44) --
	(116.05, 81.49) --
	(116.22, 81.54) --
	(116.39, 81.59) --
	(116.55, 81.64) --
	(116.72, 81.68) --
	(116.89, 81.73) --
	(117.05, 81.78) --
	(117.22, 81.83) --
	(117.39, 81.88) --
	(117.55, 81.93) --
	(117.72, 81.98) --
	(117.88, 82.03) --
	(118.05, 82.08) --
	(118.22, 82.13) --
	(118.38, 82.18) --
	(118.55, 82.24) --
	(118.72, 82.29) --
	(118.88, 82.34) --
	(119.05, 82.39) --
	(119.21, 82.44) --
	(119.38, 82.50) --
	(119.55, 82.55) --
	(119.71, 82.60) --
	(119.88, 82.65) --
	(120.05, 82.71) --
	(120.21, 82.76) --
	(120.38, 82.81) --
	(120.55, 82.87) --
	(120.71, 82.92) --
	(120.88, 82.98) --
	(121.04, 83.03) --
	(121.21, 83.09) --
	(121.38, 83.14) --
	(121.54, 83.20) --
	(121.71, 83.25) --
	(121.88, 83.31) --
	(122.04, 83.36) --
	(122.21, 83.42) --
	(122.37, 83.48) --
	(122.54, 83.53) --
	(122.71, 83.59) --
	(122.87, 83.65) --
	(123.04, 83.70) --
	(123.21, 83.76) --
	(123.37, 83.82) --
	(123.54, 83.88) --
	(123.70, 83.94) --
	(123.87, 83.99) --
	(124.04, 84.05) --
	(124.20, 84.11) --
	(124.37, 84.17) --
	(124.54, 84.23) --
	(124.70, 84.29) --
	(124.87, 84.35) --
	(125.04, 84.41) --
	(125.20, 84.47) --
	(125.37, 84.53) --
	(125.53, 84.59) --
	(125.70, 84.65) --
	(125.87, 84.72) --
	(126.03, 84.78) --
	(126.20, 84.84) --
	(126.37, 84.90) --
	(126.53, 84.96) --
	(126.70, 85.03) --
	(126.86, 85.09) --
	(127.03, 85.15) --
	(127.20, 85.21) --
	(127.36, 85.28) --
	(127.53, 85.34) --
	(127.70, 85.41) --
	(127.86, 85.47) --
	(128.03, 85.53) --
	(128.20, 85.60) --
	(128.36, 85.66) --
	(128.53, 85.73) --
	(128.69, 85.79) --
	(128.86, 85.86) --
	(129.03, 85.93) --
	(129.19, 85.99) --
	(129.36, 86.06) --
	(129.53, 86.13) --
	(129.69, 86.19) --
	(129.86, 86.26) --
	(130.02, 86.33) --
	(130.19, 86.39) --
	(130.36, 86.46) --
	(130.52, 86.53) --
	(130.69, 86.60) --
	(130.86, 86.67) --
	(131.02, 86.74) --
	(131.19, 86.80) --
	(131.35, 86.87) --
	(131.52, 86.94) --
	(131.69, 87.01) --
	(131.85, 87.08) --
	(132.02, 87.15) --
	(132.19, 87.22) --
	(132.35, 87.29) --
	(132.52, 87.37) --
	(132.69, 87.44) --
	(132.85, 87.51) --
	(133.02, 87.58) --
	(133.18, 87.65) --
	(133.35, 87.72) --
	(133.52, 87.80) --
	(133.68, 87.87) --
	(133.85, 87.94) --
	(134.02, 88.01) --
	(134.18, 88.09) --
	(134.35, 88.16) --
	(134.51, 88.24) --
	(134.68, 88.31) --
	(134.85, 88.38) --
	(135.01, 88.46) --
	(135.18, 88.53) --
	(135.35, 88.61) --
	(135.51, 88.68) --
	(135.68, 88.76) --
	(135.85, 88.83) --
	(136.01, 88.91) --
	(136.18, 88.99) --
	(136.34, 89.06) --
	(136.51, 89.14) --
	(136.68, 89.22) --
	(136.84, 89.29) --
	(137.01, 89.37) --
	(137.18, 89.45) --
	(137.34, 89.53) --
	(137.51, 89.61) --
	(137.67, 89.68) --
	(137.84, 89.76) --
	(138.01, 89.84) --
	(138.17, 89.92) --
	(138.34, 90.00) --
	(138.51, 90.08) --
	(138.67, 90.16) --
	(138.84, 90.24) --
	(139.01, 90.32) --
	(139.17, 90.40) --
	(139.34, 90.48) --
	(139.50, 90.56) --
	(139.67, 90.64) --
	(139.84, 90.73) --
	(140.00, 90.81) --
	(140.17, 90.89) --
	(140.34, 90.97) --
	(140.50, 91.05) --
	(140.67, 91.14) --
	(140.83, 91.22) --
	(141.00, 91.30) --
	(141.17, 91.39) --
	(141.33, 91.47) --
	(141.50, 91.55) --
	(141.67, 91.64) --
	(141.83, 91.72) --
	(142.00, 91.81) --
	(142.16, 91.89) --
	(142.33, 91.98) --
	(142.50, 92.06) --
	(142.66, 92.15) --
	(142.83, 92.23) --
	(143.00, 92.32) --
	(143.16, 92.40) --
	(143.33, 92.49) --
	(143.50, 92.58) --
	(143.66, 92.66) --
	(143.83, 92.75) --
	(143.99, 92.84) --
	(144.16, 92.93) --
	(144.33, 93.01) --
	(144.49, 93.10) --
	(144.66, 93.19) --
	(144.83, 93.28) --
	(144.99, 93.37) --
	(145.16, 93.46) --
	(145.32, 93.54) --
	(145.49, 93.63) --
	(145.66, 93.72) --
	(145.82, 93.81) --
	(145.99, 93.90) --
	(146.16, 93.99) --
	(146.32, 94.08) --
	(146.49, 94.17) --
	(146.66, 94.26) --
	(146.82, 94.36) --
	(146.99, 94.45) --
	(147.15, 94.54) --
	(147.32, 94.63) --
	(147.49, 94.72) --
	(147.65, 94.81) --
	(147.82, 94.91) --
	(147.99, 95.00) --
	(148.15, 95.09) --
	(148.32, 95.18) --
	(148.48, 95.28) --
	(148.65, 95.37) --
	(148.82, 95.46) --
	(148.98, 95.56) --
	(149.15, 95.65) --
	(149.32, 95.75) --
	(149.48, 95.84) --
	(149.65, 95.94) --
	(149.81, 96.03) --
	(149.98, 96.12) --
	(150.15, 96.22) --
	(150.31, 96.32) --
	(150.48, 96.41) --
	(150.65, 96.51) --
	(150.81, 96.60) --
	(150.98, 96.70) --
	(151.15, 96.80) --
	(151.31, 96.89) --
	(151.48, 96.99) --
	(151.64, 97.09) --
	(151.81, 97.18) --
	(151.98, 97.28) --
	(152.14, 97.38) --
	(152.31, 97.48) --
	(152.48, 97.57) --
	(152.64, 97.67) --
	(152.81, 97.77) --
	(152.97, 97.87) --
	(153.14, 97.97) --
	(153.31, 98.07) --
	(153.47, 98.16) --
	(153.64, 98.26) --
	(153.81, 98.36) --
	(153.97, 98.46) --
	(154.14, 98.56) --
	(154.31, 98.66) --
	(154.47, 98.76) --
	(154.64, 98.86) --
	(154.80, 98.96) --
	(154.97, 99.06) --
	(155.14, 99.16) --
	(155.30, 99.26) --
	(155.47, 99.37) --
	(155.64, 99.47) --
	(155.80, 99.57) --
	(155.97, 99.67) --
	(156.13, 99.77) --
	(156.30, 99.87) --
	(156.47, 99.98) --
	(156.63,100.08) --
	(156.80,100.18) --
	(156.97,100.28) --
	(157.13,100.39) --
	(157.30,100.49) --
	(157.46,100.59) --
	(157.63,100.69) --
	(157.80,100.80) --
	(157.96,100.90) --
	(158.13,101.00) --
	(158.30,101.11) --
	(158.46,101.21) --
	(158.63,101.32) --
	(158.80,101.42) --
	(158.96,101.52) --
	(159.13,101.63) --
	(159.29,101.73) --
	(159.46,101.84) --
	(159.63,101.94) --
	(159.79,102.05) --
	(159.96,102.15) --
	(160.13,102.26) --
	(160.29,102.36) --
	(160.46,102.47) --
	(160.62,102.58) --
	(160.79,102.68) --
	(160.96,102.79) --
	(161.12,102.89) --
	(161.29,103.00) --
	(161.46,103.11) --
	(161.62,103.21) --
	(161.79,103.32) --
	(161.96,103.42) --
	(162.12,103.53) --
	(162.29,103.64) --
	(162.45,103.75) --
	(162.62,103.85) --
	(162.79,103.96) --
	(162.95,104.07) --
	(163.12,104.17) --
	(163.29,104.28) --
	(163.45,104.39) --
	(163.62,104.50) --
	(163.78,104.60) --
	(163.95,104.71) --
	(164.12,104.82) --
	(164.28,104.93) --
	(164.45,105.04) --
	(164.62,105.15) --
	(164.78,105.25) --
	(164.95,105.36) --
	(165.11,105.47) --
	(165.28,105.58) --
	(165.45,105.69) --
	(165.61,105.80) --
	(165.78,105.91) --
	(165.95,106.01) --
	(166.11,106.12) --
	(166.28,106.23) --
	(166.45,106.34) --
	(166.61,106.45) --
	(166.78,106.56) --
	(166.94,106.67) --
	(167.11,106.78) --
	(167.28,106.89) --
	(167.44,107.00) --
	(167.61,107.11) --
	(167.78,107.22) --
	(167.94,107.33) --
	(168.11,107.44) --
	(168.27,107.55) --
	(168.44,107.66) --
	(168.61,107.77) --
	(168.77,107.88) --
	(168.94,107.99) --
	(169.11,108.10) --
	(169.27,108.21) --
	(169.44,108.32) --
	(169.61,108.43) --
	(169.77,108.54) --
	(169.94,108.65) --
	(170.10,108.76) --
	(170.27,108.87) --
	(170.44,108.98) --
	(170.60,109.09) --
	(170.77,109.20) --
	(170.94,109.31) --
	(171.10,109.42) --
	(171.27,109.53) --
	(171.43,109.64) --
	(171.60,109.75) --
	(171.77,109.86) --
	(171.93,109.97) --
	(172.10,110.08) --
	(172.27,110.19) --
	(172.43,110.30) --
	(172.60,110.41) --
	(172.77,110.52) --
	(172.93,110.63) --
	(173.10,110.74) --
	(173.26,110.85) --
	(173.43,110.96) --
	(173.60,111.07) --
	(173.76,111.18) --
	(173.93,111.30) --
	(174.10,111.41) --
	(174.26,111.52) --
	(174.43,111.63) --
	(174.59,111.74) --
	(174.76,111.85) --
	(174.93,111.96) --
	(175.09,112.07) --
	(175.26,112.18) --
	(175.43,112.29) --
	(175.59,112.40) --
	(175.76,112.51) --
	(175.92,112.62) --
	(176.09,112.73) --
	(176.26,112.84) --
	(176.42,112.95) --
	(176.59,113.06) --
	(176.76,113.17) --
	(176.92,113.28) --
	(177.09,113.39) --
	(177.26,113.50) --
	(177.42,113.60) --
	(177.59,113.71) --
	(177.75,113.82) --
	(177.92,113.93) --
	(178.09,114.04) --
	(178.25,114.15) --
	(178.42,114.26) --
	(178.59,114.37) --
	(178.75,114.48) --
	(178.92,114.59) --
	(179.08,114.70) --
	(179.25,114.80) --
	(179.42,114.91) --
	(179.58,115.02) --
	(179.75,115.13) --
	(179.92,115.24) --
	(180.08,115.35) --
	(180.25,115.46) --
	(180.42,115.56) --
	(180.58,115.67) --
	(180.75,115.78) --
	(180.91,115.89) --
	(181.08,115.99) --
	(181.25,116.10) --
	(181.41,116.21) --
	(181.58,116.32) --
	(181.75,116.42) --
	(181.91,116.53) --
	(182.08,116.64) --
	(182.24,116.74) --
	(182.41,116.85) --
	(182.58,116.96) --
	(182.74,117.06) --
	(182.91,117.17) --
	(183.08,117.28) --
	(183.24,117.38) --
	(183.41,117.49) --
	(183.57,117.59) --
	(183.74,117.70) --
	(183.91,117.80) --
	(184.07,117.91) --
	(184.24,118.01) --
	(184.41,118.12) --
	(184.57,118.22) --
	(184.74,118.33) --
	(184.91,118.43) --
	(185.07,118.54) --
	(185.24,118.64) --
	(185.40,118.74) --
	(185.57,118.85) --
	(185.74,118.95) --
	(185.90,119.06) --
	(186.07,119.16) --
	(186.24,119.26) --
	(186.40,119.36) --
	(186.57,119.47) --
	(186.73,119.57) --
	(186.90,119.67) --
	(187.07,119.77) --
	(187.23,119.88) --
	(187.40,119.98) --
	(187.57,120.08) --
	(187.73,120.18) --
	(187.90,120.28) --
	(188.07,120.38) --
	(188.23,120.48) --
	(188.40,120.58) --
	(188.56,120.68) --
	(188.73,120.78) --
	(188.90,120.88) --
	(189.06,120.98) --
	(189.23,121.08) --
	(189.40,121.18) --
	(189.56,121.28) --
	(189.73,121.38) --
	(189.89,121.47) --
	(190.06,121.57) --
	(190.23,121.67) --
	(190.39,121.77) --
	(190.56,121.87) --
	(190.73,121.96) --
	(190.89,122.06) --
	(191.06,122.16) --
	(191.22,122.25) --
	(191.39,122.35) --
	(191.56,122.44) --
	(191.72,122.54) --
	(191.89,122.64) --
	(192.06,122.73) --
	(192.22,122.83) --
	(192.39,122.92) --
	(192.56,123.01) --
	(192.72,123.11) --
	(192.89,123.20) --
	(193.05,123.29) --
	(193.22,123.39) --
	(193.39,123.48) --
	(193.55,123.57) --
	(193.72,123.67) --
	(193.89,123.76) --
	(194.05,123.85) --
	(194.22,123.94) --
	(194.38,124.03) --
	(194.55,124.12) --
	(194.72,124.21) --
	(194.88,124.30) --
	(195.05,124.39) --
	(195.22,124.48) --
	(195.38,124.57) --
	(195.55,124.66) --
	(195.72,124.75) --
	(195.88,124.84) --
	(196.05,124.92) --
	(196.21,125.01) --
	(196.38,125.10) --
	(196.55,125.19) --
	(196.71,125.27) --
	(196.88,125.36) --
	(197.05,125.45) --
	(197.21,125.53) --
	(197.38,125.62) --
	(197.54,125.70) --
	(197.71,125.79) --
	(197.88,125.87) --
	(198.04,125.95) --
	(198.21,126.04) --
	(198.38,126.12) --
	(198.54,126.20) --
	(198.71,126.29) --
	(198.88,126.37) --
	(199.04,126.45) --
	(199.21,126.53) --
	(199.37,126.61) --
	(199.54,126.69) --
	(199.71,126.77) --
	(199.87,126.85) --
	(200.04,126.93) --
	(200.21,127.01) --
	(200.37,127.09) --
	(200.54,127.17) --
	(200.70,127.25) --
	(200.87,127.32) --
	(201.04,127.40) --
	(201.20,127.48) --
	(201.37,127.55) --
	(201.54,127.63) --
	(201.70,127.71) --
	(201.87,127.78) --
	(202.03,127.86) --
	(202.20,127.93) --
	(202.37,128.00) --
	(202.53,128.08) --
	(202.70,128.15) --
	(202.87,128.22) --
	(203.03,128.30) --
	(203.20,128.37) --
	(203.37,128.44) --
	(203.53,128.51) --
	(203.70,128.58) --
	(203.86,128.65) --
	(204.03,128.72) --
	(204.20,128.79) --
	(204.36,128.86) --
	(204.53,128.93) --
	(204.70,129.00) --
	(204.86,129.07) --
	(205.03,129.13) --
	(205.19,129.20) --
	(205.36,129.27) --
	(205.53,129.33) --
	(205.69,129.40) --
	(205.86,129.46) --
	(206.03,129.53) --
	(206.19,129.59) --
	(206.36,129.66) --
	(206.53,129.72) --
	(206.69,129.78) --
	(206.86,129.84) --
	(207.02,129.91) --
	(207.19,129.97) --
	(207.36,130.03) --
	(207.52,130.09) --
	(207.69,130.15) --
	(207.86,130.21) --
	(208.02,130.27) --
	(208.19,130.33) --
	(208.35,130.39) --
	(208.52,130.44) --
	(208.69,130.50) --
	(208.85,130.56) --
	(209.02,130.61) --
	(209.19,130.67) --
	(209.35,130.73) --
	(209.52,130.78) --
	(209.68,130.84) --
	(209.85,130.89) --
	(210.02,130.94) --
	(210.18,131.00) --
	(210.35,131.05) --
	(210.52,131.10) --
	(210.68,131.15) --
	(210.85,131.20) --
	(211.02,131.25) --
	(211.18,131.30) --
	(211.35,131.35) --
	(211.51,131.40) --
	(211.68,131.45) --
	(211.85,131.50) --
	(212.01,131.55) --
	(212.18,131.59) --
	(212.35,131.64) --
	(212.51,131.69) --
	(212.68,131.73) --
	(212.84,131.78) --
	(213.01,131.82) --
	(213.18,131.87) --
	(213.34,131.91) --
	(213.51,131.95) --
	(213.68,131.99) --
	(213.84,132.04) --
	(214.01,132.08) --
	(214.18,132.12) --
	(214.34,132.16) --
	(214.51,132.20) --
	(214.67,132.24) --
	(214.84,132.28) --
	(215.01,132.32) --
	(215.17,132.35) --
	(215.34,132.39) --
	(215.51,132.43) --
	(215.67,132.46) --
	(215.84,132.50) --
	(216.00,132.54) --
	(216.17,132.57) --
	(216.34,132.60) --
	(216.50,132.64) --
	(216.67,132.67) --
	(216.84,132.70) --
	(217.00,132.74) --
	(217.17,132.77) --
	(217.33,132.80) --
	(217.50,132.83) --
	(217.67,132.86) --
	(217.83,132.89) --
	(218.00,132.92) --
	(218.17,132.94) --
	(218.33,132.97) --
	(218.50,133.00) --
	(218.67,133.02) --
	(218.83,133.05) --
	(219.00,133.08) --
	(219.16,133.10) --
	(219.33,133.13) --
	(219.50,133.15) --
	(219.66,133.17) --
	(219.83,133.20) --
	(220.00,133.22) --
	(220.16,133.24) --
	(220.33,133.26) --
	(220.49,133.28) --
	(220.66,133.30) --
	(220.83,133.32) --
	(220.99,133.34) --
	(221.16,133.36) --
	(221.33,133.38) --
	(221.49,133.39) --
	(221.66,133.41) --
	(221.83,133.42) --
	(221.99,133.44) --
	(222.16,133.46) --
	(222.32,133.47) --
	(222.49,133.48) --
	(222.66,133.50) --
	(222.82,133.51) --
	(222.99,133.52) --
	(223.16,133.53) --
	(223.32,133.54) --
	(223.49,133.55) --
	(223.65,133.56) --
	(223.82,133.57) --
	(223.99,133.58) --
	(224.15,133.59) --
	(224.32,133.60) --
	(224.49,133.61) --
	(224.65,133.61) --
	(224.82,133.62) --
	(224.98,133.62) --
	(225.15,133.63) --
	(225.32,133.63) --
	(225.48,133.64) --
	(225.65,133.64) --
	(225.82,133.64) --
	(225.98,133.64) --
	(226.15,133.65) --
	(226.32,133.65) --
	(226.48,133.65) --
	(226.65,133.65) --
	(226.81,133.65) --
	(226.98,133.64) --
	(227.15,133.64) --
	(227.31,133.64) --
	(227.48,133.64) --
	(227.65,133.63) --
	(227.81,133.63) --
	(227.98,133.62) --
	(228.14,133.62) --
	(228.31,133.61) --
	(228.48,133.61) --
	(228.64,133.60) --
	(228.81,133.59) --
	(228.98,133.58) --
	(229.14,133.57) --
	(229.31,133.57) --
	(229.48,133.56) --
	(229.64,133.55) --
	(229.81,133.53) --
	(229.97,133.52) --
	(230.14,133.51) --
	(230.31,133.50) --
	(230.47,133.48) --
	(230.64,133.47) --
	(230.81,133.46) --
	(230.97,133.44) --
	(231.14,133.43) --
	(231.30,133.41) --
	(231.47,133.39) --
	(231.64,133.38) --
	(231.80,133.36) --
	(231.97,133.34) --
	(232.14,133.32) --
	(232.30,133.30) --
	(232.47,133.28) --
	(232.64,133.26) --
	(232.80,133.24) --
	(232.97,133.22) --
	(233.13,133.20) --
	(233.30,133.17) --
	(233.47,133.15) --
	(233.63,133.13) --
	(233.80,133.10) --
	(233.97,133.08) --
	(234.13,133.05) --
	(234.30,133.03) --
	(234.46,133.00) --
	(234.63,132.97) --
	(234.80,132.94) --
	(234.96,132.92) --
	(235.13,132.89) --
	(235.30,132.86) --
	(235.46,132.83) --
	(235.63,132.80) --
	(235.79,132.77) --
	(235.96,132.74) --
	(236.13,132.70) --
	(236.29,132.67) --
	(236.46,132.64) --
	(236.63,132.60) --
	(236.79,132.57) --
	(236.96,132.54) --
	(237.13,132.50) --
	(237.29,132.46) --
	(237.46,132.43) --
	(237.62,132.39) --
	(237.79,132.35) --
	(237.96,132.32) --
	(238.12,132.28) --
	(238.29,132.24) --
	(238.46,132.20) --
	(238.62,132.16) --
	(238.79,132.12) --
	(238.95,132.08) --
	(239.12,132.04) --
	(239.29,131.99) --
	(239.45,131.95) --
	(239.62,131.91) --
	(239.79,131.86) --
	(239.95,131.82) --
	(240.12,131.78) --
	(240.29,131.73) --
	(240.45,131.68) --
	(240.62,131.64) --
	(240.78,131.59) --
	(240.95,131.54) --
	(241.12,131.50) --
	(241.28,131.45) --
	(241.45,131.40) --
	(241.62,131.35) --
	(241.78,131.30) --
	(241.95,131.25) --
	(242.11,131.20) --
	(242.28,131.15) --
	(242.45,131.10) --
	(242.61,131.04) --
	(242.78,130.99) --
	(242.95,130.94) --
	(243.11,130.88) --
	(243.28,130.83) --
	(243.44,130.77) --
	(243.61,130.72) --
	(243.78,130.66) --
	(243.94,130.61) --
	(244.11,130.55) --
	(244.28,130.49) --
	(244.44,130.44) --
	(244.61,130.38) --
	(244.78,130.32) --
	(244.94,130.26) --
	(245.11,130.20) --
	(245.27,130.14) --
	(245.44,130.08) --
	(245.61,130.02) --
	(245.77,129.96) --
	(245.94,129.90) --
	(246.11,129.83) --
	(246.27,129.77) --
	(246.44,129.71) --
	(246.60,129.64) --
	(246.77,129.58) --
	(246.94,129.51) --
	(247.10,129.45) --
	(247.27,129.38) --
	(247.44,129.32) --
	(247.60,129.25) --
	(247.77,129.18) --
	(247.94,129.12) --
	(248.10,129.05) --
	(248.27,128.98) --
	(248.43,128.91) --
	(248.60,128.84) --
	(248.77,128.77) --
	(248.93,128.70) --
	(249.10,128.63) --
	(249.27,128.56) --
	(249.43,128.49) --
	(249.60,128.42) --
	(249.76,128.35) --
	(249.93,128.27) --
	(250.10,128.20) --
	(250.26,128.13) --
	(250.43,128.05) --
	(250.60,127.98) --
	(250.76,127.91) --
	(250.93,127.83) --
	(251.09,127.76) --
	(251.26,127.68) --
	(251.43,127.60) --
	(251.59,127.53) --
	(251.76,127.45) --
	(251.93,127.37) --
	(252.09,127.29) --
	(252.26,127.22) --
	(252.43,127.14) --
	(252.59,127.06) --
	(252.76,126.98) --
	(252.92,126.90) --
	(253.09,126.82) --
	(253.26,126.74) --
	(253.42,126.66) --
	(253.59,126.58) --
	(253.76,126.49) --
	(253.92,126.41) --
	(254.09,126.33) --
	(254.25,126.25) --
	(254.42,126.16) --
	(254.59,126.08) --
	(254.75,126.00) --
	(254.92,125.91) --
	(255.09,125.83) --
	(255.25,125.74) --
	(255.42,125.66) --
	(255.59,125.57) --
	(255.75,125.49) --
	(255.92,125.40) --
	(256.08,125.31) --
	(256.25,125.23) --
	(256.42,125.14) --
	(256.58,125.05) --
	(256.75,124.96) --
	(256.92,124.87) --
	(257.08,124.78) --
	(257.25,124.70) --
	(257.41,124.61) --
	(257.58,124.52) --
	(257.75,124.43) --
	(257.91,124.34) --
	(258.08,124.25) --
	(258.25,124.15) --
	(258.41,124.06) --
	(258.58,123.97) --
	(258.75,123.88) --
	(258.91,123.79) --
	(259.08,123.69) --
	(259.24,123.60) --
	(259.41,123.51) --
	(259.58,123.42) --
	(259.74,123.32) --
	(259.91,123.23) --
	(260.08,123.13) --
	(260.24,123.04) --
	(260.41,122.94) --
	(260.57,122.85) --
	(260.74,122.75) --
	(260.91,122.66) --
	(261.07,122.56) --
	(261.24,122.46) --
	(261.41,122.37) --
	(261.57,122.27) --
	(261.74,122.17) --
	(261.90,122.08) --
	(262.07,121.98) --
	(262.24,121.88) --
	(262.40,121.78) --
	(262.57,121.68) --
	(262.74,121.59) --
	(262.90,121.49) --
	(263.07,121.39) --
	(263.24,121.29) --
	(263.40,121.19) --
	(263.57,121.09) --
	(263.73,120.99) --
	(263.90,120.89) --
	(264.07,120.79) --
	(264.23,120.69) --
	(264.40,120.59) --
	(264.57,120.48) --
	(264.73,120.38) --
	(264.90,120.28) --
	(265.06,120.18) --
	(265.23,120.08) --
	(265.40,119.98) --
	(265.56,119.87) --
	(265.73,119.77) --
	(265.90,119.67) --
	(266.06,119.56) --
	(266.23,119.46) --
	(266.40,119.36) --
	(266.56,119.25) --
	(266.73,119.15) --
	(266.89,119.04) --
	(267.06,118.94) --
	(267.23,118.84) --
	(267.39,118.73) --
	(267.56,118.63) --
	(267.73,118.52) --
	(267.89,118.42) --
	(268.06,118.31) --
	(268.22,118.20) --
	(268.39,118.10) --
	(268.56,117.99) --
	(268.72,117.89) --
	(268.89,117.78) --
	(269.06,117.67) --
	(269.22,117.57) --
	(269.39,117.46) --
	(269.55,117.35) --
	(269.72,117.25) --
	(269.89,117.14) --
	(270.05,117.03) --
	(270.22,116.92) --
	(270.39,116.82) --
	(270.55,116.71) --
	(270.72,116.60) --
	(270.89,116.49) --
	(271.05,116.38) --
	(271.22,116.28) --
	(271.38,116.17) --
	(271.55,116.06) --
	(271.72,115.95) --
	(271.88,115.84) --
	(272.05,115.73) --
	(272.22,115.62) --
	(272.38,115.51) --
	(272.55,115.40) --
	(272.71,115.30) --
	(272.88,115.19) --
	(273.05,115.08) --
	(273.21,114.97) --
	(273.38,114.86) --
	(273.55,114.75) --
	(273.71,114.64) --
	(273.88,114.53) --
	(274.05,114.42) --
	(274.21,114.31) --
	(274.38,114.20) --
	(274.54,114.09) --
	(274.71,113.97) --
	(274.88,113.86) --
	(275.04,113.75) --
	(275.21,113.64) --
	(275.38,113.53) --
	(275.54,113.42) --
	(275.71,113.31) --
	(275.87,113.20) --
	(276.04,113.09) --
	(276.21,112.98) --
	(276.37,112.87) --
	(276.54,112.75) --
	(276.71,112.64) --
	(276.87,112.53) --
	(277.04,112.42) --
	(277.20,112.31) --
	(277.37,112.20) --
	(277.54,112.09) --
	(277.70,111.97) --
	(277.87,111.86) --
	(278.04,111.75) --
	(278.20,111.64) --
	(278.37,111.53) --
	(278.54,111.42) --
	(278.70,111.30) --
	(278.87,111.19) --
	(279.03,111.08) --
	(279.20,110.97) --
	(279.37,110.86) --
	(279.53,110.74) --
	(279.70,110.63) --
	(279.87,110.52) --
	(280.03,110.41) --
	(280.20,110.30) --
	(280.36,110.19) --
	(280.53,110.07) --
	(280.70,109.96) --
	(280.86,109.85) --
	(281.03,109.74) --
	(281.20,109.63) --
	(281.36,109.51) --
	(281.53,109.40) --
	(281.70,109.29) --
	(281.86,109.18) --
	(282.03,109.07) --
	(282.19,108.95) --
	(282.36,108.84) --
	(282.53,108.73) --
	(282.69,108.62) --
	(282.86,108.51) --
	(283.03,108.40) --
	(283.19,108.28) --
	(283.36,108.17) --
	(283.52,108.06) --
	(283.69,107.95) --
	(283.86,107.84) --
	(284.02,107.73) --
	(284.19,107.61) --
	(284.36,107.50) --
	(284.52,107.39) --
	(284.69,107.28) --
	(284.85,107.17) --
	(285.02,107.06) --
	(285.19,106.95) --
	(285.35,106.84) --
	(285.52,106.72) --
	(285.69,106.61) --
	(285.85,106.50) --
	(286.02,106.39) --
	(286.19,106.28) --
	(286.35,106.17) --
	(286.52,106.06) --
	(286.68,105.95) --
	(286.85,105.84) --
	(287.02,105.73) --
	(287.18,105.62) --
	(287.35,105.51) --
	(287.52,105.40) --
	(287.68,105.29) --
	(287.85,105.18) --
	(288.01,105.07) --
	(288.18,104.96) --
	(288.35,104.85) --
	(288.51,104.74) --
	(288.68,104.63) --
	(288.85,104.52) --
	(289.01,104.41) --
	(289.18,104.30) --
	(289.35,104.19) --
	(289.51,104.08) --
	(289.68,103.97) --
	(289.84,103.86) --
	(290.01,103.75) --
	(290.18,103.65) --
	(290.34,103.54) --
	(290.51,103.43) --
	(290.68,103.32) --
	(290.84,103.21) --
	(291.01,103.10) --
	(291.17,103.00) --
	(291.34,102.89) --
	(291.51,102.78) --
	(291.67,102.67) --
	(291.84,102.57) --
	(292.01,102.46) --
	(292.17,102.35) --
	(292.34,102.24) --
	(292.51,102.14) --
	(292.67,102.03) --
	(292.84,101.92) --
	(293.00,101.82) --
	(293.17,101.71) --
	(293.34,101.60) --
	(293.50,101.50) --
	(293.67,101.39) --
	(293.84,101.29) --
	(294.00,101.18) --
	(294.17,101.07) --
	(294.33,100.97) --
	(294.50,100.86) --
	(294.67,100.76) --
	(294.83,100.65) --
	(295.00,100.55) --
	(295.17,100.44) --
	(295.33,100.34) --
	(295.50,100.23) --
	(295.66,100.13) --
	(295.83,100.03) --
	(296.00, 99.92) --
	(296.16, 99.82) --
	(296.33, 99.71) --
	(296.50, 99.61) --
	(296.66, 99.51) --
	(296.83, 99.40) --
	(297.00, 99.30) --
	(297.16, 99.20) --
	(297.33, 99.10) --
	(297.49, 98.99) --
	(297.66, 98.89) --
	(297.83, 98.79) --
	(297.99, 98.69) --
	(298.16, 98.59) --
	(298.33, 98.48) --
	(298.49, 98.38) --
	(298.66, 98.28) --
	(298.82, 98.18) --
	(298.99, 98.08) --
	(299.16, 97.98) --
	(299.32, 97.88) --
	(299.49, 97.78) --
	(299.66, 97.68) --
	(299.82, 97.58) --
	(299.99, 97.48) --
	(300.16, 97.38) --
	(300.32, 97.28) --
	(300.49, 97.18) --
	(300.65, 97.08) --
	(300.82, 96.98) --
	(300.99, 96.88) --
	(301.15, 96.79) --
	(301.32, 96.69) --
	(301.49, 96.59) --
	(301.65, 96.49) --
	(301.82, 96.39) --
	(301.98, 96.30) --
	(302.15, 96.20) --
	(302.32, 96.10) --
	(302.48, 96.01) --
	(302.65, 95.91) --
	(302.82, 95.81) --
	(302.98, 95.72) --
	(303.15, 95.62) --
	(303.31, 95.53) --
	(303.48, 95.43) --
	(303.65, 95.33) --
	(303.81, 95.24) --
	(303.98, 95.14) --
	(304.15, 95.05) --
	(304.31, 94.96) --
	(304.48, 94.86) --
	(304.65, 94.77) --
	(304.81, 94.67) --
	(304.98, 94.58) --
	(305.14, 94.49) --
	(305.31, 94.39) --
	(305.48, 94.30) --
	(305.64, 94.21) --
	(305.81, 94.11) --
	(305.98, 94.02) --
	(306.14, 93.93) --
	(306.31, 93.84) --
	(306.47, 93.75) --
	(306.64, 93.66) --
	(306.81, 93.56) --
	(306.97, 93.47) --
	(307.14, 93.38) --
	(307.31, 93.29) --
	(307.47, 93.20) --
	(307.64, 93.11) --
	(307.81, 93.02) --
	(307.97, 92.93) --
	(308.14, 92.84) --
	(308.30, 92.75) --
	(308.47, 92.66) --
	(308.64, 92.58) --
	(308.80, 92.49) --
	(308.97, 92.40) --
	(309.14, 92.31) --
	(309.30, 92.22) --
	(309.47, 92.14) --
	(309.63, 92.05) --
	(309.80, 91.96) --
	(309.97, 91.87) --
	(310.13, 91.79) --
	(310.30, 91.70) --
	(310.47, 91.62) --
	(310.63, 91.53) --
	(310.80, 91.44) --
	(310.96, 91.36) --
	(311.13, 91.27) --
	(311.30, 91.19) --
	(311.46, 91.10) --
	(311.63, 91.02) --
	(311.80, 90.94) --
	(311.96, 90.85) --
	(312.13, 90.77) --
	(312.30, 90.68) --
	(312.46, 90.60) --
	(312.63, 90.52) --
	(312.79, 90.44) --
	(312.96, 90.35) --
	(313.13, 90.27) --
	(313.29, 90.19) --
	(313.46, 90.11) --
	(313.63, 90.03) --
	(313.79, 89.94) --
	(313.96, 89.86) --
	(314.12, 89.78) --
	(314.29, 89.70) --
	(314.46, 89.62) --
	(314.62, 89.54) --
	(314.79, 89.46) --
	(314.96, 89.38) --
	(315.12, 89.30) --
	(315.29, 89.22) --
	(315.46, 89.15) --
	(315.62, 89.07) --
	(315.79, 88.99) --
	(315.95, 88.91) --
	(316.12, 88.83) --
	(316.29, 88.76) --
	(316.45, 88.68) --
	(316.62, 88.60) --
	(316.79, 88.52) --
	(316.95, 88.45) --
	(317.12, 88.37) --
	(317.28, 88.30) --
	(317.45, 88.22) --
	(317.62, 88.14) --
	(317.78, 88.07) --
	(317.95, 87.99) --
	(318.12, 87.92) --
	(318.28, 87.84) --
	(318.45, 87.77) --
	(318.62, 87.70) --
	(318.78, 87.62) --
	(318.95, 87.55) --
	(319.11, 87.47) --
	(319.28, 87.40) --
	(319.45, 87.33) --
	(319.61, 87.26) --
	(319.78, 87.18) --
	(319.95, 87.11) --
	(320.11, 87.04) --
	(320.28, 86.97) --
	(320.44, 86.90) --
	(320.61, 86.83) --
	(320.78, 86.76) --
	(320.94, 86.68) --
	(321.11, 86.61) --
	(321.28, 86.54) --
	(321.44, 86.47) --
	(321.61, 86.41) --
	(321.77, 86.34) --
	(321.94, 86.27) --
	(322.11, 86.20) --
	(322.27, 86.13) --
	(322.44, 86.06) --
	(322.61, 85.99) --
	(322.77, 85.93) --
	(322.94, 85.86) --
	(323.11, 85.79) --
	(323.27, 85.72) --
	(323.44, 85.66) --
	(323.60, 85.59) --
	(323.77, 85.52) --
	(323.94, 85.46) --
	(324.10, 85.39) --
	(324.27, 85.33) --
	(324.44, 85.26) --
	(324.60, 85.20) --
	(324.77, 85.13) --
	(324.93, 85.07) --
	(325.10, 85.00) --
	(325.27, 84.94) --
	(325.43, 84.87) --
	(325.60, 84.81) --
	(325.77, 84.75) --
	(325.93, 84.68) --
	(326.10, 84.62) --
	(326.27, 84.56) --
	(326.43, 84.50) --
	(326.60, 84.43) --
	(326.76, 84.37) --
	(326.93, 84.31) --
	(327.10, 84.25) --
	(327.26, 84.19) --
	(327.43, 84.13) --
	(327.60, 84.07) --
	(327.76, 84.01) --
	(327.93, 83.95) --
	(328.09, 83.89) --
	(328.26, 83.83) --
	(328.43, 83.77) --
	(328.59, 83.71) --
	(328.76, 83.65) --
	(328.93, 83.59) --
	(329.09, 83.53) --
	(329.26, 83.47) --
	(329.42, 83.42) --
	(329.59, 83.36) --
	(329.76, 83.30) --
	(329.92, 83.24) --
	(330.09, 83.19) --
	(330.26, 83.13) --
	(330.42, 83.07) --
	(330.59, 83.02) --
	(330.76, 82.96) --
	(330.92, 82.90) --
	(331.09, 82.85) --
	(331.25, 82.79) --
	(331.42, 82.74) --
	(331.59, 82.68) --
	(331.75, 82.63) --
	(331.92, 82.57) --
	(332.09, 82.52) --
	(332.25, 82.47) --
	(332.42, 82.41) --
	(332.58, 82.36) --
	(332.75, 82.31) --
	(332.92, 82.25) --
	(333.08, 82.20) --
	(333.25, 82.15) --
	(333.42, 82.09) --
	(333.58, 82.04) --
	(333.75, 81.99) --
	(333.92, 81.94) --
	(334.08, 81.89) --
	(334.25, 81.84) --
	(334.41, 81.79) --
	(334.58, 81.74) --
	(334.75, 81.68) --
	(334.91, 81.63) --
	(335.08, 81.58) --
	(335.25, 81.53) --
	(335.41, 81.48) --
	(335.58, 81.44) --
	(335.74, 81.39) --
	(335.91, 81.34) --
	(336.08, 81.29) --
	(336.24, 81.24) --
	(336.41, 81.19) --
	(336.58, 81.14) --
	(336.74, 81.10) --
	(336.91, 81.05) --
	(337.07, 81.00) --
	(337.24, 80.95) --
	(337.41, 80.91) --
	(337.57, 80.86) --
	(337.74, 80.81) --
	(337.91, 80.77) --
	(338.07, 80.72) --
	(338.24, 80.68) --
	(338.41, 80.63) --
	(338.57, 80.58) --
	(338.74, 80.54) --
	(338.90, 80.49) --
	(339.07, 80.45) --
	(339.24, 80.41) --
	(339.40, 80.36) --
	(339.57, 80.32) --
	(339.74, 80.27) --
	(339.90, 80.23) --
	(340.07, 80.19) --
	(340.23, 80.14) --
	(340.40, 80.10) --
	(340.57, 80.06) --
	(340.73, 80.01) --
	(340.90, 79.97) --
	(341.07, 79.93) --
	(341.23, 79.89) --
	(341.40, 79.85) --
	(341.57, 79.80) --
	(341.73, 79.76) --
	(341.90, 79.72) --
	(342.06, 79.68) --
	(342.23, 79.64) --
	(342.40, 79.60) --
	(342.56, 79.56) --
	(342.73, 79.52) --
	(342.90, 79.48) --
	(343.06, 79.44) --
	(343.23, 79.40) --
	(343.39, 79.36) --
	(343.56, 79.32) --
	(343.73, 79.28) --
	(343.89, 79.24) --
	(344.06, 79.20) --
	(344.23, 79.17) --
	(344.39, 79.13) --
	(344.56, 79.09) --
	(344.72, 79.05) --
	(344.89, 79.01) --
	(345.06, 78.98) --
	(345.22, 78.94) --
	(345.39, 78.90) --
	(345.56, 78.87) --
	(345.72, 78.83) --
	(345.89, 78.79) --
	(346.06, 78.76) --
	(346.22, 78.72) --
	(346.39, 78.68) --
	(346.55, 78.65) --
	(346.72, 78.61) --
	(346.89, 78.58) --
	(347.05, 78.54) --
	(347.22, 78.51) --
	(347.39, 78.47) --
	(347.55, 78.44) --
	(347.72, 78.40) --
	(347.88, 78.37) --
	(348.05, 78.34) --
	(348.22, 78.30) --
	(348.38, 78.27) --
	(348.55, 78.24) --
	(348.72, 78.20) --
	(348.88, 78.17) --
	(349.05, 78.14) --
	(349.22, 78.10) --
	(349.38, 78.07) --
	(349.55, 78.04) --
	(349.71, 78.01) --
	(349.88, 77.97) --
	(350.05, 77.94) --
	(350.21, 77.91) --
	(350.38, 77.88) --
	(350.55, 77.85) --
	(350.71, 77.82) --
	(350.88, 77.78) --
	(351.04, 77.75) --
	(351.21, 77.72) --
	(351.38, 77.69) --
	(351.54, 77.66) --
	(351.71, 77.63) --
	(351.88, 77.60) --
	(352.04, 77.57) --
	(352.21, 77.54) --
	(352.38, 77.51) --
	(352.54, 77.48) --
	(352.71, 77.45) --
	(352.87, 77.43) --
	(353.04, 77.40) --
	(353.21, 77.37) --
	(353.37, 77.34) --
	(353.54, 77.31) --
	(353.71, 77.28) --
	(353.87, 77.25) --
	(354.04, 77.23) --
	(354.20, 77.20) --
	(354.37, 77.17) --
	(354.54, 77.14) --
	(354.70, 77.12) --
	(354.87, 77.09) --
	(355.04, 77.06) --
	(355.20, 77.04) --
	(355.37, 77.01) --
	(355.53, 76.98) --
	(355.70, 76.96) --
	(355.87, 76.93) --
	(356.03, 76.90) --
	(356.20, 76.88) --
	(356.37, 76.85) --
	(356.53, 76.83) --
	(356.70, 76.80) --
	(356.87, 76.78) --
	(357.03, 76.75) --
	(357.20, 76.73) --
	(357.36, 76.70) --
	(357.53, 76.68) --
	(357.70, 76.65) --
	(357.86, 76.63) --
	(358.03, 76.60) --
	(358.20, 76.58) --
	(358.36, 76.56) --
	(358.53, 76.53) --
	(358.69, 76.51) --
	(358.86, 76.49) --
	(359.03, 76.46) --
	(359.19, 76.44) --
	(359.36, 76.42) --
	(359.53, 76.39) --
	(359.69, 76.37) --
	(359.86, 76.35) --
	(360.03, 76.32) --
	(360.19, 76.30) --
	(360.36, 76.28) --
	(360.52, 76.26) --
	(360.69, 76.24) --
	(360.86, 76.21) --
	(361.02, 76.19) --
	(361.19, 76.17) --
	(361.36, 76.15) --
	(361.52, 76.13) --
	(361.69, 76.11) --
	(361.85, 76.08) --
	(362.02, 76.06) --
	(362.19, 76.04) --
	(362.35, 76.02) --
	(362.52, 76.00) --
	(362.69, 75.98) --
	(362.85, 75.96) --
	(363.02, 75.94) --
	(363.18, 75.92) --
	(363.35, 75.90) --
	(363.52, 75.88) --
	(363.68, 75.86) --
	(363.85, 75.84) --
	(364.02, 75.82) --
	(364.18, 75.80) --
	(364.35, 75.78) --
	(364.52, 75.76) --
	(364.68, 75.75) --
	(364.85, 75.73) --
	(365.01, 75.71) --
	(365.18, 75.69) --
	(365.35, 75.67) --
	(365.51, 75.65) --
	(365.68, 75.63) --
	(365.85, 75.62) --
	(366.01, 75.60) --
	(366.18, 75.58) --
	(366.34, 75.56) --
	(366.51, 75.54) --
	(366.68, 75.53) --
	(366.84, 75.51) --
	(367.01, 75.49) --
	(367.18, 75.48) --
	(367.34, 75.46) --
	(367.51, 75.44) --
	(367.68, 75.42) --
	(367.84, 75.41) --
	(368.01, 75.39) --
	(368.17, 75.37) --
	(368.34, 75.36) --
	(368.51, 75.34) --
	(368.67, 75.33) --
	(368.84, 75.31) --
	(369.01, 75.29) --
	(369.17, 75.28) --
	(369.34, 75.26) --
	(369.50, 75.25) --
	(369.67, 75.23) --
	(369.84, 75.21) --
	(370.00, 75.20) --
	(370.17, 75.18) --
	(370.34, 75.17) --
	(370.50, 75.15) --
	(370.67, 75.14) --
	(370.83, 75.12) --
	(371.00, 75.11) --
	(371.17, 75.09) --
	(371.33, 75.08) --
	(371.50, 75.06) --
	(371.67, 75.05) --
	(371.83, 75.04) --
	(372.00, 75.02) --
	(372.17, 75.01) --
	(372.33, 74.99) --
	(372.50, 74.98) --
	(372.66, 74.97) --
	(372.83, 74.95) --
	(373.00, 74.94) --
	(373.16, 74.92) --
	(373.33, 74.91) --
	(373.50, 74.90) --
	(373.66, 74.88) --
	(373.83, 74.87) --
	(373.99, 74.86) --
	(374.16, 74.85) --
	(374.33, 74.83) --
	(374.49, 74.82) --
	(374.66, 74.81) --
	(374.83, 74.79) --
	(374.99, 74.78) --
	(375.16, 74.77) --
	(375.33, 74.76) --
	(375.49, 74.74) --
	(375.66, 74.73) --
	(375.82, 74.72) --
	(375.99, 74.71) --
	(376.16, 74.70) --
	(376.32, 74.68) --
	(376.49, 74.67) --
	(376.66, 74.66) --
	(376.82, 74.65) --
	(376.99, 74.64) --
	(377.15, 74.63) --
	(377.32, 74.61) --
	(377.49, 74.60) --
	(377.65, 74.59) --
	(377.82, 74.58) --
	(377.99, 74.57) --
	(378.15, 74.56) --
	(378.32, 74.55) --
	(378.49, 74.54) --
	(378.65, 74.53) --
	(378.82, 74.51) --
	(378.98, 74.50) --
	(379.15, 74.49) --
	(379.32, 74.48) --
	(379.48, 74.47) --
	(379.65, 74.46) --
	(379.82, 74.45) --
	(379.98, 74.44) --
	(380.15, 74.43) --
	(380.31, 74.42) --
	(380.48, 74.41) --
	(380.65, 74.40) --
	(380.81, 74.39) --
	(380.98, 74.38) --
	(381.15, 74.37) --
	(381.31, 74.36) --
	(381.48, 74.35) --
	(381.64, 74.34) --
	(381.81, 74.33) --
	(381.98, 74.32) --
	(382.14, 74.32) --
	(382.31, 74.31) --
	(382.48, 74.30) --
	(382.64, 74.29) --
	(382.81, 74.28) --
	(382.98, 74.27) --
	(383.14, 74.26) --
	(383.31, 74.25) --
	(383.47, 74.24) --
	(383.64, 74.23) --
	(383.81, 74.23) --
	(383.97, 74.22) --
	(384.14, 74.21) --
	(384.31, 74.20) --
	(384.47, 74.19) --
	(384.64, 74.18) --
	(384.80, 74.18) --
	(384.97, 74.17) --
	(385.14, 74.16) --
	(385.30, 74.15) --
	(385.47, 74.14) --
	(385.64, 74.14) --
	(385.80, 74.13) --
	(385.97, 74.12) --
	(386.14, 74.11) --
	(386.30, 74.10) --
	(386.47, 74.10) --
	(386.63, 74.09) --
	(386.80, 74.08) --
	(386.97, 74.07) --
	(387.13, 74.07) --
	(387.30, 74.06) --
	(387.47, 74.05) --
	(387.63, 74.04) --
	(387.80, 74.04) --
	(387.96, 74.03) --
	(388.13, 74.02) --
	(388.30, 74.02) --
	(388.46, 74.01) --
	(388.63, 74.00) --
	(388.80, 73.99) --
	(388.96, 73.99) --
	(389.13, 73.98) --
	(389.29, 73.97) --
	(389.46, 73.97) --
	(389.63, 73.96) --
	(389.79, 73.95) --
	(389.96, 73.95) --
	(390.13, 73.94) --
	(390.29, 73.93) --
	(390.46, 73.93) --
	(390.63, 73.92) --
	(390.79, 73.92) --
	(390.96, 73.91) --
	(391.12, 73.90) --
	(391.29, 73.90) --
	(391.46, 73.89) --
	(391.62, 73.89) --
	(391.79, 73.88) --
	(391.96, 73.87) --
	(392.12, 73.87) --
	(392.29, 73.86) --
	(392.45, 73.86) --
	(392.62, 73.85) --
	(392.79, 73.84) --
	(392.95, 73.84) --
	(393.12, 73.83) --
	(393.29, 73.83) --
	(393.45, 73.82) --
	(393.62, 73.82) --
	(393.79, 73.81) --
	(393.95, 73.80) --
	(394.12, 73.80) --
	(394.28, 73.79) --
	(394.45, 73.79) --
	(394.62, 73.78) --
	(394.78, 73.78) --
	(394.95, 73.77) --
	(395.12, 73.77);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 62.50, 73.60) --
	( 62.67, 73.61) --
	( 62.84, 73.61) --
	( 63.00, 73.61) --
	( 63.17, 73.62) --
	( 63.34, 73.62) --
	( 63.50, 73.63) --
	( 63.67, 73.63) --
	( 63.83, 73.64) --
	( 64.00, 73.64) --
	( 64.17, 73.65) --
	( 64.33, 73.65) --
	( 64.50, 73.66) --
	( 64.67, 73.66) --
	( 64.83, 73.67) --
	( 65.00, 73.67) --
	( 65.17, 73.68) --
	( 65.33, 73.68) --
	( 65.50, 73.69) --
	( 65.66, 73.69) --
	( 65.83, 73.70) --
	( 66.00, 73.70) --
	( 66.16, 73.71) --
	( 66.33, 73.71) --
	( 66.50, 73.72) --
	( 66.66, 73.72) --
	( 66.83, 73.73) --
	( 66.99, 73.73) --
	( 67.16, 73.74) --
	( 67.33, 73.74) --
	( 67.49, 73.75) --
	( 67.66, 73.75) --
	( 67.83, 73.76) --
	( 67.99, 73.77) --
	( 68.16, 73.77) --
	( 68.33, 73.78) --
	( 68.49, 73.78) --
	( 68.66, 73.79) --
	( 68.82, 73.80) --
	( 68.99, 73.80) --
	( 69.16, 73.81) --
	( 69.32, 73.81) --
	( 69.49, 73.82) --
	( 69.66, 73.83) --
	( 69.82, 73.83) --
	( 69.99, 73.84) --
	( 70.15, 73.85) --
	( 70.32, 73.85) --
	( 70.49, 73.86) --
	( 70.65, 73.86) --
	( 70.82, 73.87) --
	( 70.99, 73.88) --
	( 71.15, 73.88) --
	( 71.32, 73.89) --
	( 71.48, 73.90) --
	( 71.65, 73.91) --
	( 71.82, 73.91) --
	( 71.98, 73.92) --
	( 72.15, 73.93) --
	( 72.32, 73.93) --
	( 72.48, 73.94) --
	( 72.65, 73.95) --
	( 72.82, 73.95) --
	( 72.98, 73.96) --
	( 73.15, 73.97) --
	( 73.31, 73.98) --
	( 73.48, 73.98) --
	( 73.65, 73.99) --
	( 73.81, 74.00) --
	( 73.98, 74.01) --
	( 74.15, 74.02) --
	( 74.31, 74.02) --
	( 74.48, 74.03) --
	( 74.64, 74.04) --
	( 74.81, 74.05) --
	( 74.98, 74.06) --
	( 75.14, 74.06) --
	( 75.31, 74.07) --
	( 75.48, 74.08) --
	( 75.64, 74.09) --
	( 75.81, 74.10) --
	( 75.98, 74.11) --
	( 76.14, 74.11) --
	( 76.31, 74.12) --
	( 76.47, 74.13) --
	( 76.64, 74.14) --
	( 76.81, 74.15) --
	( 76.97, 74.16) --
	( 77.14, 74.17) --
	( 77.31, 74.18) --
	( 77.47, 74.19) --
	( 77.64, 74.20) --
	( 77.80, 74.20) --
	( 77.97, 74.21) --
	( 78.14, 74.22) --
	( 78.30, 74.23) --
	( 78.47, 74.24) --
	( 78.64, 74.25) --
	( 78.80, 74.26) --
	( 78.97, 74.27) --
	( 79.14, 74.28) --
	( 79.30, 74.29) --
	( 79.47, 74.30) --
	( 79.63, 74.31) --
	( 79.80, 74.32) --
	( 79.97, 74.33) --
	( 80.13, 74.34) --
	( 80.30, 74.35) --
	( 80.47, 74.36) --
	( 80.63, 74.38) --
	( 80.80, 74.39) --
	( 80.96, 74.40) --
	( 81.13, 74.41) --
	( 81.30, 74.42) --
	( 81.46, 74.43) --
	( 81.63, 74.44) --
	( 81.80, 74.45) --
	( 81.96, 74.46) --
	( 82.13, 74.47) --
	( 82.29, 74.49) --
	( 82.46, 74.50) --
	( 82.63, 74.51) --
	( 82.79, 74.52) --
	( 82.96, 74.53) --
	( 83.13, 74.55) --
	( 83.29, 74.56) --
	( 83.46, 74.57) --
	( 83.63, 74.58) --
	( 83.79, 74.59) --
	( 83.96, 74.61) --
	( 84.12, 74.62) --
	( 84.29, 74.63) --
	( 84.46, 74.64) --
	( 84.62, 74.66) --
	( 84.79, 74.67) --
	( 84.96, 74.68) --
	( 85.12, 74.70) --
	( 85.29, 74.71) --
	( 85.45, 74.72) --
	( 85.62, 74.74) --
	( 85.79, 74.75) --
	( 85.95, 74.76) --
	( 86.12, 74.78) --
	( 86.29, 74.79) --
	( 86.45, 74.80) --
	( 86.62, 74.82) --
	( 86.79, 74.83) --
	( 86.95, 74.85) --
	( 87.12, 74.86) --
	( 87.28, 74.88) --
	( 87.45, 74.89) --
	( 87.62, 74.91) --
	( 87.78, 74.92) --
	( 87.95, 74.93) --
	( 88.12, 74.95) --
	( 88.28, 74.96) --
	( 88.45, 74.98) --
	( 88.61, 75.00) --
	( 88.78, 75.01) --
	( 88.95, 75.03) --
	( 89.11, 75.04) --
	( 89.28, 75.06) --
	( 89.45, 75.07) --
	( 89.61, 75.09) --
	( 89.78, 75.11) --
	( 89.94, 75.12) --
	( 90.11, 75.14) --
	( 90.28, 75.15) --
	( 90.44, 75.17) --
	( 90.61, 75.19) --
	( 90.78, 75.20) --
	( 90.94, 75.22) --
	( 91.11, 75.24) --
	( 91.28, 75.26) --
	( 91.44, 75.27) --
	( 91.61, 75.29) --
	( 91.77, 75.31) --
	( 91.94, 75.33) --
	( 92.11, 75.34) --
	( 92.27, 75.36) --
	( 92.44, 75.38) --
	( 92.61, 75.40) --
	( 92.77, 75.42) --
	( 92.94, 75.43) --
	( 93.10, 75.45) --
	( 93.27, 75.47) --
	( 93.44, 75.49) --
	( 93.60, 75.51) --
	( 93.77, 75.53) --
	( 93.94, 75.55) --
	( 94.10, 75.57) --
	( 94.27, 75.59) --
	( 94.44, 75.61) --
	( 94.60, 75.63) --
	( 94.77, 75.65) --
	( 94.93, 75.67) --
	( 95.10, 75.69) --
	( 95.27, 75.71) --
	( 95.43, 75.73) --
	( 95.60, 75.75) --
	( 95.77, 75.77) --
	( 95.93, 75.79) --
	( 96.10, 75.81) --
	( 96.26, 75.83) --
	( 96.43, 75.85) --
	( 96.60, 75.87) --
	( 96.76, 75.89) --
	( 96.93, 75.92) --
	( 97.10, 75.94) --
	( 97.26, 75.96) --
	( 97.43, 75.98) --
	( 97.59, 76.00) --
	( 97.76, 76.03) --
	( 97.93, 76.05) --
	( 98.09, 76.07) --
	( 98.26, 76.09) --
	( 98.43, 76.12) --
	( 98.59, 76.14) --
	( 98.76, 76.16) --
	( 98.93, 76.19) --
	( 99.09, 76.21) --
	( 99.26, 76.23) --
	( 99.42, 76.26) --
	( 99.59, 76.28) --
	( 99.76, 76.31) --
	( 99.92, 76.33) --
	(100.09, 76.36) --
	(100.26, 76.38) --
	(100.42, 76.40) --
	(100.59, 76.43) --
	(100.75, 76.45) --
	(100.92, 76.48) --
	(101.09, 76.51) --
	(101.25, 76.53) --
	(101.42, 76.56) --
	(101.59, 76.58) --
	(101.75, 76.61) --
	(101.92, 76.64) --
	(102.09, 76.66) --
	(102.25, 76.69) --
	(102.42, 76.72) --
	(102.58, 76.74) --
	(102.75, 76.77) --
	(102.92, 76.80) --
	(103.08, 76.82) --
	(103.25, 76.85) --
	(103.42, 76.88) --
	(103.58, 76.91) --
	(103.75, 76.94) --
	(103.91, 76.96) --
	(104.08, 76.99) --
	(104.25, 77.02) --
	(104.41, 77.05) --
	(104.58, 77.08) --
	(104.75, 77.11) --
	(104.91, 77.14) --
	(105.08, 77.17) --
	(105.24, 77.20) --
	(105.41, 77.23) --
	(105.58, 77.26) --
	(105.74, 77.29) --
	(105.91, 77.32) --
	(106.08, 77.35) --
	(106.24, 77.38) --
	(106.41, 77.41) --
	(106.58, 77.44) --
	(106.74, 77.47) --
	(106.91, 77.51) --
	(107.07, 77.54) --
	(107.24, 77.57) --
	(107.41, 77.60) --
	(107.57, 77.63) --
	(107.74, 77.67) --
	(107.91, 77.70) --
	(108.07, 77.73) --
	(108.24, 77.77) --
	(108.40, 77.80) --
	(108.57, 77.83) --
	(108.74, 77.87) --
	(108.90, 77.90) --
	(109.07, 77.93) --
	(109.24, 77.97) --
	(109.40, 78.00) --
	(109.57, 78.04) --
	(109.74, 78.07) --
	(109.90, 78.11) --
	(110.07, 78.14) --
	(110.23, 78.18) --
	(110.40, 78.21) --
	(110.57, 78.25) --
	(110.73, 78.29) --
	(110.90, 78.32) --
	(111.07, 78.36) --
	(111.23, 78.40) --
	(111.40, 78.43) --
	(111.56, 78.47) --
	(111.73, 78.51) --
	(111.90, 78.55) --
	(112.06, 78.58) --
	(112.23, 78.62) --
	(112.40, 78.66) --
	(112.56, 78.70) --
	(112.73, 78.74) --
	(112.90, 78.78) --
	(113.06, 78.81) --
	(113.23, 78.85) --
	(113.39, 78.89) --
	(113.56, 78.93) --
	(113.73, 78.97) --
	(113.89, 79.01) --
	(114.06, 79.05) --
	(114.23, 79.09) --
	(114.39, 79.14) --
	(114.56, 79.18) --
	(114.72, 79.22) --
	(114.89, 79.26) --
	(115.06, 79.30) --
	(115.22, 79.34) --
	(115.39, 79.38) --
	(115.56, 79.43) --
	(115.72, 79.47) --
	(115.89, 79.51) --
	(116.05, 79.56) --
	(116.22, 79.60) --
	(116.39, 79.64) --
	(116.55, 79.69) --
	(116.72, 79.73) --
	(116.89, 79.77) --
	(117.05, 79.82) --
	(117.22, 79.86) --
	(117.39, 79.91) --
	(117.55, 79.95) --
	(117.72, 80.00) --
	(117.88, 80.05) --
	(118.05, 80.09) --
	(118.22, 80.14) --
	(118.38, 80.18) --
	(118.55, 80.23) --
	(118.72, 80.28) --
	(118.88, 80.32) --
	(119.05, 80.37) --
	(119.21, 80.42) --
	(119.38, 80.47) --
	(119.55, 80.51) --
	(119.71, 80.56) --
	(119.88, 80.61) --
	(120.05, 80.66) --
	(120.21, 80.71) --
	(120.38, 80.76) --
	(120.55, 80.81) --
	(120.71, 80.86) --
	(120.88, 80.91) --
	(121.04, 80.96) --
	(121.21, 81.01) --
	(121.38, 81.06) --
	(121.54, 81.11) --
	(121.71, 81.16) --
	(121.88, 81.21) --
	(122.04, 81.26) --
	(122.21, 81.32) --
	(122.37, 81.37) --
	(122.54, 81.42) --
	(122.71, 81.47) --
	(122.87, 81.53) --
	(123.04, 81.58) --
	(123.21, 81.63) --
	(123.37, 81.69) --
	(123.54, 81.74) --
	(123.70, 81.80) --
	(123.87, 81.85) --
	(124.04, 81.90) --
	(124.20, 81.96) --
	(124.37, 82.02) --
	(124.54, 82.07) --
	(124.70, 82.13) --
	(124.87, 82.18) --
	(125.04, 82.24) --
	(125.20, 82.30) --
	(125.37, 82.35) --
	(125.53, 82.41) --
	(125.70, 82.47) --
	(125.87, 82.52) --
	(126.03, 82.58) --
	(126.20, 82.64) --
	(126.37, 82.70) --
	(126.53, 82.76) --
	(126.70, 82.82) --
	(126.86, 82.88) --
	(127.03, 82.94) --
	(127.20, 83.00) --
	(127.36, 83.06) --
	(127.53, 83.12) --
	(127.70, 83.18) --
	(127.86, 83.24) --
	(128.03, 83.30) --
	(128.20, 83.36) --
	(128.36, 83.42) --
	(128.53, 83.48) --
	(128.69, 83.55) --
	(128.86, 83.61) --
	(129.03, 83.67) --
	(129.19, 83.73) --
	(129.36, 83.80) --
	(129.53, 83.86) --
	(129.69, 83.92) --
	(129.86, 83.99) --
	(130.02, 84.05) --
	(130.19, 84.12) --
	(130.36, 84.18) --
	(130.52, 84.25) --
	(130.69, 84.31) --
	(130.86, 84.38) --
	(131.02, 84.44) --
	(131.19, 84.51) --
	(131.35, 84.58) --
	(131.52, 84.64) --
	(131.69, 84.71) --
	(131.85, 84.78) --
	(132.02, 84.85) --
	(132.19, 84.91) --
	(132.35, 84.98) --
	(132.52, 85.05) --
	(132.69, 85.12) --
	(132.85, 85.19) --
	(133.02, 85.26) --
	(133.18, 85.33) --
	(133.35, 85.40) --
	(133.52, 85.47) --
	(133.68, 85.54) --
	(133.85, 85.61) --
	(134.02, 85.68) --
	(134.18, 85.75) --
	(134.35, 85.82) --
	(134.51, 85.89) --
	(134.68, 85.97) --
	(134.85, 86.04) --
	(135.01, 86.11) --
	(135.18, 86.18) --
	(135.35, 86.26) --
	(135.51, 86.33) --
	(135.68, 86.41) --
	(135.85, 86.48) --
	(136.01, 86.55) --
	(136.18, 86.63) --
	(136.34, 86.70) --
	(136.51, 86.78) --
	(136.68, 86.85) --
	(136.84, 86.93) --
	(137.01, 87.01) --
	(137.18, 87.08) --
	(137.34, 87.16) --
	(137.51, 87.24) --
	(137.67, 87.31) --
	(137.84, 87.39) --
	(138.01, 87.47) --
	(138.17, 87.55) --
	(138.34, 87.62) --
	(138.51, 87.70) --
	(138.67, 87.78) --
	(138.84, 87.86) --
	(139.01, 87.94) --
	(139.17, 88.02) --
	(139.34, 88.10) --
	(139.50, 88.18) --
	(139.67, 88.26) --
	(139.84, 88.34) --
	(140.00, 88.42) --
	(140.17, 88.50) --
	(140.34, 88.59) --
	(140.50, 88.67) --
	(140.67, 88.75) --
	(140.83, 88.83) --
	(141.00, 88.92) --
	(141.17, 89.00) --
	(141.33, 89.08) --
	(141.50, 89.17) --
	(141.67, 89.25) --
	(141.83, 89.33) --
	(142.00, 89.42) --
	(142.16, 89.50) --
	(142.33, 89.59) --
	(142.50, 89.67) --
	(142.66, 89.76) --
	(142.83, 89.84) --
	(143.00, 89.93) --
	(143.16, 90.02) --
	(143.33, 90.10) --
	(143.50, 90.19) --
	(143.66, 90.28) --
	(143.83, 90.36) --
	(143.99, 90.45) --
	(144.16, 90.54) --
	(144.33, 90.63) --
	(144.49, 90.72) --
	(144.66, 90.81) --
	(144.83, 90.90) --
	(144.99, 90.99) --
	(145.16, 91.07) --
	(145.32, 91.16) --
	(145.49, 91.25) --
	(145.66, 91.35) --
	(145.82, 91.44) --
	(145.99, 91.53) --
	(146.16, 91.62) --
	(146.32, 91.71) --
	(146.49, 91.80) --
	(146.66, 91.89) --
	(146.82, 91.99) --
	(146.99, 92.08) --
	(147.15, 92.17) --
	(147.32, 92.27) --
	(147.49, 92.36) --
	(147.65, 92.45) --
	(147.82, 92.55) --
	(147.99, 92.64) --
	(148.15, 92.74) --
	(148.32, 92.83) --
	(148.48, 92.92) --
	(148.65, 93.02) --
	(148.82, 93.12) --
	(148.98, 93.21) --
	(149.15, 93.31) --
	(149.32, 93.40) --
	(149.48, 93.50) --
	(149.65, 93.60) --
	(149.81, 93.69) --
	(149.98, 93.79) --
	(150.15, 93.89) --
	(150.31, 93.99) --
	(150.48, 94.09) --
	(150.65, 94.18) --
	(150.81, 94.28) --
	(150.98, 94.38) --
	(151.15, 94.48) --
	(151.31, 94.58) --
	(151.48, 94.68) --
	(151.64, 94.78) --
	(151.81, 94.88) --
	(151.98, 94.98) --
	(152.14, 95.08) --
	(152.31, 95.18) --
	(152.48, 95.28) --
	(152.64, 95.38) --
	(152.81, 95.48) --
	(152.97, 95.59) --
	(153.14, 95.69) --
	(153.31, 95.79) --
	(153.47, 95.89) --
	(153.64, 96.00) --
	(153.81, 96.10) --
	(153.97, 96.20) --
	(154.14, 96.31) --
	(154.31, 96.41) --
	(154.47, 96.51) --
	(154.64, 96.62) --
	(154.80, 96.72) --
	(154.97, 96.83) --
	(155.14, 96.93) --
	(155.30, 97.04) --
	(155.47, 97.14) --
	(155.64, 97.25) --
	(155.80, 97.35) --
	(155.97, 97.46) --
	(156.13, 97.57) --
	(156.30, 97.67) --
	(156.47, 97.78) --
	(156.63, 97.89) --
	(156.80, 97.99) --
	(156.97, 98.10) --
	(157.13, 98.21) --
	(157.30, 98.31) --
	(157.46, 98.42) --
	(157.63, 98.53) --
	(157.80, 98.64) --
	(157.96, 98.75) --
	(158.13, 98.86) --
	(158.30, 98.97) --
	(158.46, 99.07) --
	(158.63, 99.18) --
	(158.80, 99.29) --
	(158.96, 99.40) --
	(159.13, 99.51) --
	(159.29, 99.62) --
	(159.46, 99.73) --
	(159.63, 99.84) --
	(159.79, 99.95) --
	(159.96,100.07) --
	(160.13,100.18) --
	(160.29,100.29) --
	(160.46,100.40) --
	(160.62,100.51) --
	(160.79,100.62) --
	(160.96,100.73) --
	(161.12,100.85) --
	(161.29,100.96) --
	(161.46,101.07) --
	(161.62,101.18) --
	(161.79,101.30) --
	(161.96,101.41) --
	(162.12,101.52) --
	(162.29,101.64) --
	(162.45,101.75) --
	(162.62,101.86) --
	(162.79,101.98) --
	(162.95,102.09) --
	(163.12,102.21) --
	(163.29,102.32) --
	(163.45,102.44) --
	(163.62,102.55) --
	(163.78,102.67) --
	(163.95,102.78) --
	(164.12,102.90) --
	(164.28,103.01) --
	(164.45,103.13) --
	(164.62,103.24) --
	(164.78,103.36) --
	(164.95,103.47) --
	(165.11,103.59) --
	(165.28,103.71) --
	(165.45,103.82) --
	(165.61,103.94) --
	(165.78,104.05) --
	(165.95,104.17) --
	(166.11,104.29) --
	(166.28,104.41) --
	(166.45,104.52) --
	(166.61,104.64) --
	(166.78,104.76) --
	(166.94,104.87) --
	(167.11,104.99) --
	(167.28,105.11) --
	(167.44,105.23) --
	(167.61,105.35) --
	(167.78,105.46) --
	(167.94,105.58) --
	(168.11,105.70) --
	(168.27,105.82) --
	(168.44,105.94) --
	(168.61,106.06) --
	(168.77,106.17) --
	(168.94,106.29) --
	(169.11,106.41) --
	(169.27,106.53) --
	(169.44,106.65) --
	(169.61,106.77) --
	(169.77,106.89) --
	(169.94,107.01) --
	(170.10,107.13) --
	(170.27,107.25) --
	(170.44,107.37) --
	(170.60,107.49) --
	(170.77,107.61) --
	(170.94,107.72) --
	(171.10,107.84) --
	(171.27,107.96) --
	(171.43,108.08) --
	(171.60,108.20) --
	(171.77,108.32) --
	(171.93,108.44) --
	(172.10,108.57) --
	(172.27,108.69) --
	(172.43,108.81) --
	(172.60,108.93) --
	(172.77,109.05) --
	(172.93,109.17) --
	(173.10,109.29) --
	(173.26,109.41) --
	(173.43,109.53) --
	(173.60,109.65) --
	(173.76,109.77) --
	(173.93,109.89) --
	(174.10,110.01) --
	(174.26,110.13) --
	(174.43,110.25) --
	(174.59,110.37) --
	(174.76,110.49) --
	(174.93,110.61) --
	(175.09,110.74) --
	(175.26,110.86) --
	(175.43,110.98) --
	(175.59,111.10) --
	(175.76,111.22) --
	(175.92,111.34) --
	(176.09,111.46) --
	(176.26,111.58) --
	(176.42,111.70) --
	(176.59,111.82) --
	(176.76,111.94) --
	(176.92,112.07) --
	(177.09,112.19) --
	(177.26,112.31) --
	(177.42,112.43) --
	(177.59,112.55) --
	(177.75,112.67) --
	(177.92,112.79) --
	(178.09,112.91) --
	(178.25,113.03) --
	(178.42,113.15) --
	(178.59,113.27) --
	(178.75,113.39) --
	(178.92,113.51) --
	(179.08,113.63) --
	(179.25,113.75) --
	(179.42,113.88) --
	(179.58,114.00) --
	(179.75,114.12) --
	(179.92,114.24) --
	(180.08,114.36) --
	(180.25,114.48) --
	(180.42,114.60) --
	(180.58,114.72) --
	(180.75,114.84) --
	(180.91,114.96) --
	(181.08,115.08) --
	(181.25,115.20) --
	(181.41,115.32) --
	(181.58,115.43) --
	(181.75,115.55) --
	(181.91,115.67) --
	(182.08,115.79) --
	(182.24,115.91) --
	(182.41,116.03) --
	(182.58,116.15) --
	(182.74,116.27) --
	(182.91,116.39) --
	(183.08,116.51) --
	(183.24,116.62) --
	(183.41,116.74) --
	(183.57,116.86) --
	(183.74,116.98) --
	(183.91,117.10) --
	(184.07,117.22) --
	(184.24,117.33) --
	(184.41,117.45) --
	(184.57,117.57) --
	(184.74,117.69) --
	(184.91,117.80) --
	(185.07,117.92) --
	(185.24,118.04) --
	(185.40,118.15) --
	(185.57,118.27) --
	(185.74,118.39) --
	(185.90,118.50) --
	(186.07,118.62) --
	(186.24,118.74) --
	(186.40,118.85) --
	(186.57,118.97) --
	(186.73,119.08) --
	(186.90,119.20) --
	(187.07,119.32) --
	(187.23,119.43) --
	(187.40,119.55) --
	(187.57,119.66) --
	(187.73,119.77) --
	(187.90,119.89) --
	(188.07,120.00) --
	(188.23,120.12) --
	(188.40,120.23) --
	(188.56,120.34) --
	(188.73,120.46) --
	(188.90,120.57) --
	(189.06,120.68) --
	(189.23,120.80) --
	(189.40,120.91) --
	(189.56,121.02) --
	(189.73,121.13) --
	(189.89,121.25) --
	(190.06,121.36) --
	(190.23,121.47) --
	(190.39,121.58) --
	(190.56,121.69) --
	(190.73,121.80) --
	(190.89,121.91) --
	(191.06,122.02) --
	(191.22,122.13) --
	(191.39,122.24) --
	(191.56,122.35) --
	(191.72,122.46) --
	(191.89,122.57) --
	(192.06,122.68) --
	(192.22,122.79) --
	(192.39,122.90) --
	(192.56,123.01) --
	(192.72,123.11) --
	(192.89,123.22) --
	(193.05,123.33) --
	(193.22,123.44) --
	(193.39,123.54) --
	(193.55,123.65) --
	(193.72,123.76) --
	(193.89,123.86) --
	(194.05,123.97) --
	(194.22,124.07) --
	(194.38,124.18) --
	(194.55,124.28) --
	(194.72,124.39) --
	(194.88,124.49) --
	(195.05,124.60) --
	(195.22,124.70) --
	(195.38,124.80) --
	(195.55,124.91) --
	(195.72,125.01) --
	(195.88,125.11) --
	(196.05,125.21) --
	(196.21,125.31) --
	(196.38,125.42) --
	(196.55,125.52) --
	(196.71,125.62) --
	(196.88,125.72) --
	(197.05,125.82) --
	(197.21,125.92) --
	(197.38,126.02) --
	(197.54,126.12) --
	(197.71,126.21) --
	(197.88,126.31) --
	(198.04,126.41) --
	(198.21,126.51) --
	(198.38,126.61) --
	(198.54,126.70) --
	(198.71,126.80) --
	(198.88,126.89) --
	(199.04,126.99) --
	(199.21,127.09) --
	(199.37,127.18) --
	(199.54,127.28) --
	(199.71,127.37) --
	(199.87,127.46) --
	(200.04,127.56) --
	(200.21,127.65) --
	(200.37,127.74) --
	(200.54,127.84) --
	(200.70,127.93) --
	(200.87,128.02) --
	(201.04,128.11) --
	(201.20,128.20) --
	(201.37,128.29) --
	(201.54,128.38) --
	(201.70,128.47) --
	(201.87,128.56) --
	(202.03,128.65) --
	(202.20,128.74) --
	(202.37,128.83) --
	(202.53,128.91) --
	(202.70,129.00) --
	(202.87,129.09) --
	(203.03,129.17) --
	(203.20,129.26) --
	(203.37,129.35) --
	(203.53,129.43) --
	(203.70,129.51) --
	(203.86,129.60) --
	(204.03,129.68) --
	(204.20,129.77) --
	(204.36,129.85) --
	(204.53,129.93) --
	(204.70,130.01) --
	(204.86,130.09) --
	(205.03,130.18) --
	(205.19,130.26) --
	(205.36,130.34) --
	(205.53,130.42) --
	(205.69,130.49) --
	(205.86,130.57) --
	(206.03,130.65) --
	(206.19,130.73) --
	(206.36,130.81) --
	(206.53,130.88) --
	(206.69,130.96) --
	(206.86,131.04) --
	(207.02,131.11) --
	(207.19,131.19) --
	(207.36,131.26) --
	(207.52,131.33) --
	(207.69,131.41) --
	(207.86,131.48) --
	(208.02,131.55) --
	(208.19,131.63) --
	(208.35,131.70) --
	(208.52,131.77) --
	(208.69,131.84) --
	(208.85,131.91) --
	(209.02,131.98) --
	(209.19,132.05) --
	(209.35,132.12) --
	(209.52,132.18) --
	(209.68,132.25) --
	(209.85,132.32) --
	(210.02,132.38) --
	(210.18,132.45) --
	(210.35,132.52) --
	(210.52,132.58) --
	(210.68,132.64) --
	(210.85,132.71) --
	(211.02,132.77) --
	(211.18,132.83) --
	(211.35,132.90) --
	(211.51,132.96) --
	(211.68,133.02) --
	(211.85,133.08) --
	(212.01,133.14) --
	(212.18,133.20) --
	(212.35,133.26) --
	(212.51,133.32) --
	(212.68,133.37) --
	(212.84,133.43) --
	(213.01,133.49) --
	(213.18,133.55) --
	(213.34,133.60) --
	(213.51,133.66) --
	(213.68,133.71) --
	(213.84,133.76) --
	(214.01,133.82) --
	(214.18,133.87) --
	(214.34,133.92) --
	(214.51,133.97) --
	(214.67,134.03) --
	(214.84,134.08) --
	(215.01,134.13) --
	(215.17,134.18) --
	(215.34,134.23) --
	(215.51,134.27) --
	(215.67,134.32) --
	(215.84,134.37) --
	(216.00,134.42) --
	(216.17,134.46) --
	(216.34,134.51) --
	(216.50,134.55) --
	(216.67,134.60) --
	(216.84,134.64) --
	(217.00,134.68) --
	(217.17,134.73) --
	(217.33,134.77) --
	(217.50,134.81) --
	(217.67,134.85) --
	(217.83,134.89) --
	(218.00,134.93) --
	(218.17,134.97) --
	(218.33,135.01) --
	(218.50,135.05) --
	(218.67,135.08) --
	(218.83,135.12) --
	(219.00,135.16) --
	(219.16,135.19) --
	(219.33,135.23) --
	(219.50,135.26) --
	(219.66,135.29) --
	(219.83,135.33) --
	(220.00,135.36) --
	(220.16,135.39) --
	(220.33,135.42) --
	(220.49,135.45) --
	(220.66,135.48) --
	(220.83,135.51) --
	(220.99,135.54) --
	(221.16,135.57) --
	(221.33,135.60) --
	(221.49,135.62) --
	(221.66,135.65) --
	(221.83,135.68) --
	(221.99,135.70) --
	(222.16,135.73) --
	(222.32,135.75) --
	(222.49,135.77) --
	(222.66,135.80) --
	(222.82,135.82) --
	(222.99,135.84) --
	(223.16,135.86) --
	(223.32,135.88) --
	(223.49,135.90) --
	(223.65,135.92) --
	(223.82,135.94) --
	(223.99,135.95) --
	(224.15,135.97) --
	(224.32,135.99) --
	(224.49,136.00) --
	(224.65,136.02) --
	(224.82,136.03) --
	(224.98,136.05) --
	(225.15,136.06) --
	(225.32,136.07) --
	(225.48,136.09) --
	(225.65,136.10) --
	(225.82,136.11) --
	(225.98,136.12) --
	(226.15,136.13) --
	(226.32,136.14) --
	(226.48,136.14) --
	(226.65,136.15) --
	(226.81,136.16) --
	(226.98,136.17) --
	(227.15,136.17) --
	(227.31,136.18) --
	(227.48,136.18) --
	(227.65,136.19) --
	(227.81,136.19) --
	(227.98,136.19) --
	(228.14,136.19) --
	(228.31,136.19) --
	(228.48,136.20) --
	(228.64,136.20) --
	(228.81,136.20) --
	(228.98,136.19) --
	(229.14,136.19) --
	(229.31,136.19) --
	(229.48,136.19) --
	(229.64,136.18) --
	(229.81,136.18) --
	(229.97,136.17) --
	(230.14,136.17) --
	(230.31,136.16) --
	(230.47,136.16) --
	(230.64,136.15) --
	(230.81,136.14) --
	(230.97,136.13) --
	(231.14,136.12) --
	(231.30,136.11) --
	(231.47,136.10) --
	(231.64,136.09) --
	(231.80,136.08) --
	(231.97,136.07) --
	(232.14,136.05) --
	(232.30,136.04) --
	(232.47,136.02) --
	(232.64,136.01) --
	(232.80,135.99) --
	(232.97,135.98) --
	(233.13,135.96) --
	(233.30,135.94) --
	(233.47,135.93) --
	(233.63,135.91) --
	(233.80,135.89) --
	(233.97,135.87) --
	(234.13,135.85) --
	(234.30,135.83) --
	(234.46,135.80) --
	(234.63,135.78) --
	(234.80,135.76) --
	(234.96,135.74) --
	(235.13,135.71) --
	(235.30,135.69) --
	(235.46,135.66) --
	(235.63,135.63) --
	(235.79,135.61) --
	(235.96,135.58) --
	(236.13,135.55) --
	(236.29,135.52) --
	(236.46,135.49) --
	(236.63,135.46) --
	(236.79,135.43) --
	(236.96,135.40) --
	(237.13,135.37) --
	(237.29,135.34) --
	(237.46,135.31) --
	(237.62,135.27) --
	(237.79,135.24) --
	(237.96,135.20) --
	(238.12,135.17) --
	(238.29,135.13) --
	(238.46,135.10) --
	(238.62,135.06) --
	(238.79,135.02) --
	(238.95,134.98) --
	(239.12,134.95) --
	(239.29,134.91) --
	(239.45,134.87) --
	(239.62,134.83) --
	(239.79,134.78) --
	(239.95,134.74) --
	(240.12,134.70) --
	(240.29,134.66) --
	(240.45,134.61) --
	(240.62,134.57) --
	(240.78,134.53) --
	(240.95,134.48) --
	(241.12,134.43) --
	(241.28,134.39) --
	(241.45,134.34) --
	(241.62,134.29) --
	(241.78,134.24) --
	(241.95,134.20) --
	(242.11,134.15) --
	(242.28,134.10) --
	(242.45,134.05) --
	(242.61,134.00) --
	(242.78,133.94) --
	(242.95,133.89) --
	(243.11,133.84) --
	(243.28,133.79) --
	(243.44,133.73) --
	(243.61,133.68) --
	(243.78,133.62) --
	(243.94,133.57) --
	(244.11,133.51) --
	(244.28,133.45) --
	(244.44,133.40) --
	(244.61,133.34) --
	(244.78,133.28) --
	(244.94,133.22) --
	(245.11,133.16) --
	(245.27,133.10) --
	(245.44,133.04) --
	(245.61,132.98) --
	(245.77,132.92) --
	(245.94,132.86) --
	(246.11,132.80) --
	(246.27,132.73) --
	(246.44,132.67) --
	(246.60,132.61) --
	(246.77,132.54) --
	(246.94,132.48) --
	(247.10,132.41) --
	(247.27,132.34) --
	(247.44,132.28) --
	(247.60,132.21) --
	(247.77,132.14) --
	(247.94,132.07) --
	(248.10,132.01) --
	(248.27,131.94) --
	(248.43,131.87) --
	(248.60,131.80) --
	(248.77,131.73) --
	(248.93,131.65) --
	(249.10,131.58) --
	(249.27,131.51) --
	(249.43,131.44) --
	(249.60,131.36) --
	(249.76,131.29) --
	(249.93,131.22) --
	(250.10,131.14) --
	(250.26,131.07) --
	(250.43,130.99) --
	(250.60,130.91) --
	(250.76,130.84) --
	(250.93,130.76) --
	(251.09,130.68) --
	(251.26,130.61) --
	(251.43,130.53) --
	(251.59,130.45) --
	(251.76,130.37) --
	(251.93,130.29) --
	(252.09,130.21) --
	(252.26,130.13) --
	(252.43,130.05) --
	(252.59,129.96) --
	(252.76,129.88) --
	(252.92,129.80) --
	(253.09,129.72) --
	(253.26,129.63) --
	(253.42,129.55) --
	(253.59,129.46) --
	(253.76,129.38) --
	(253.92,129.29) --
	(254.09,129.21) --
	(254.25,129.12) --
	(254.42,129.04) --
	(254.59,128.95) --
	(254.75,128.86) --
	(254.92,128.77) --
	(255.09,128.69) --
	(255.25,128.60) --
	(255.42,128.51) --
	(255.59,128.42) --
	(255.75,128.33) --
	(255.92,128.24) --
	(256.08,128.15) --
	(256.25,128.06) --
	(256.42,127.97) --
	(256.58,127.87) --
	(256.75,127.78) --
	(256.92,127.69) --
	(257.08,127.60) --
	(257.25,127.50) --
	(257.41,127.41) --
	(257.58,127.31) --
	(257.75,127.22) --
	(257.91,127.12) --
	(258.08,127.03) --
	(258.25,126.93) --
	(258.41,126.84) --
	(258.58,126.74) --
	(258.75,126.64) --
	(258.91,126.55) --
	(259.08,126.45) --
	(259.24,126.35) --
	(259.41,126.25) --
	(259.58,126.16) --
	(259.74,126.06) --
	(259.91,125.96) --
	(260.08,125.86) --
	(260.24,125.76) --
	(260.41,125.66) --
	(260.57,125.56) --
	(260.74,125.46) --
	(260.91,125.35) --
	(261.07,125.25) --
	(261.24,125.15) --
	(261.41,125.05) --
	(261.57,124.95) --
	(261.74,124.84) --
	(261.90,124.74) --
	(262.07,124.64) --
	(262.24,124.53) --
	(262.40,124.43) --
	(262.57,124.32) --
	(262.74,124.22) --
	(262.90,124.12) --
	(263.07,124.01) --
	(263.24,123.90) --
	(263.40,123.80) --
	(263.57,123.69) --
	(263.73,123.59) --
	(263.90,123.48) --
	(264.07,123.37) --
	(264.23,123.27) --
	(264.40,123.16) --
	(264.57,123.05) --
	(264.73,122.94) --
	(264.90,122.83) --
	(265.06,122.73) --
	(265.23,122.62) --
	(265.40,122.51) --
	(265.56,122.40) --
	(265.73,122.29) --
	(265.90,122.18) --
	(266.06,122.07) --
	(266.23,121.96) --
	(266.40,121.85) --
	(266.56,121.74) --
	(266.73,121.63) --
	(266.89,121.51) --
	(267.06,121.40) --
	(267.23,121.29) --
	(267.39,121.18) --
	(267.56,121.07) --
	(267.73,120.96) --
	(267.89,120.84) --
	(268.06,120.73) --
	(268.22,120.62) --
	(268.39,120.50) --
	(268.56,120.39) --
	(268.72,120.28) --
	(268.89,120.16) --
	(269.06,120.05) --
	(269.22,119.94) --
	(269.39,119.82) --
	(269.55,119.71) --
	(269.72,119.59) --
	(269.89,119.48) --
	(270.05,119.36) --
	(270.22,119.25) --
	(270.39,119.13) --
	(270.55,119.02) --
	(270.72,118.90) --
	(270.89,118.78) --
	(271.05,118.67) --
	(271.22,118.55) --
	(271.38,118.44) --
	(271.55,118.32) --
	(271.72,118.20) --
	(271.88,118.09) --
	(272.05,117.97) --
	(272.22,117.85) --
	(272.38,117.73) --
	(272.55,117.62) --
	(272.71,117.50) --
	(272.88,117.38) --
	(273.05,117.26) --
	(273.21,117.15) --
	(273.38,117.03) --
	(273.55,116.91) --
	(273.71,116.79) --
	(273.88,116.67) --
	(274.05,116.55) --
	(274.21,116.44) --
	(274.38,116.32) --
	(274.54,116.20) --
	(274.71,116.08) --
	(274.88,115.96) --
	(275.04,115.84) --
	(275.21,115.72) --
	(275.38,115.60) --
	(275.54,115.48) --
	(275.71,115.36) --
	(275.87,115.24) --
	(276.04,115.12) --
	(276.21,115.00) --
	(276.37,114.88) --
	(276.54,114.76) --
	(276.71,114.64) --
	(276.87,114.52) --
	(277.04,114.40) --
	(277.20,114.28) --
	(277.37,114.16) --
	(277.54,114.04) --
	(277.70,113.92) --
	(277.87,113.80) --
	(278.04,113.68) --
	(278.20,113.56) --
	(278.37,113.44) --
	(278.54,113.32) --
	(278.70,113.20) --
	(278.87,113.08) --
	(279.03,112.96) --
	(279.20,112.84) --
	(279.37,112.72) --
	(279.53,112.60) --
	(279.70,112.48) --
	(279.87,112.36) --
	(280.03,112.23) --
	(280.20,112.11) --
	(280.36,111.99) --
	(280.53,111.87) --
	(280.70,111.75) --
	(280.86,111.63) --
	(281.03,111.51) --
	(281.20,111.39) --
	(281.36,111.27) --
	(281.53,111.15) --
	(281.70,111.03) --
	(281.86,110.91) --
	(282.03,110.78) --
	(282.19,110.66) --
	(282.36,110.54) --
	(282.53,110.42) --
	(282.69,110.30) --
	(282.86,110.18) --
	(283.03,110.06) --
	(283.19,109.94) --
	(283.36,109.82) --
	(283.52,109.70) --
	(283.69,109.58) --
	(283.86,109.46) --
	(284.02,109.34) --
	(284.19,109.22) --
	(284.36,109.09) --
	(284.52,108.97) --
	(284.69,108.85) --
	(284.85,108.73) --
	(285.02,108.61) --
	(285.19,108.49) --
	(285.35,108.37) --
	(285.52,108.25) --
	(285.69,108.13) --
	(285.85,108.01) --
	(286.02,107.89) --
	(286.19,107.77) --
	(286.35,107.65) --
	(286.52,107.53) --
	(286.68,107.41) --
	(286.85,107.29) --
	(287.02,107.17) --
	(287.18,107.06) --
	(287.35,106.94) --
	(287.52,106.82) --
	(287.68,106.70) --
	(287.85,106.58) --
	(288.01,106.46) --
	(288.18,106.34) --
	(288.35,106.22) --
	(288.51,106.10) --
	(288.68,105.98) --
	(288.85,105.87) --
	(289.01,105.75) --
	(289.18,105.63) --
	(289.35,105.51) --
	(289.51,105.39) --
	(289.68,105.28) --
	(289.84,105.16) --
	(290.01,105.04) --
	(290.18,104.92) --
	(290.34,104.80) --
	(290.51,104.69) --
	(290.68,104.57) --
	(290.84,104.45) --
	(291.01,104.34) --
	(291.17,104.22) --
	(291.34,104.10) --
	(291.51,103.99) --
	(291.67,103.87) --
	(291.84,103.75) --
	(292.01,103.64) --
	(292.17,103.52) --
	(292.34,103.40) --
	(292.51,103.29) --
	(292.67,103.17) --
	(292.84,103.06) --
	(293.00,102.94) --
	(293.17,102.83) --
	(293.34,102.71) --
	(293.50,102.60) --
	(293.67,102.48) --
	(293.84,102.37) --
	(294.00,102.25) --
	(294.17,102.14) --
	(294.33,102.02) --
	(294.50,101.91) --
	(294.67,101.80) --
	(294.83,101.68) --
	(295.00,101.57) --
	(295.17,101.46) --
	(295.33,101.34) --
	(295.50,101.23) --
	(295.66,101.12) --
	(295.83,101.00) --
	(296.00,100.89) --
	(296.16,100.78) --
	(296.33,100.67) --
	(296.50,100.56) --
	(296.66,100.44) --
	(296.83,100.33) --
	(297.00,100.22) --
	(297.16,100.11) --
	(297.33,100.00) --
	(297.49, 99.89) --
	(297.66, 99.78) --
	(297.83, 99.67) --
	(297.99, 99.56) --
	(298.16, 99.45) --
	(298.33, 99.34) --
	(298.49, 99.23) --
	(298.66, 99.12) --
	(298.82, 99.01) --
	(298.99, 98.90) --
	(299.16, 98.79) --
	(299.32, 98.68) --
	(299.49, 98.57) --
	(299.66, 98.47) --
	(299.82, 98.36) --
	(299.99, 98.25) --
	(300.16, 98.14) --
	(300.32, 98.04) --
	(300.49, 97.93) --
	(300.65, 97.82) --
	(300.82, 97.71) --
	(300.99, 97.61) --
	(301.15, 97.50) --
	(301.32, 97.40) --
	(301.49, 97.29) --
	(301.65, 97.18) --
	(301.82, 97.08) --
	(301.98, 96.97) --
	(302.15, 96.87) --
	(302.32, 96.76) --
	(302.48, 96.66) --
	(302.65, 96.56) --
	(302.82, 96.45) --
	(302.98, 96.35) --
	(303.15, 96.24) --
	(303.31, 96.14) --
	(303.48, 96.04) --
	(303.65, 95.93) --
	(303.81, 95.83) --
	(303.98, 95.73) --
	(304.15, 95.63) --
	(304.31, 95.53) --
	(304.48, 95.42) --
	(304.65, 95.32) --
	(304.81, 95.22) --
	(304.98, 95.12) --
	(305.14, 95.02) --
	(305.31, 94.92) --
	(305.48, 94.82) --
	(305.64, 94.72) --
	(305.81, 94.62) --
	(305.98, 94.52) --
	(306.14, 94.42) --
	(306.31, 94.32) --
	(306.47, 94.22) --
	(306.64, 94.12) --
	(306.81, 94.03) --
	(306.97, 93.93) --
	(307.14, 93.83) --
	(307.31, 93.73) --
	(307.47, 93.64) --
	(307.64, 93.54) --
	(307.81, 93.44) --
	(307.97, 93.35) --
	(308.14, 93.25) --
	(308.30, 93.15) --
	(308.47, 93.06) --
	(308.64, 92.96) --
	(308.80, 92.87) --
	(308.97, 92.77) --
	(309.14, 92.68) --
	(309.30, 92.58) --
	(309.47, 92.49) --
	(309.63, 92.40) --
	(309.80, 92.30) --
	(309.97, 92.21) --
	(310.13, 92.12) --
	(310.30, 92.02) --
	(310.47, 91.93) --
	(310.63, 91.84) --
	(310.80, 91.75) --
	(310.96, 91.66) --
	(311.13, 91.56) --
	(311.30, 91.47) --
	(311.46, 91.38) --
	(311.63, 91.29) --
	(311.80, 91.20) --
	(311.96, 91.11) --
	(312.13, 91.02) --
	(312.30, 90.93) --
	(312.46, 90.84) --
	(312.63, 90.75) --
	(312.79, 90.66) --
	(312.96, 90.58) --
	(313.13, 90.49) --
	(313.29, 90.40) --
	(313.46, 90.31) --
	(313.63, 90.23) --
	(313.79, 90.14) --
	(313.96, 90.05) --
	(314.12, 89.96) --
	(314.29, 89.88) --
	(314.46, 89.79) --
	(314.62, 89.71) --
	(314.79, 89.62) --
	(314.96, 89.54) --
	(315.12, 89.45) --
	(315.29, 89.37) --
	(315.46, 89.28) --
	(315.62, 89.20) --
	(315.79, 89.12) --
	(315.95, 89.03) --
	(316.12, 88.95) --
	(316.29, 88.87) --
	(316.45, 88.78) --
	(316.62, 88.70) --
	(316.79, 88.62) --
	(316.95, 88.54) --
	(317.12, 88.46) --
	(317.28, 88.37) --
	(317.45, 88.29) --
	(317.62, 88.21) --
	(317.78, 88.13) --
	(317.95, 88.05) --
	(318.12, 87.97) --
	(318.28, 87.89) --
	(318.45, 87.81) --
	(318.62, 87.73) --
	(318.78, 87.66) --
	(318.95, 87.58) --
	(319.11, 87.50) --
	(319.28, 87.42) --
	(319.45, 87.34) --
	(319.61, 87.27) --
	(319.78, 87.19) --
	(319.95, 87.11) --
	(320.11, 87.04) --
	(320.28, 86.96) --
	(320.44, 86.88) --
	(320.61, 86.81) --
	(320.78, 86.73) --
	(320.94, 86.66) --
	(321.11, 86.58) --
	(321.28, 86.51) --
	(321.44, 86.43) --
	(321.61, 86.36) --
	(321.77, 86.29) --
	(321.94, 86.21) --
	(322.11, 86.14) --
	(322.27, 86.07) --
	(322.44, 86.00) --
	(322.61, 85.92) --
	(322.77, 85.85) --
	(322.94, 85.78) --
	(323.11, 85.71) --
	(323.27, 85.64) --
	(323.44, 85.57) --
	(323.60, 85.50) --
	(323.77, 85.43) --
	(323.94, 85.36) --
	(324.10, 85.29) --
	(324.27, 85.22) --
	(324.44, 85.15) --
	(324.60, 85.08) --
	(324.77, 85.01) --
	(324.93, 84.94) --
	(325.10, 84.87) --
	(325.27, 84.81) --
	(325.43, 84.74) --
	(325.60, 84.67) --
	(325.77, 84.60) --
	(325.93, 84.54) --
	(326.10, 84.47) --
	(326.27, 84.40) --
	(326.43, 84.34) --
	(326.60, 84.27) --
	(326.76, 84.21) --
	(326.93, 84.14) --
	(327.10, 84.08) --
	(327.26, 84.01) --
	(327.43, 83.95) --
	(327.60, 83.89) --
	(327.76, 83.82) --
	(327.93, 83.76) --
	(328.09, 83.70) --
	(328.26, 83.63) --
	(328.43, 83.57) --
	(328.59, 83.51) --
	(328.76, 83.45) --
	(328.93, 83.38) --
	(329.09, 83.32) --
	(329.26, 83.26) --
	(329.42, 83.20) --
	(329.59, 83.14) --
	(329.76, 83.08) --
	(329.92, 83.02) --
	(330.09, 82.96) --
	(330.26, 82.90) --
	(330.42, 82.84) --
	(330.59, 82.78) --
	(330.76, 82.72) --
	(330.92, 82.66) --
	(331.09, 82.61) --
	(331.25, 82.55) --
	(331.42, 82.49) --
	(331.59, 82.43) --
	(331.75, 82.38) --
	(331.92, 82.32) --
	(332.09, 82.26) --
	(332.25, 82.21) --
	(332.42, 82.15) --
	(332.58, 82.09) --
	(332.75, 82.04) --
	(332.92, 81.98) --
	(333.08, 81.93) --
	(333.25, 81.87) --
	(333.42, 81.82) --
	(333.58, 81.76) --
	(333.75, 81.71) --
	(333.92, 81.66) --
	(334.08, 81.60) --
	(334.25, 81.55) --
	(334.41, 81.50) --
	(334.58, 81.44) --
	(334.75, 81.39) --
	(334.91, 81.34) --
	(335.08, 81.29) --
	(335.25, 81.23) --
	(335.41, 81.18) --
	(335.58, 81.13) --
	(335.74, 81.08) --
	(335.91, 81.03) --
	(336.08, 80.98) --
	(336.24, 80.93) --
	(336.41, 80.88) --
	(336.58, 80.83) --
	(336.74, 80.78) --
	(336.91, 80.73) --
	(337.07, 80.68) --
	(337.24, 80.63) --
	(337.41, 80.58) --
	(337.57, 80.53) --
	(337.74, 80.49) --
	(337.91, 80.44) --
	(338.07, 80.39) --
	(338.24, 80.34) --
	(338.41, 80.30) --
	(338.57, 80.25) --
	(338.74, 80.20) --
	(338.90, 80.16) --
	(339.07, 80.11) --
	(339.24, 80.06) --
	(339.40, 80.02) --
	(339.57, 79.97) --
	(339.74, 79.93) --
	(339.90, 79.88) --
	(340.07, 79.84) --
	(340.23, 79.79) --
	(340.40, 79.75) --
	(340.57, 79.70) --
	(340.73, 79.66) --
	(340.90, 79.62) --
	(341.07, 79.57) --
	(341.23, 79.53) --
	(341.40, 79.49) --
	(341.57, 79.44) --
	(341.73, 79.40) --
	(341.90, 79.36) --
	(342.06, 79.32) --
	(342.23, 79.28) --
	(342.40, 79.23) --
	(342.56, 79.19) --
	(342.73, 79.15) --
	(342.90, 79.11) --
	(343.06, 79.07) --
	(343.23, 79.03) --
	(343.39, 78.99) --
	(343.56, 78.95) --
	(343.73, 78.91) --
	(343.89, 78.87) --
	(344.06, 78.83) --
	(344.23, 78.79) --
	(344.39, 78.75) --
	(344.56, 78.71) --
	(344.72, 78.67) --
	(344.89, 78.64) --
	(345.06, 78.60) --
	(345.22, 78.56) --
	(345.39, 78.52) --
	(345.56, 78.49) --
	(345.72, 78.45) --
	(345.89, 78.41) --
	(346.06, 78.37) --
	(346.22, 78.34) --
	(346.39, 78.30) --
	(346.55, 78.26) --
	(346.72, 78.23) --
	(346.89, 78.19) --
	(347.05, 78.16) --
	(347.22, 78.12) --
	(347.39, 78.09) --
	(347.55, 78.05) --
	(347.72, 78.02) --
	(347.88, 77.98) --
	(348.05, 77.95) --
	(348.22, 77.91) --
	(348.38, 77.88) --
	(348.55, 77.85) --
	(348.72, 77.81) --
	(348.88, 77.78) --
	(349.05, 77.75) --
	(349.22, 77.71) --
	(349.38, 77.68) --
	(349.55, 77.65) --
	(349.71, 77.61) --
	(349.88, 77.58) --
	(350.05, 77.55) --
	(350.21, 77.52) --
	(350.38, 77.49) --
	(350.55, 77.46) --
	(350.71, 77.42) --
	(350.88, 77.39) --
	(351.04, 77.36) --
	(351.21, 77.33) --
	(351.38, 77.30) --
	(351.54, 77.27) --
	(351.71, 77.24) --
	(351.88, 77.21) --
	(352.04, 77.18) --
	(352.21, 77.15) --
	(352.38, 77.12) --
	(352.54, 77.09) --
	(352.71, 77.06) --
	(352.87, 77.03) --
	(353.04, 77.00) --
	(353.21, 76.98) --
	(353.37, 76.95) --
	(353.54, 76.92) --
	(353.71, 76.89) --
	(353.87, 76.86) --
	(354.04, 76.84) --
	(354.20, 76.81) --
	(354.37, 76.78) --
	(354.54, 76.75) --
	(354.70, 76.73) --
	(354.87, 76.70) --
	(355.04, 76.67) --
	(355.20, 76.65) --
	(355.37, 76.62) --
	(355.53, 76.59) --
	(355.70, 76.57) --
	(355.87, 76.54) --
	(356.03, 76.52) --
	(356.20, 76.49) --
	(356.37, 76.47) --
	(356.53, 76.44) --
	(356.70, 76.41) --
	(356.87, 76.39) --
	(357.03, 76.37) --
	(357.20, 76.34) --
	(357.36, 76.32) --
	(357.53, 76.29) --
	(357.70, 76.27) --
	(357.86, 76.24) --
	(358.03, 76.22) --
	(358.20, 76.20) --
	(358.36, 76.17) --
	(358.53, 76.15) --
	(358.69, 76.13) --
	(358.86, 76.10) --
	(359.03, 76.08) --
	(359.19, 76.06) --
	(359.36, 76.04) --
	(359.53, 76.01) --
	(359.69, 75.99) --
	(359.86, 75.97) --
	(360.03, 75.95) --
	(360.19, 75.92) --
	(360.36, 75.90) --
	(360.52, 75.88) --
	(360.69, 75.86) --
	(360.86, 75.84) --
	(361.02, 75.82) --
	(361.19, 75.80) --
	(361.36, 75.78) --
	(361.52, 75.75) --
	(361.69, 75.73) --
	(361.85, 75.71) --
	(362.02, 75.69) --
	(362.19, 75.67) --
	(362.35, 75.65) --
	(362.52, 75.63) --
	(362.69, 75.61) --
	(362.85, 75.59) --
	(363.02, 75.57) --
	(363.18, 75.55) --
	(363.35, 75.54) --
	(363.52, 75.52) --
	(363.68, 75.50) --
	(363.85, 75.48) --
	(364.02, 75.46) --
	(364.18, 75.44) --
	(364.35, 75.42) --
	(364.52, 75.40) --
	(364.68, 75.39) --
	(364.85, 75.37) --
	(365.01, 75.35) --
	(365.18, 75.33) --
	(365.35, 75.32) --
	(365.51, 75.30) --
	(365.68, 75.28) --
	(365.85, 75.26) --
	(366.01, 75.25) --
	(366.18, 75.23) --
	(366.34, 75.21) --
	(366.51, 75.19) --
	(366.68, 75.18) --
	(366.84, 75.16) --
	(367.01, 75.14) --
	(367.18, 75.13) --
	(367.34, 75.11) --
	(367.51, 75.10) --
	(367.68, 75.08) --
	(367.84, 75.06) --
	(368.01, 75.05) --
	(368.17, 75.03) --
	(368.34, 75.02) --
	(368.51, 75.00) --
	(368.67, 74.99) --
	(368.84, 74.97) --
	(369.01, 74.96) --
	(369.17, 74.94) --
	(369.34, 74.93) --
	(369.50, 74.91) --
	(369.67, 74.90) --
	(369.84, 74.88) --
	(370.00, 74.87) --
	(370.17, 74.85) --
	(370.34, 74.84) --
	(370.50, 74.82) --
	(370.67, 74.81) --
	(370.83, 74.80) --
	(371.00, 74.78) --
	(371.17, 74.77) --
	(371.33, 74.76) --
	(371.50, 74.74) --
	(371.67, 74.73) --
	(371.83, 74.72) --
	(372.00, 74.70) --
	(372.17, 74.69) --
	(372.33, 74.68) --
	(372.50, 74.66) --
	(372.66, 74.65) --
	(372.83, 74.64) --
	(373.00, 74.62) --
	(373.16, 74.61) --
	(373.33, 74.60) --
	(373.50, 74.59) --
	(373.66, 74.57) --
	(373.83, 74.56) --
	(373.99, 74.55) --
	(374.16, 74.54) --
	(374.33, 74.53) --
	(374.49, 74.51) --
	(374.66, 74.50) --
	(374.83, 74.49) --
	(374.99, 74.48) --
	(375.16, 74.47) --
	(375.33, 74.46) --
	(375.49, 74.45) --
	(375.66, 74.43) --
	(375.82, 74.42) --
	(375.99, 74.41) --
	(376.16, 74.40) --
	(376.32, 74.39) --
	(376.49, 74.38) --
	(376.66, 74.37) --
	(376.82, 74.36) --
	(376.99, 74.35) --
	(377.15, 74.34) --
	(377.32, 74.33) --
	(377.49, 74.32) --
	(377.65, 74.31) --
	(377.82, 74.30) --
	(377.99, 74.29) --
	(378.15, 74.28) --
	(378.32, 74.27) --
	(378.49, 74.26) --
	(378.65, 74.25) --
	(378.82, 74.24) --
	(378.98, 74.23) --
	(379.15, 74.22) --
	(379.32, 74.21) --
	(379.48, 74.20) --
	(379.65, 74.19) --
	(379.82, 74.18) --
	(379.98, 74.17) --
	(380.15, 74.16) --
	(380.31, 74.15) --
	(380.48, 74.14) --
	(380.65, 74.14) --
	(380.81, 74.13) --
	(380.98, 74.12) --
	(381.15, 74.11) --
	(381.31, 74.10) --
	(381.48, 74.09) --
	(381.64, 74.08) --
	(381.81, 74.08) --
	(381.98, 74.07) --
	(382.14, 74.06) --
	(382.31, 74.05) --
	(382.48, 74.04) --
	(382.64, 74.03) --
	(382.81, 74.03) --
	(382.98, 74.02) --
	(383.14, 74.01) --
	(383.31, 74.00) --
	(383.47, 74.00) --
	(383.64, 73.99) --
	(383.81, 73.98) --
	(383.97, 73.97) --
	(384.14, 73.97) --
	(384.31, 73.96) --
	(384.47, 73.95) --
	(384.64, 73.94) --
	(384.80, 73.94) --
	(384.97, 73.93) --
	(385.14, 73.92) --
	(385.30, 73.91) --
	(385.47, 73.91) --
	(385.64, 73.90) --
	(385.80, 73.89) --
	(385.97, 73.89) --
	(386.14, 73.88) --
	(386.30, 73.87) --
	(386.47, 73.87) --
	(386.63, 73.86) --
	(386.80, 73.85) --
	(386.97, 73.85) --
	(387.13, 73.84) --
	(387.30, 73.83) --
	(387.47, 73.83) --
	(387.63, 73.82) --
	(387.80, 73.82) --
	(387.96, 73.81) --
	(388.13, 73.80) --
	(388.30, 73.80) --
	(388.46, 73.79) --
	(388.63, 73.79) --
	(388.80, 73.78) --
	(388.96, 73.77) --
	(389.13, 73.77) --
	(389.29, 73.76) --
	(389.46, 73.76) --
	(389.63, 73.75) --
	(389.79, 73.75) --
	(389.96, 73.74) --
	(390.13, 73.73) --
	(390.29, 73.73) --
	(390.46, 73.72) --
	(390.63, 73.72) --
	(390.79, 73.71) --
	(390.96, 73.71) --
	(391.12, 73.70) --
	(391.29, 73.70) --
	(391.46, 73.69) --
	(391.62, 73.69) --
	(391.79, 73.68) --
	(391.96, 73.68) --
	(392.12, 73.67) --
	(392.29, 73.67) --
	(392.45, 73.66) --
	(392.62, 73.66) --
	(392.79, 73.65) --
	(392.95, 73.65) --
	(393.12, 73.64) --
	(393.29, 73.64) --
	(393.45, 73.63) --
	(393.62, 73.63) --
	(393.79, 73.63) --
	(393.95, 73.62) --
	(394.12, 73.62) --
	(394.28, 73.61) --
	(394.45, 73.61) --
	(394.62, 73.60) --
	(394.78, 73.60) --
	(394.95, 73.59) --
	(395.12, 73.59);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 62.50, 77.39) --
	( 62.67, 77.41) --
	( 62.84, 77.43) --
	( 63.00, 77.45) --
	( 63.17, 77.47) --
	( 63.34, 77.49) --
	( 63.50, 77.51) --
	( 63.67, 77.53) --
	( 63.83, 77.55) --
	( 64.00, 77.57) --
	( 64.17, 77.59) --
	( 64.33, 77.61) --
	( 64.50, 77.63) --
	( 64.67, 77.65) --
	( 64.83, 77.67) --
	( 65.00, 77.69) --
	( 65.17, 77.71) --
	( 65.33, 77.73) --
	( 65.50, 77.76) --
	( 65.66, 77.78) --
	( 65.83, 77.80) --
	( 66.00, 77.82) --
	( 66.16, 77.84) --
	( 66.33, 77.86) --
	( 66.50, 77.88) --
	( 66.66, 77.90) --
	( 66.83, 77.92) --
	( 66.99, 77.95) --
	( 67.16, 77.97) --
	( 67.33, 77.99) --
	( 67.49, 78.01) --
	( 67.66, 78.03) --
	( 67.83, 78.06) --
	( 67.99, 78.08) --
	( 68.16, 78.10) --
	( 68.33, 78.12) --
	( 68.49, 78.14) --
	( 68.66, 78.17) --
	( 68.82, 78.19) --
	( 68.99, 78.21) --
	( 69.16, 78.23) --
	( 69.32, 78.26) --
	( 69.49, 78.28) --
	( 69.66, 78.30) --
	( 69.82, 78.33) --
	( 69.99, 78.35) --
	( 70.15, 78.37) --
	( 70.32, 78.40) --
	( 70.49, 78.42) --
	( 70.65, 78.44) --
	( 70.82, 78.47) --
	( 70.99, 78.49) --
	( 71.15, 78.51) --
	( 71.32, 78.54) --
	( 71.48, 78.56) --
	( 71.65, 78.59) --
	( 71.82, 78.61) --
	( 71.98, 78.64) --
	( 72.15, 78.66) --
	( 72.32, 78.68) --
	( 72.48, 78.71) --
	( 72.65, 78.73) --
	( 72.82, 78.76) --
	( 72.98, 78.78) --
	( 73.15, 78.81) --
	( 73.31, 78.83) --
	( 73.48, 78.86) --
	( 73.65, 78.89) --
	( 73.81, 78.91) --
	( 73.98, 78.94) --
	( 74.15, 78.96) --
	( 74.31, 78.99) --
	( 74.48, 79.01) --
	( 74.64, 79.04) --
	( 74.81, 79.07) --
	( 74.98, 79.09) --
	( 75.14, 79.12) --
	( 75.31, 79.14) --
	( 75.48, 79.17) --
	( 75.64, 79.20) --
	( 75.81, 79.22) --
	( 75.98, 79.25) --
	( 76.14, 79.28) --
	( 76.31, 79.30) --
	( 76.47, 79.33) --
	( 76.64, 79.36) --
	( 76.81, 79.39) --
	( 76.97, 79.41) --
	( 77.14, 79.44) --
	( 77.31, 79.47) --
	( 77.47, 79.50) --
	( 77.64, 79.53) --
	( 77.80, 79.55) --
	( 77.97, 79.58) --
	( 78.14, 79.61) --
	( 78.30, 79.64) --
	( 78.47, 79.67) --
	( 78.64, 79.69) --
	( 78.80, 79.72) --
	( 78.97, 79.75) --
	( 79.14, 79.78) --
	( 79.30, 79.81) --
	( 79.47, 79.84) --
	( 79.63, 79.87) --
	( 79.80, 79.90) --
	( 79.97, 79.93) --
	( 80.13, 79.96) --
	( 80.30, 79.99) --
	( 80.47, 80.02) --
	( 80.63, 80.05) --
	( 80.80, 80.08) --
	( 80.96, 80.11) --
	( 81.13, 80.14) --
	( 81.30, 80.17) --
	( 81.46, 80.20) --
	( 81.63, 80.23) --
	( 81.80, 80.26) --
	( 81.96, 80.29) --
	( 82.13, 80.32) --
	( 82.29, 80.35) --
	( 82.46, 80.38) --
	( 82.63, 80.41) --
	( 82.79, 80.44) --
	( 82.96, 80.48) --
	( 83.13, 80.51) --
	( 83.29, 80.54) --
	( 83.46, 80.57) --
	( 83.63, 80.60) --
	( 83.79, 80.64) --
	( 83.96, 80.67) --
	( 84.12, 80.70) --
	( 84.29, 80.73) --
	( 84.46, 80.76) --
	( 84.62, 80.80) --
	( 84.79, 80.83) --
	( 84.96, 80.86) --
	( 85.12, 80.90) --
	( 85.29, 80.93) --
	( 85.45, 80.96) --
	( 85.62, 81.00) --
	( 85.79, 81.03) --
	( 85.95, 81.06) --
	( 86.12, 81.10) --
	( 86.29, 81.13) --
	( 86.45, 81.16) --
	( 86.62, 81.20) --
	( 86.79, 81.23) --
	( 86.95, 81.27) --
	( 87.12, 81.30) --
	( 87.28, 81.34) --
	( 87.45, 81.37) --
	( 87.62, 81.41) --
	( 87.78, 81.44) --
	( 87.95, 81.48) --
	( 88.12, 81.51) --
	( 88.28, 81.55) --
	( 88.45, 81.58) --
	( 88.61, 81.62) --
	( 88.78, 81.65) --
	( 88.95, 81.69) --
	( 89.11, 81.73) --
	( 89.28, 81.76) --
	( 89.45, 81.80) --
	( 89.61, 81.83) --
	( 89.78, 81.87) --
	( 89.94, 81.91) --
	( 90.11, 81.94) --
	( 90.28, 81.98) --
	( 90.44, 82.02) --
	( 90.61, 82.06) --
	( 90.78, 82.09) --
	( 90.94, 82.13) --
	( 91.11, 82.17) --
	( 91.28, 82.21) --
	( 91.44, 82.24) --
	( 91.61, 82.28) --
	( 91.77, 82.32) --
	( 91.94, 82.36) --
	( 92.11, 82.40) --
	( 92.27, 82.43) --
	( 92.44, 82.47) --
	( 92.61, 82.51) --
	( 92.77, 82.55) --
	( 92.94, 82.59) --
	( 93.10, 82.63) --
	( 93.27, 82.67) --
	( 93.44, 82.71) --
	( 93.60, 82.75) --
	( 93.77, 82.79) --
	( 93.94, 82.83) --
	( 94.10, 82.87) --
	( 94.27, 82.91) --
	( 94.44, 82.95) --
	( 94.60, 82.99) --
	( 94.77, 83.03) --
	( 94.93, 83.07) --
	( 95.10, 83.11) --
	( 95.27, 83.15) --
	( 95.43, 83.19) --
	( 95.60, 83.23) --
	( 95.77, 83.27) --
	( 95.93, 83.31) --
	( 96.10, 83.36) --
	( 96.26, 83.40) --
	( 96.43, 83.44) --
	( 96.60, 83.48) --
	( 96.76, 83.52) --
	( 96.93, 83.57) --
	( 97.10, 83.61) --
	( 97.26, 83.65) --
	( 97.43, 83.69) --
	( 97.59, 83.74) --
	( 97.76, 83.78) --
	( 97.93, 83.82) --
	( 98.09, 83.86) --
	( 98.26, 83.91) --
	( 98.43, 83.95) --
	( 98.59, 83.99) --
	( 98.76, 84.04) --
	( 98.93, 84.08) --
	( 99.09, 84.13) --
	( 99.26, 84.17) --
	( 99.42, 84.21) --
	( 99.59, 84.26) --
	( 99.76, 84.30) --
	( 99.92, 84.35) --
	(100.09, 84.39) --
	(100.26, 84.44) --
	(100.42, 84.48) --
	(100.59, 84.53) --
	(100.75, 84.57) --
	(100.92, 84.62) --
	(101.09, 84.66) --
	(101.25, 84.71) --
	(101.42, 84.76) --
	(101.59, 84.80) --
	(101.75, 84.85) --
	(101.92, 84.90) --
	(102.09, 84.94) --
	(102.25, 84.99) --
	(102.42, 85.04) --
	(102.58, 85.08) --
	(102.75, 85.13) --
	(102.92, 85.18) --
	(103.08, 85.22) --
	(103.25, 85.27) --
	(103.42, 85.32) --
	(103.58, 85.37) --
	(103.75, 85.41) --
	(103.91, 85.46) --
	(104.08, 85.51) --
	(104.25, 85.56) --
	(104.41, 85.61) --
	(104.58, 85.66) --
	(104.75, 85.71) --
	(104.91, 85.75) --
	(105.08, 85.80) --
	(105.24, 85.85) --
	(105.41, 85.90) --
	(105.58, 85.95) --
	(105.74, 86.00) --
	(105.91, 86.05) --
	(106.08, 86.10) --
	(106.24, 86.15) --
	(106.41, 86.20) --
	(106.58, 86.25) --
	(106.74, 86.30) --
	(106.91, 86.35) --
	(107.07, 86.40) --
	(107.24, 86.45) --
	(107.41, 86.51) --
	(107.57, 86.56) --
	(107.74, 86.61) --
	(107.91, 86.66) --
	(108.07, 86.71) --
	(108.24, 86.76) --
	(108.40, 86.81) --
	(108.57, 86.87) --
	(108.74, 86.92) --
	(108.90, 86.97) --
	(109.07, 87.02) --
	(109.24, 87.08) --
	(109.40, 87.13) --
	(109.57, 87.18) --
	(109.74, 87.23) --
	(109.90, 87.29) --
	(110.07, 87.34) --
	(110.23, 87.40) --
	(110.40, 87.45) --
	(110.57, 87.50) --
	(110.73, 87.56) --
	(110.90, 87.61) --
	(111.07, 87.66) --
	(111.23, 87.72) --
	(111.40, 87.77) --
	(111.56, 87.83) --
	(111.73, 87.88) --
	(111.90, 87.94) --
	(112.06, 87.99) --
	(112.23, 88.05) --
	(112.40, 88.10) --
	(112.56, 88.16) --
	(112.73, 88.21) --
	(112.90, 88.27) --
	(113.06, 88.33) --
	(113.23, 88.38) --
	(113.39, 88.44) --
	(113.56, 88.49) --
	(113.73, 88.55) --
	(113.89, 88.61) --
	(114.06, 88.66) --
	(114.23, 88.72) --
	(114.39, 88.78) --
	(114.56, 88.84) --
	(114.72, 88.89) --
	(114.89, 88.95) --
	(115.06, 89.01) --
	(115.22, 89.07) --
	(115.39, 89.12) --
	(115.56, 89.18) --
	(115.72, 89.24) --
	(115.89, 89.30) --
	(116.05, 89.36) --
	(116.22, 89.42) --
	(116.39, 89.47) --
	(116.55, 89.53) --
	(116.72, 89.59) --
	(116.89, 89.65) --
	(117.05, 89.71) --
	(117.22, 89.77) --
	(117.39, 89.83) --
	(117.55, 89.89) --
	(117.72, 89.95) --
	(117.88, 90.01) --
	(118.05, 90.07) --
	(118.22, 90.13) --
	(118.38, 90.19) --
	(118.55, 90.25) --
	(118.72, 90.31) --
	(118.88, 90.37) --
	(119.05, 90.43) --
	(119.21, 90.49) --
	(119.38, 90.56) --
	(119.55, 90.62) --
	(119.71, 90.68) --
	(119.88, 90.74) --
	(120.05, 90.80) --
	(120.21, 90.86) --
	(120.38, 90.93) --
	(120.55, 90.99) --
	(120.71, 91.05) --
	(120.88, 91.11) --
	(121.04, 91.17) --
	(121.21, 91.24) --
	(121.38, 91.30) --
	(121.54, 91.36) --
	(121.71, 91.43) --
	(121.88, 91.49) --
	(122.04, 91.55) --
	(122.21, 91.62) --
	(122.37, 91.68) --
	(122.54, 91.74) --
	(122.71, 91.81) --
	(122.87, 91.87) --
	(123.04, 91.94) --
	(123.21, 92.00) --
	(123.37, 92.06) --
	(123.54, 92.13) --
	(123.70, 92.19) --
	(123.87, 92.26) --
	(124.04, 92.32) --
	(124.20, 92.39) --
	(124.37, 92.45) --
	(124.54, 92.52) --
	(124.70, 92.58) --
	(124.87, 92.65) --
	(125.04, 92.72) --
	(125.20, 92.78) --
	(125.37, 92.85) --
	(125.53, 92.91) --
	(125.70, 92.98) --
	(125.87, 93.05) --
	(126.03, 93.11) --
	(126.20, 93.18) --
	(126.37, 93.25) --
	(126.53, 93.31) --
	(126.70, 93.38) --
	(126.86, 93.45) --
	(127.03, 93.51) --
	(127.20, 93.58) --
	(127.36, 93.65) --
	(127.53, 93.72) --
	(127.70, 93.78) --
	(127.86, 93.85) --
	(128.03, 93.92) --
	(128.20, 93.99) --
	(128.36, 94.06) --
	(128.53, 94.12) --
	(128.69, 94.19) --
	(128.86, 94.26) --
	(129.03, 94.33) --
	(129.19, 94.40) --
	(129.36, 94.47) --
	(129.53, 94.54) --
	(129.69, 94.61) --
	(129.86, 94.67) --
	(130.02, 94.74) --
	(130.19, 94.81) --
	(130.36, 94.88) --
	(130.52, 94.95) --
	(130.69, 95.02) --
	(130.86, 95.09) --
	(131.02, 95.16) --
	(131.19, 95.23) --
	(131.35, 95.30) --
	(131.52, 95.37) --
	(131.69, 95.44) --
	(131.85, 95.51) --
	(132.02, 95.58) --
	(132.19, 95.65) --
	(132.35, 95.73) --
	(132.52, 95.80) --
	(132.69, 95.87) --
	(132.85, 95.94) --
	(133.02, 96.01) --
	(133.18, 96.08) --
	(133.35, 96.15) --
	(133.52, 96.22) --
	(133.68, 96.30) --
	(133.85, 96.37) --
	(134.02, 96.44) --
	(134.18, 96.51) --
	(134.35, 96.58) --
	(134.51, 96.66) --
	(134.68, 96.73) --
	(134.85, 96.80) --
	(135.01, 96.87) --
	(135.18, 96.95) --
	(135.35, 97.02) --
	(135.51, 97.09) --
	(135.68, 97.16) --
	(135.85, 97.24) --
	(136.01, 97.31) --
	(136.18, 97.38) --
	(136.34, 97.46) --
	(136.51, 97.53) --
	(136.68, 97.60) --
	(136.84, 97.68) --
	(137.01, 97.75) --
	(137.18, 97.82) --
	(137.34, 97.90) --
	(137.51, 97.97) --
	(137.67, 98.04) --
	(137.84, 98.12) --
	(138.01, 98.19) --
	(138.17, 98.27) --
	(138.34, 98.34) --
	(138.51, 98.41) --
	(138.67, 98.49) --
	(138.84, 98.56) --
	(139.01, 98.64) --
	(139.17, 98.71) --
	(139.34, 98.79) --
	(139.50, 98.86) --
	(139.67, 98.94) --
	(139.84, 99.01) --
	(140.00, 99.09) --
	(140.17, 99.16) --
	(140.34, 99.24) --
	(140.50, 99.31) --
	(140.67, 99.39) --
	(140.83, 99.46) --
	(141.00, 99.54) --
	(141.17, 99.61) --
	(141.33, 99.69) --
	(141.50, 99.77) --
	(141.67, 99.84) --
	(141.83, 99.92) --
	(142.00, 99.99) --
	(142.16,100.07) --
	(142.33,100.14) --
	(142.50,100.22) --
	(142.66,100.30) --
	(142.83,100.37) --
	(143.00,100.45) --
	(143.16,100.52) --
	(143.33,100.60) --
	(143.50,100.68) --
	(143.66,100.75) --
	(143.83,100.83) --
	(143.99,100.91) --
	(144.16,100.98) --
	(144.33,101.06) --
	(144.49,101.14) --
	(144.66,101.21) --
	(144.83,101.29) --
	(144.99,101.37) --
	(145.16,101.44) --
	(145.32,101.52) --
	(145.49,101.60) --
	(145.66,101.68) --
	(145.82,101.75) --
	(145.99,101.83) --
	(146.16,101.91) --
	(146.32,101.98) --
	(146.49,102.06) --
	(146.66,102.14) --
	(146.82,102.22) --
	(146.99,102.29) --
	(147.15,102.37) --
	(147.32,102.45) --
	(147.49,102.53) --
	(147.65,102.60) --
	(147.82,102.68) --
	(147.99,102.76) --
	(148.15,102.84) --
	(148.32,102.91) --
	(148.48,102.99) --
	(148.65,103.07) --
	(148.82,103.15) --
	(148.98,103.22) --
	(149.15,103.30) --
	(149.32,103.38) --
	(149.48,103.46) --
	(149.65,103.53) --
	(149.81,103.61) --
	(149.98,103.69) --
	(150.15,103.77) --
	(150.31,103.85) --
	(150.48,103.92) --
	(150.65,104.00) --
	(150.81,104.08) --
	(150.98,104.16) --
	(151.15,104.24) --
	(151.31,104.31) --
	(151.48,104.39) --
	(151.64,104.47) --
	(151.81,104.55) --
	(151.98,104.63) --
	(152.14,104.70) --
	(152.31,104.78) --
	(152.48,104.86) --
	(152.64,104.94) --
	(152.81,105.02) --
	(152.97,105.09) --
	(153.14,105.17) --
	(153.31,105.25) --
	(153.47,105.33) --
	(153.64,105.41) --
	(153.81,105.48) --
	(153.97,105.56) --
	(154.14,105.64) --
	(154.31,105.72) --
	(154.47,105.80) --
	(154.64,105.87) --
	(154.80,105.95) --
	(154.97,106.03) --
	(155.14,106.11) --
	(155.30,106.19) --
	(155.47,106.26) --
	(155.64,106.34) --
	(155.80,106.42) --
	(155.97,106.50) --
	(156.13,106.57) --
	(156.30,106.65) --
	(156.47,106.73) --
	(156.63,106.81) --
	(156.80,106.89) --
	(156.97,106.96) --
	(157.13,107.04) --
	(157.30,107.12) --
	(157.46,107.20) --
	(157.63,107.27) --
	(157.80,107.35) --
	(157.96,107.43) --
	(158.13,107.51) --
	(158.30,107.58) --
	(158.46,107.66) --
	(158.63,107.74) --
	(158.80,107.81) --
	(158.96,107.89) --
	(159.13,107.97) --
	(159.29,108.05) --
	(159.46,108.12) --
	(159.63,108.20) --
	(159.79,108.28) --
	(159.96,108.35) --
	(160.13,108.43) --
	(160.29,108.51) --
	(160.46,108.59) --
	(160.62,108.66) --
	(160.79,108.74) --
	(160.96,108.82) --
	(161.12,108.89) --
	(161.29,108.97) --
	(161.46,109.04) --
	(161.62,109.12) --
	(161.79,109.20) --
	(161.96,109.27) --
	(162.12,109.35) --
	(162.29,109.43) --
	(162.45,109.50) --
	(162.62,109.58) --
	(162.79,109.65) --
	(162.95,109.73) --
	(163.12,109.81) --
	(163.29,109.88) --
	(163.45,109.96) --
	(163.62,110.03) --
	(163.78,110.11) --
	(163.95,110.18) --
	(164.12,110.26) --
	(164.28,110.33) --
	(164.45,110.41) --
	(164.62,110.48) --
	(164.78,110.56) --
	(164.95,110.63) --
	(165.11,110.71) --
	(165.28,110.78) --
	(165.45,110.86) --
	(165.61,110.93) --
	(165.78,111.01) --
	(165.95,111.08) --
	(166.11,111.15) --
	(166.28,111.23) --
	(166.45,111.30) --
	(166.61,111.38) --
	(166.78,111.45) --
	(166.94,111.52) --
	(167.11,111.60) --
	(167.28,111.67) --
	(167.44,111.74) --
	(167.61,111.82) --
	(167.78,111.89) --
	(167.94,111.96) --
	(168.11,112.04) --
	(168.27,112.11) --
	(168.44,112.18) --
	(168.61,112.26) --
	(168.77,112.33) --
	(168.94,112.40) --
	(169.11,112.47) --
	(169.27,112.54) --
	(169.44,112.62) --
	(169.61,112.69) --
	(169.77,112.76) --
	(169.94,112.83) --
	(170.10,112.90) --
	(170.27,112.97) --
	(170.44,113.05) --
	(170.60,113.12) --
	(170.77,113.19) --
	(170.94,113.26) --
	(171.10,113.33) --
	(171.27,113.40) --
	(171.43,113.47) --
	(171.60,113.54) --
	(171.77,113.61) --
	(171.93,113.68) --
	(172.10,113.75) --
	(172.27,113.82) --
	(172.43,113.89) --
	(172.60,113.96) --
	(172.77,114.03) --
	(172.93,114.10) --
	(173.10,114.17) --
	(173.26,114.23) --
	(173.43,114.30) --
	(173.60,114.37) --
	(173.76,114.44) --
	(173.93,114.51) --
	(174.10,114.58) --
	(174.26,114.64) --
	(174.43,114.71) --
	(174.59,114.78) --
	(174.76,114.85) --
	(174.93,114.91) --
	(175.09,114.98) --
	(175.26,115.05) --
	(175.43,115.11) --
	(175.59,115.18) --
	(175.76,115.25) --
	(175.92,115.31) --
	(176.09,115.38) --
	(176.26,115.45) --
	(176.42,115.51) --
	(176.59,115.58) --
	(176.76,115.64) --
	(176.92,115.71) --
	(177.09,115.77) --
	(177.26,115.84) --
	(177.42,115.90) --
	(177.59,115.97) --
	(177.75,116.03) --
	(177.92,116.09) --
	(178.09,116.16) --
	(178.25,116.22) --
	(178.42,116.28) --
	(178.59,116.35) --
	(178.75,116.41) --
	(178.92,116.47) --
	(179.08,116.54) --
	(179.25,116.60) --
	(179.42,116.66) --
	(179.58,116.72) --
	(179.75,116.78) --
	(179.92,116.85) --
	(180.08,116.91) --
	(180.25,116.97) --
	(180.42,117.03) --
	(180.58,117.09) --
	(180.75,117.15) --
	(180.91,117.21) --
	(181.08,117.27) --
	(181.25,117.33) --
	(181.41,117.39) --
	(181.58,117.45) --
	(181.75,117.51) --
	(181.91,117.57) --
	(182.08,117.63) --
	(182.24,117.69) --
	(182.41,117.74) --
	(182.58,117.80) --
	(182.74,117.86) --
	(182.91,117.92) --
	(183.08,117.98) --
	(183.24,118.03) --
	(183.41,118.09) --
	(183.57,118.15) --
	(183.74,118.20) --
	(183.91,118.26) --
	(184.07,118.32) --
	(184.24,118.37) --
	(184.41,118.43) --
	(184.57,118.48) --
	(184.74,118.54) --
	(184.91,118.59) --
	(185.07,118.65) --
	(185.24,118.70) --
	(185.40,118.76) --
	(185.57,118.81) --
	(185.74,118.86) --
	(185.90,118.92) --
	(186.07,118.97) --
	(186.24,119.02) --
	(186.40,119.08) --
	(186.57,119.13) --
	(186.73,119.18) --
	(186.90,119.23) --
	(187.07,119.28) --
	(187.23,119.33) --
	(187.40,119.39) --
	(187.57,119.44) --
	(187.73,119.49) --
	(187.90,119.54) --
	(188.07,119.59) --
	(188.23,119.64) --
	(188.40,119.69) --
	(188.56,119.74) --
	(188.73,119.79) --
	(188.90,119.83) --
	(189.06,119.88) --
	(189.23,119.93) --
	(189.40,119.98) --
	(189.56,120.03) --
	(189.73,120.07) --
	(189.89,120.12) --
	(190.06,120.17) --
	(190.23,120.22) --
	(190.39,120.26) --
	(190.56,120.31) --
	(190.73,120.35) --
	(190.89,120.40) --
	(191.06,120.44) --
	(191.22,120.49) --
	(191.39,120.53) --
	(191.56,120.58) --
	(191.72,120.62) --
	(191.89,120.67) --
	(192.06,120.71) --
	(192.22,120.75) --
	(192.39,120.80) --
	(192.56,120.84) --
	(192.72,120.88) --
	(192.89,120.92) --
	(193.05,120.97) --
	(193.22,121.01) --
	(193.39,121.05) --
	(193.55,121.09) --
	(193.72,121.13) --
	(193.89,121.17) --
	(194.05,121.21) --
	(194.22,121.25) --
	(194.38,121.29) --
	(194.55,121.33) --
	(194.72,121.37) --
	(194.88,121.41) --
	(195.05,121.44) --
	(195.22,121.48) --
	(195.38,121.52) --
	(195.55,121.56) --
	(195.72,121.59) --
	(195.88,121.63) --
	(196.05,121.67) --
	(196.21,121.70) --
	(196.38,121.74) --
	(196.55,121.78) --
	(196.71,121.81) --
	(196.88,121.85) --
	(197.05,121.88) --
	(197.21,121.91) --
	(197.38,121.95) --
	(197.54,121.98) --
	(197.71,122.02) --
	(197.88,122.05) --
	(198.04,122.08) --
	(198.21,122.11) --
	(198.38,122.15) --
	(198.54,122.18) --
	(198.71,122.21) --
	(198.88,122.24) --
	(199.04,122.27) --
	(199.21,122.30) --
	(199.37,122.33) --
	(199.54,122.36) --
	(199.71,122.39) --
	(199.87,122.42) --
	(200.04,122.45) --
	(200.21,122.48) --
	(200.37,122.51) --
	(200.54,122.53) --
	(200.70,122.56) --
	(200.87,122.59) --
	(201.04,122.62) --
	(201.20,122.64) --
	(201.37,122.67) --
	(201.54,122.70) --
	(201.70,122.72) --
	(201.87,122.75) --
	(202.03,122.77) --
	(202.20,122.80) --
	(202.37,122.82) --
	(202.53,122.84) --
	(202.70,122.87) --
	(202.87,122.89) --
	(203.03,122.92) --
	(203.20,122.94) --
	(203.37,122.96) --
	(203.53,122.98) --
	(203.70,123.00) --
	(203.86,123.03) --
	(204.03,123.05) --
	(204.20,123.07) --
	(204.36,123.09) --
	(204.53,123.11) --
	(204.70,123.13) --
	(204.86,123.15) --
	(205.03,123.17) --
	(205.19,123.18) --
	(205.36,123.20) --
	(205.53,123.22) --
	(205.69,123.24) --
	(205.86,123.26) --
	(206.03,123.27) --
	(206.19,123.29) --
	(206.36,123.31) --
	(206.53,123.32) --
	(206.69,123.34) --
	(206.86,123.35) --
	(207.02,123.37) --
	(207.19,123.38) --
	(207.36,123.40) --
	(207.52,123.41) --
	(207.69,123.42) --
	(207.86,123.44) --
	(208.02,123.45) --
	(208.19,123.46) --
	(208.35,123.48) --
	(208.52,123.49) --
	(208.69,123.50) --
	(208.85,123.51) --
	(209.02,123.52) --
	(209.19,123.53) --
	(209.35,123.54) --
	(209.52,123.55) --
	(209.68,123.56) --
	(209.85,123.57) --
	(210.02,123.58) --
	(210.18,123.59) --
	(210.35,123.60) --
	(210.52,123.60) --
	(210.68,123.61) --
	(210.85,123.62) --
	(211.02,123.62) --
	(211.18,123.63) --
	(211.35,123.64) --
	(211.51,123.64) --
	(211.68,123.65) --
	(211.85,123.65) --
	(212.01,123.66) --
	(212.18,123.66) --
	(212.35,123.67) --
	(212.51,123.67) --
	(212.68,123.67) --
	(212.84,123.68) --
	(213.01,123.68) --
	(213.18,123.68) --
	(213.34,123.68) --
	(213.51,123.68) --
	(213.68,123.69) --
	(213.84,123.69) --
	(214.01,123.69) --
	(214.18,123.69) --
	(214.34,123.69) --
	(214.51,123.69) --
	(214.67,123.69) --
	(214.84,123.68) --
	(215.01,123.68) --
	(215.17,123.68) --
	(215.34,123.68) --
	(215.51,123.68) --
	(215.67,123.67) --
	(215.84,123.67) --
	(216.00,123.67) --
	(216.17,123.66) --
	(216.34,123.66) --
	(216.50,123.65) --
	(216.67,123.65) --
	(216.84,123.64) --
	(217.00,123.64) --
	(217.17,123.63) --
	(217.33,123.63) --
	(217.50,123.62) --
	(217.67,123.61) --
	(217.83,123.60) --
	(218.00,123.60) --
	(218.17,123.59) --
	(218.33,123.58) --
	(218.50,123.57) --
	(218.67,123.56) --
	(218.83,123.55) --
	(219.00,123.54) --
	(219.16,123.53) --
	(219.33,123.52) --
	(219.50,123.51) --
	(219.66,123.50) --
	(219.83,123.49) --
	(220.00,123.48) --
	(220.16,123.46) --
	(220.33,123.45) --
	(220.49,123.44) --
	(220.66,123.43) --
	(220.83,123.41) --
	(220.99,123.40) --
	(221.16,123.38) --
	(221.33,123.37) --
	(221.49,123.36) --
	(221.66,123.34) --
	(221.83,123.32) --
	(221.99,123.31) --
	(222.16,123.29) --
	(222.32,123.28) --
	(222.49,123.26) --
	(222.66,123.24) --
	(222.82,123.22) --
	(222.99,123.21) --
	(223.16,123.19) --
	(223.32,123.17) --
	(223.49,123.15) --
	(223.65,123.13) --
	(223.82,123.11) --
	(223.99,123.09) --
	(224.15,123.07) --
	(224.32,123.05) --
	(224.49,123.03) --
	(224.65,123.01) --
	(224.82,122.99) --
	(224.98,122.97) --
	(225.15,122.94) --
	(225.32,122.92) --
	(225.48,122.90) --
	(225.65,122.88) --
	(225.82,122.85) --
	(225.98,122.83) --
	(226.15,122.81) --
	(226.32,122.78) --
	(226.48,122.76) --
	(226.65,122.73) --
	(226.81,122.71) --
	(226.98,122.68) --
	(227.15,122.65) --
	(227.31,122.63) --
	(227.48,122.60) --
	(227.65,122.57) --
	(227.81,122.55) --
	(227.98,122.52) --
	(228.14,122.49) --
	(228.31,122.46) --
	(228.48,122.43) --
	(228.64,122.41) --
	(228.81,122.38) --
	(228.98,122.35) --
	(229.14,122.32) --
	(229.31,122.29) --
	(229.48,122.26) --
	(229.64,122.23) --
	(229.81,122.20) --
	(229.97,122.16) --
	(230.14,122.13) --
	(230.31,122.10) --
	(230.47,122.07) --
	(230.64,122.04) --
	(230.81,122.00) --
	(230.97,121.97) --
	(231.14,121.94) --
	(231.30,121.90) --
	(231.47,121.87) --
	(231.64,121.83) --
	(231.80,121.80) --
	(231.97,121.77) --
	(232.14,121.73) --
	(232.30,121.69) --
	(232.47,121.66) --
	(232.64,121.62) --
	(232.80,121.59) --
	(232.97,121.55) --
	(233.13,121.51) --
	(233.30,121.48) --
	(233.47,121.44) --
	(233.63,121.40) --
	(233.80,121.36) --
	(233.97,121.32) --
	(234.13,121.29) --
	(234.30,121.25) --
	(234.46,121.21) --
	(234.63,121.17) --
	(234.80,121.13) --
	(234.96,121.09) --
	(235.13,121.05) --
	(235.30,121.01) --
	(235.46,120.97) --
	(235.63,120.92) --
	(235.79,120.88) --
	(235.96,120.84) --
	(236.13,120.80) --
	(236.29,120.76) --
	(236.46,120.71) --
	(236.63,120.67) --
	(236.79,120.63) --
	(236.96,120.59) --
	(237.13,120.54) --
	(237.29,120.50) --
	(237.46,120.45) --
	(237.62,120.41) --
	(237.79,120.36) --
	(237.96,120.32) --
	(238.12,120.27) --
	(238.29,120.23) --
	(238.46,120.18) --
	(238.62,120.14) --
	(238.79,120.09) --
	(238.95,120.04) --
	(239.12,120.00) --
	(239.29,119.95) --
	(239.45,119.90) --
	(239.62,119.86) --
	(239.79,119.81) --
	(239.95,119.76) --
	(240.12,119.71) --
	(240.29,119.66) --
	(240.45,119.61) --
	(240.62,119.56) --
	(240.78,119.52) --
	(240.95,119.47) --
	(241.12,119.42) --
	(241.28,119.37) --
	(241.45,119.32) --
	(241.62,119.27) --
	(241.78,119.21) --
	(241.95,119.16) --
	(242.11,119.11) --
	(242.28,119.06) --
	(242.45,119.01) --
	(242.61,118.96) --
	(242.78,118.91) --
	(242.95,118.85) --
	(243.11,118.80) --
	(243.28,118.75) --
	(243.44,118.69) --
	(243.61,118.64) --
	(243.78,118.59) --
	(243.94,118.53) --
	(244.11,118.48) --
	(244.28,118.43) --
	(244.44,118.37) --
	(244.61,118.32) --
	(244.78,118.26) --
	(244.94,118.21) --
	(245.11,118.15) --
	(245.27,118.10) --
	(245.44,118.04) --
	(245.61,117.98) --
	(245.77,117.93) --
	(245.94,117.87) --
	(246.11,117.81) --
	(246.27,117.76) --
	(246.44,117.70) --
	(246.60,117.64) --
	(246.77,117.59) --
	(246.94,117.53) --
	(247.10,117.47) --
	(247.27,117.41) --
	(247.44,117.35) --
	(247.60,117.30) --
	(247.77,117.24) --
	(247.94,117.18) --
	(248.10,117.12) --
	(248.27,117.06) --
	(248.43,117.00) --
	(248.60,116.94) --
	(248.77,116.88) --
	(248.93,116.82) --
	(249.10,116.76) --
	(249.27,116.70) --
	(249.43,116.64) --
	(249.60,116.58) --
	(249.76,116.52) --
	(249.93,116.46) --
	(250.10,116.40) --
	(250.26,116.34) --
	(250.43,116.27) --
	(250.60,116.21) --
	(250.76,116.15) --
	(250.93,116.09) --
	(251.09,116.03) --
	(251.26,115.96) --
	(251.43,115.90) --
	(251.59,115.84) --
	(251.76,115.78) --
	(251.93,115.71) --
	(252.09,115.65) --
	(252.26,115.59) --
	(252.43,115.52) --
	(252.59,115.46) --
	(252.76,115.39) --
	(252.92,115.33) --
	(253.09,115.27) --
	(253.26,115.20) --
	(253.42,115.14) --
	(253.59,115.07) --
	(253.76,115.01) --
	(253.92,114.94) --
	(254.09,114.88) --
	(254.25,114.81) --
	(254.42,114.75) --
	(254.59,114.68) --
	(254.75,114.61) --
	(254.92,114.55) --
	(255.09,114.48) --
	(255.25,114.42) --
	(255.42,114.35) --
	(255.59,114.28) --
	(255.75,114.22) --
	(255.92,114.15) --
	(256.08,114.08) --
	(256.25,114.02) --
	(256.42,113.95) --
	(256.58,113.88) --
	(256.75,113.81) --
	(256.92,113.75) --
	(257.08,113.68) --
	(257.25,113.61) --
	(257.41,113.54) --
	(257.58,113.47) --
	(257.75,113.41) --
	(257.91,113.34) --
	(258.08,113.27) --
	(258.25,113.20) --
	(258.41,113.13) --
	(258.58,113.06) --
	(258.75,112.99) --
	(258.91,112.92) --
	(259.08,112.86) --
	(259.24,112.79) --
	(259.41,112.72) --
	(259.58,112.65) --
	(259.74,112.58) --
	(259.91,112.51) --
	(260.08,112.44) --
	(260.24,112.37) --
	(260.41,112.30) --
	(260.57,112.23) --
	(260.74,112.16) --
	(260.91,112.09) --
	(261.07,112.02) --
	(261.24,111.95) --
	(261.41,111.88) --
	(261.57,111.80) --
	(261.74,111.73) --
	(261.90,111.66) --
	(262.07,111.59) --
	(262.24,111.52) --
	(262.40,111.45) --
	(262.57,111.38) --
	(262.74,111.31) --
	(262.90,111.24) --
	(263.07,111.16) --
	(263.24,111.09) --
	(263.40,111.02) --
	(263.57,110.95) --
	(263.73,110.88) --
	(263.90,110.80) --
	(264.07,110.73) --
	(264.23,110.66) --
	(264.40,110.59) --
	(264.57,110.52) --
	(264.73,110.44) --
	(264.90,110.37) --
	(265.06,110.30) --
	(265.23,110.23) --
	(265.40,110.15) --
	(265.56,110.08) --
	(265.73,110.01) --
	(265.90,109.94) --
	(266.06,109.86) --
	(266.23,109.79) --
	(266.40,109.72) --
	(266.56,109.64) --
	(266.73,109.57) --
	(266.89,109.50) --
	(267.06,109.42) --
	(267.23,109.35) --
	(267.39,109.28) --
	(267.56,109.20) --
	(267.73,109.13) --
	(267.89,109.06) --
	(268.06,108.98) --
	(268.22,108.91) --
	(268.39,108.84) --
	(268.56,108.76) --
	(268.72,108.69) --
	(268.89,108.62) --
	(269.06,108.54) --
	(269.22,108.47) --
	(269.39,108.39) --
	(269.55,108.32) --
	(269.72,108.25) --
	(269.89,108.17) --
	(270.05,108.10) --
	(270.22,108.02) --
	(270.39,107.95) --
	(270.55,107.88) --
	(270.72,107.80) --
	(270.89,107.73) --
	(271.05,107.65) --
	(271.22,107.58) --
	(271.38,107.50) --
	(271.55,107.43) --
	(271.72,107.36) --
	(271.88,107.28) --
	(272.05,107.21) --
	(272.22,107.13) --
	(272.38,107.06) --
	(272.55,106.98) --
	(272.71,106.91) --
	(272.88,106.83) --
	(273.05,106.76) --
	(273.21,106.69) --
	(273.38,106.61) --
	(273.55,106.54) --
	(273.71,106.46) --
	(273.88,106.39) --
	(274.05,106.31) --
	(274.21,106.24) --
	(274.38,106.16) --
	(274.54,106.09) --
	(274.71,106.01) --
	(274.88,105.94) --
	(275.04,105.86) --
	(275.21,105.79) --
	(275.38,105.72) --
	(275.54,105.64) --
	(275.71,105.57) --
	(275.87,105.49) --
	(276.04,105.42) --
	(276.21,105.34) --
	(276.37,105.27) --
	(276.54,105.19) --
	(276.71,105.12) --
	(276.87,105.04) --
	(277.04,104.97) --
	(277.20,104.89) --
	(277.37,104.82) --
	(277.54,104.75) --
	(277.70,104.67) --
	(277.87,104.60) --
	(278.04,104.52) --
	(278.20,104.45) --
	(278.37,104.37) --
	(278.54,104.30) --
	(278.70,104.22) --
	(278.87,104.15) --
	(279.03,104.07) --
	(279.20,104.00) --
	(279.37,103.93) --
	(279.53,103.85) --
	(279.70,103.78) --
	(279.87,103.70) --
	(280.03,103.63) --
	(280.20,103.55) --
	(280.36,103.48) --
	(280.53,103.41) --
	(280.70,103.33) --
	(280.86,103.26) --
	(281.03,103.18) --
	(281.20,103.11) --
	(281.36,103.03) --
	(281.53,102.96) --
	(281.70,102.89) --
	(281.86,102.81) --
	(282.03,102.74) --
	(282.19,102.67) --
	(282.36,102.59) --
	(282.53,102.52) --
	(282.69,102.44) --
	(282.86,102.37) --
	(283.03,102.30) --
	(283.19,102.22) --
	(283.36,102.15) --
	(283.52,102.08) --
	(283.69,102.00) --
	(283.86,101.93) --
	(284.02,101.85) --
	(284.19,101.78) --
	(284.36,101.71) --
	(284.52,101.63) --
	(284.69,101.56) --
	(284.85,101.49) --
	(285.02,101.42) --
	(285.19,101.34) --
	(285.35,101.27) --
	(285.52,101.20) --
	(285.69,101.12) --
	(285.85,101.05) --
	(286.02,100.98) --
	(286.19,100.90) --
	(286.35,100.83) --
	(286.52,100.76) --
	(286.68,100.69) --
	(286.85,100.61) --
	(287.02,100.54) --
	(287.18,100.47) --
	(287.35,100.40) --
	(287.52,100.32) --
	(287.68,100.25) --
	(287.85,100.18) --
	(288.01,100.11) --
	(288.18,100.04) --
	(288.35, 99.96) --
	(288.51, 99.89) --
	(288.68, 99.82) --
	(288.85, 99.75) --
	(289.01, 99.68) --
	(289.18, 99.61) --
	(289.35, 99.53) --
	(289.51, 99.46) --
	(289.68, 99.39) --
	(289.84, 99.32) --
	(290.01, 99.25) --
	(290.18, 99.18) --
	(290.34, 99.11) --
	(290.51, 99.03) --
	(290.68, 98.96) --
	(290.84, 98.89) --
	(291.01, 98.82) --
	(291.17, 98.75) --
	(291.34, 98.68) --
	(291.51, 98.61) --
	(291.67, 98.54) --
	(291.84, 98.47) --
	(292.01, 98.40) --
	(292.17, 98.33) --
	(292.34, 98.26) --
	(292.51, 98.19) --
	(292.67, 98.12) --
	(292.84, 98.05) --
	(293.00, 97.98) --
	(293.17, 97.91) --
	(293.34, 97.84) --
	(293.50, 97.77) --
	(293.67, 97.70) --
	(293.84, 97.63) --
	(294.00, 97.56) --
	(294.17, 97.49) --
	(294.33, 97.42) --
	(294.50, 97.35) --
	(294.67, 97.28) --
	(294.83, 97.21) --
	(295.00, 97.15) --
	(295.17, 97.08) --
	(295.33, 97.01) --
	(295.50, 96.94) --
	(295.66, 96.87) --
	(295.83, 96.80) --
	(296.00, 96.73) --
	(296.16, 96.67) --
	(296.33, 96.60) --
	(296.50, 96.53) --
	(296.66, 96.46) --
	(296.83, 96.39) --
	(297.00, 96.33) --
	(297.16, 96.26) --
	(297.33, 96.19) --
	(297.49, 96.12) --
	(297.66, 96.06) --
	(297.83, 95.99) --
	(297.99, 95.92) --
	(298.16, 95.86) --
	(298.33, 95.79) --
	(298.49, 95.72) --
	(298.66, 95.66) --
	(298.82, 95.59) --
	(298.99, 95.52) --
	(299.16, 95.46) --
	(299.32, 95.39) --
	(299.49, 95.32) --
	(299.66, 95.26) --
	(299.82, 95.19) --
	(299.99, 95.13) --
	(300.16, 95.06) --
	(300.32, 94.99) --
	(300.49, 94.93) --
	(300.65, 94.86) --
	(300.82, 94.80) --
	(300.99, 94.73) --
	(301.15, 94.67) --
	(301.32, 94.60) --
	(301.49, 94.54) --
	(301.65, 94.47) --
	(301.82, 94.41) --
	(301.98, 94.34) --
	(302.15, 94.28) --
	(302.32, 94.21) --
	(302.48, 94.15) --
	(302.65, 94.09) --
	(302.82, 94.02) --
	(302.98, 93.96) --
	(303.15, 93.89) --
	(303.31, 93.83) --
	(303.48, 93.77) --
	(303.65, 93.70) --
	(303.81, 93.64) --
	(303.98, 93.58) --
	(304.15, 93.51) --
	(304.31, 93.45) --
	(304.48, 93.39) --
	(304.65, 93.32) --
	(304.81, 93.26) --
	(304.98, 93.20) --
	(305.14, 93.14) --
	(305.31, 93.07) --
	(305.48, 93.01) --
	(305.64, 92.95) --
	(305.81, 92.89) --
	(305.98, 92.83) --
	(306.14, 92.76) --
	(306.31, 92.70) --
	(306.47, 92.64) --
	(306.64, 92.58) --
	(306.81, 92.52) --
	(306.97, 92.46) --
	(307.14, 92.40) --
	(307.31, 92.33) --
	(307.47, 92.27) --
	(307.64, 92.21) --
	(307.81, 92.15) --
	(307.97, 92.09) --
	(308.14, 92.03) --
	(308.30, 91.97) --
	(308.47, 91.91) --
	(308.64, 91.85) --
	(308.80, 91.79) --
	(308.97, 91.73) --
	(309.14, 91.67) --
	(309.30, 91.61) --
	(309.47, 91.55) --
	(309.63, 91.49) --
	(309.80, 91.43) --
	(309.97, 91.38) --
	(310.13, 91.32) --
	(310.30, 91.26) --
	(310.47, 91.20) --
	(310.63, 91.14) --
	(310.80, 91.08) --
	(310.96, 91.02) --
	(311.13, 90.97) --
	(311.30, 90.91) --
	(311.46, 90.85) --
	(311.63, 90.79) --
	(311.80, 90.73) --
	(311.96, 90.68) --
	(312.13, 90.62) --
	(312.30, 90.56) --
	(312.46, 90.51) --
	(312.63, 90.45) --
	(312.79, 90.39) --
	(312.96, 90.33) --
	(313.13, 90.28) --
	(313.29, 90.22) --
	(313.46, 90.16) --
	(313.63, 90.11) --
	(313.79, 90.05) --
	(313.96, 90.00) --
	(314.12, 89.94) --
	(314.29, 89.88) --
	(314.46, 89.83) --
	(314.62, 89.77) --
	(314.79, 89.72) --
	(314.96, 89.66) --
	(315.12, 89.61) --
	(315.29, 89.55) --
	(315.46, 89.50) --
	(315.62, 89.44) --
	(315.79, 89.39) --
	(315.95, 89.33) --
	(316.12, 89.28) --
	(316.29, 89.23) --
	(316.45, 89.17) --
	(316.62, 89.12) --
	(316.79, 89.06) --
	(316.95, 89.01) --
	(317.12, 88.96) --
	(317.28, 88.90) --
	(317.45, 88.85) --
	(317.62, 88.80) --
	(317.78, 88.74) --
	(317.95, 88.69) --
	(318.12, 88.64) --
	(318.28, 88.58) --
	(318.45, 88.53) --
	(318.62, 88.48) --
	(318.78, 88.43) --
	(318.95, 88.37) --
	(319.11, 88.32) --
	(319.28, 88.27) --
	(319.45, 88.22) --
	(319.61, 88.17) --
	(319.78, 88.12) --
	(319.95, 88.06) --
	(320.11, 88.01) --
	(320.28, 87.96) --
	(320.44, 87.91) --
	(320.61, 87.86) --
	(320.78, 87.81) --
	(320.94, 87.76) --
	(321.11, 87.71) --
	(321.28, 87.66) --
	(321.44, 87.61) --
	(321.61, 87.56) --
	(321.77, 87.51) --
	(321.94, 87.46) --
	(322.11, 87.41) --
	(322.27, 87.36) --
	(322.44, 87.31) --
	(322.61, 87.26) --
	(322.77, 87.21) --
	(322.94, 87.16) --
	(323.11, 87.11) --
	(323.27, 87.06) --
	(323.44, 87.01) --
	(323.60, 86.97) --
	(323.77, 86.92) --
	(323.94, 86.87) --
	(324.10, 86.82) --
	(324.27, 86.77) --
	(324.44, 86.72) --
	(324.60, 86.68) --
	(324.77, 86.63) --
	(324.93, 86.58) --
	(325.10, 86.53) --
	(325.27, 86.49) --
	(325.43, 86.44) --
	(325.60, 86.39) --
	(325.77, 86.34) --
	(325.93, 86.30) --
	(326.10, 86.25) --
	(326.27, 86.20) --
	(326.43, 86.16) --
	(326.60, 86.11) --
	(326.76, 86.07) --
	(326.93, 86.02) --
	(327.10, 85.97) --
	(327.26, 85.93) --
	(327.43, 85.88) --
	(327.60, 85.84) --
	(327.76, 85.79) --
	(327.93, 85.75) --
	(328.09, 85.70) --
	(328.26, 85.66) --
	(328.43, 85.61) --
	(328.59, 85.57) --
	(328.76, 85.52) --
	(328.93, 85.48) --
	(329.09, 85.43) --
	(329.26, 85.39) --
	(329.42, 85.34) --
	(329.59, 85.30) --
	(329.76, 85.26) --
	(329.92, 85.21) --
	(330.09, 85.17) --
	(330.26, 85.13) --
	(330.42, 85.08) --
	(330.59, 85.04) --
	(330.76, 85.00) --
	(330.92, 84.95) --
	(331.09, 84.91) --
	(331.25, 84.87) --
	(331.42, 84.82) --
	(331.59, 84.78) --
	(331.75, 84.74) --
	(331.92, 84.70) --
	(332.09, 84.65) --
	(332.25, 84.61) --
	(332.42, 84.57) --
	(332.58, 84.53) --
	(332.75, 84.49) --
	(332.92, 84.45) --
	(333.08, 84.40) --
	(333.25, 84.36) --
	(333.42, 84.32) --
	(333.58, 84.28) --
	(333.75, 84.24) --
	(333.92, 84.20) --
	(334.08, 84.16) --
	(334.25, 84.12) --
	(334.41, 84.08) --
	(334.58, 84.04) --
	(334.75, 84.00) --
	(334.91, 83.96) --
	(335.08, 83.92) --
	(335.25, 83.88) --
	(335.41, 83.84) --
	(335.58, 83.80) --
	(335.74, 83.76) --
	(335.91, 83.72) --
	(336.08, 83.68) --
	(336.24, 83.64) --
	(336.41, 83.60) --
	(336.58, 83.56) --
	(336.74, 83.52) --
	(336.91, 83.49) --
	(337.07, 83.45) --
	(337.24, 83.41) --
	(337.41, 83.37) --
	(337.57, 83.33) --
	(337.74, 83.29) --
	(337.91, 83.26) --
	(338.07, 83.22) --
	(338.24, 83.18) --
	(338.41, 83.14) --
	(338.57, 83.11) --
	(338.74, 83.07) --
	(338.90, 83.03) --
	(339.07, 82.99) --
	(339.24, 82.96) --
	(339.40, 82.92) --
	(339.57, 82.88) --
	(339.74, 82.85) --
	(339.90, 82.81) --
	(340.07, 82.77) --
	(340.23, 82.74) --
	(340.40, 82.70) --
	(340.57, 82.66) --
	(340.73, 82.63) --
	(340.90, 82.59) --
	(341.07, 82.56) --
	(341.23, 82.52) --
	(341.40, 82.49) --
	(341.57, 82.45) --
	(341.73, 82.42) --
	(341.90, 82.38) --
	(342.06, 82.35) --
	(342.23, 82.31) --
	(342.40, 82.28) --
	(342.56, 82.24) --
	(342.73, 82.21) --
	(342.90, 82.17) --
	(343.06, 82.14) --
	(343.23, 82.10) --
	(343.39, 82.07) --
	(343.56, 82.04) --
	(343.73, 82.00) --
	(343.89, 81.97) --
	(344.06, 81.93) --
	(344.23, 81.90) --
	(344.39, 81.87) --
	(344.56, 81.83) --
	(344.72, 81.80) --
	(344.89, 81.77) --
	(345.06, 81.73) --
	(345.22, 81.70) --
	(345.39, 81.67) --
	(345.56, 81.64) --
	(345.72, 81.60) --
	(345.89, 81.57) --
	(346.06, 81.54) --
	(346.22, 81.51) --
	(346.39, 81.47) --
	(346.55, 81.44) --
	(346.72, 81.41) --
	(346.89, 81.38) --
	(347.05, 81.35) --
	(347.22, 81.31) --
	(347.39, 81.28) --
	(347.55, 81.25) --
	(347.72, 81.22) --
	(347.88, 81.19) --
	(348.05, 81.16) --
	(348.22, 81.13) --
	(348.38, 81.10) --
	(348.55, 81.07) --
	(348.72, 81.03) --
	(348.88, 81.00) --
	(349.05, 80.97) --
	(349.22, 80.94) --
	(349.38, 80.91) --
	(349.55, 80.88) --
	(349.71, 80.85) --
	(349.88, 80.82) --
	(350.05, 80.79) --
	(350.21, 80.76) --
	(350.38, 80.73) --
	(350.55, 80.70) --
	(350.71, 80.67) --
	(350.88, 80.65) --
	(351.04, 80.62) --
	(351.21, 80.59) --
	(351.38, 80.56) --
	(351.54, 80.53) --
	(351.71, 80.50) --
	(351.88, 80.47) --
	(352.04, 80.44) --
	(352.21, 80.41) --
	(352.38, 80.39) --
	(352.54, 80.36) --
	(352.71, 80.33) --
	(352.87, 80.30) --
	(353.04, 80.27) --
	(353.21, 80.25) --
	(353.37, 80.22) --
	(353.54, 80.19) --
	(353.71, 80.16) --
	(353.87, 80.13) --
	(354.04, 80.11) --
	(354.20, 80.08) --
	(354.37, 80.05) --
	(354.54, 80.03) --
	(354.70, 80.00) --
	(354.87, 79.97) --
	(355.04, 79.94) --
	(355.20, 79.92) --
	(355.37, 79.89) --
	(355.53, 79.86) --
	(355.70, 79.84) --
	(355.87, 79.81) --
	(356.03, 79.79) --
	(356.20, 79.76) --
	(356.37, 79.73) --
	(356.53, 79.71) --
	(356.70, 79.68) --
	(356.87, 79.66) --
	(357.03, 79.63) --
	(357.20, 79.60) --
	(357.36, 79.58) --
	(357.53, 79.55) --
	(357.70, 79.53) --
	(357.86, 79.50) --
	(358.03, 79.48) --
	(358.20, 79.45) --
	(358.36, 79.43) --
	(358.53, 79.40) --
	(358.69, 79.38) --
	(358.86, 79.35) --
	(359.03, 79.33) --
	(359.19, 79.30) --
	(359.36, 79.28) --
	(359.53, 79.25) --
	(359.69, 79.23) --
	(359.86, 79.21) --
	(360.03, 79.18) --
	(360.19, 79.16) --
	(360.36, 79.13) --
	(360.52, 79.11) --
	(360.69, 79.09) --
	(360.86, 79.06) --
	(361.02, 79.04) --
	(361.19, 79.02) --
	(361.36, 78.99) --
	(361.52, 78.97) --
	(361.69, 78.95) --
	(361.85, 78.92) --
	(362.02, 78.90) --
	(362.19, 78.88) --
	(362.35, 78.85) --
	(362.52, 78.83) --
	(362.69, 78.81) --
	(362.85, 78.79) --
	(363.02, 78.76) --
	(363.18, 78.74) --
	(363.35, 78.72) --
	(363.52, 78.70) --
	(363.68, 78.67) --
	(363.85, 78.65) --
	(364.02, 78.63) --
	(364.18, 78.61) --
	(364.35, 78.59) --
	(364.52, 78.56) --
	(364.68, 78.54) --
	(364.85, 78.52) --
	(365.01, 78.50) --
	(365.18, 78.48) --
	(365.35, 78.46) --
	(365.51, 78.43) --
	(365.68, 78.41) --
	(365.85, 78.39) --
	(366.01, 78.37) --
	(366.18, 78.35) --
	(366.34, 78.33) --
	(366.51, 78.31) --
	(366.68, 78.29) --
	(366.84, 78.27) --
	(367.01, 78.25) --
	(367.18, 78.23) --
	(367.34, 78.20) --
	(367.51, 78.18) --
	(367.68, 78.16) --
	(367.84, 78.14) --
	(368.01, 78.12) --
	(368.17, 78.10) --
	(368.34, 78.08) --
	(368.51, 78.06) --
	(368.67, 78.04) --
	(368.84, 78.02) --
	(369.01, 78.00) --
	(369.17, 77.99) --
	(369.34, 77.97) --
	(369.50, 77.95) --
	(369.67, 77.93) --
	(369.84, 77.91) --
	(370.00, 77.89) --
	(370.17, 77.87) --
	(370.34, 77.85) --
	(370.50, 77.83) --
	(370.67, 77.81) --
	(370.83, 77.79) --
	(371.00, 77.77) --
	(371.17, 77.76) --
	(371.33, 77.74) --
	(371.50, 77.72) --
	(371.67, 77.70) --
	(371.83, 77.68) --
	(372.00, 77.66) --
	(372.17, 77.64) --
	(372.33, 77.63) --
	(372.50, 77.61) --
	(372.66, 77.59) --
	(372.83, 77.57) --
	(373.00, 77.55) --
	(373.16, 77.54) --
	(373.33, 77.52) --
	(373.50, 77.50) --
	(373.66, 77.48) --
	(373.83, 77.47) --
	(373.99, 77.45) --
	(374.16, 77.43) --
	(374.33, 77.41) --
	(374.49, 77.40) --
	(374.66, 77.38) --
	(374.83, 77.36) --
	(374.99, 77.34) --
	(375.16, 77.33) --
	(375.33, 77.31) --
	(375.49, 77.29) --
	(375.66, 77.28) --
	(375.82, 77.26) --
	(375.99, 77.24) --
	(376.16, 77.23) --
	(376.32, 77.21) --
	(376.49, 77.19) --
	(376.66, 77.18) --
	(376.82, 77.16) --
	(376.99, 77.14) --
	(377.15, 77.13) --
	(377.32, 77.11) --
	(377.49, 77.10) --
	(377.65, 77.08) --
	(377.82, 77.06) --
	(377.99, 77.05) --
	(378.15, 77.03) --
	(378.32, 77.02) --
	(378.49, 77.00) --
	(378.65, 76.98) --
	(378.82, 76.97) --
	(378.98, 76.95) --
	(379.15, 76.94) --
	(379.32, 76.92) --
	(379.48, 76.91) --
	(379.65, 76.89) --
	(379.82, 76.88) --
	(379.98, 76.86) --
	(380.15, 76.85) --
	(380.31, 76.83) --
	(380.48, 76.82) --
	(380.65, 76.80) --
	(380.81, 76.79) --
	(380.98, 76.77) --
	(381.15, 76.76) --
	(381.31, 76.74) --
	(381.48, 76.73) --
	(381.64, 76.71) --
	(381.81, 76.70) --
	(381.98, 76.68) --
	(382.14, 76.67) --
	(382.31, 76.65) --
	(382.48, 76.64) --
	(382.64, 76.63) --
	(382.81, 76.61) --
	(382.98, 76.60) --
	(383.14, 76.58) --
	(383.31, 76.57) --
	(383.47, 76.56) --
	(383.64, 76.54) --
	(383.81, 76.53) --
	(383.97, 76.51) --
	(384.14, 76.50) --
	(384.31, 76.49) --
	(384.47, 76.47) --
	(384.64, 76.46) --
	(384.80, 76.45) --
	(384.97, 76.43) --
	(385.14, 76.42) --
	(385.30, 76.40) --
	(385.47, 76.39) --
	(385.64, 76.38) --
	(385.80, 76.37) --
	(385.97, 76.35) --
	(386.14, 76.34) --
	(386.30, 76.33) --
	(386.47, 76.31) --
	(386.63, 76.30) --
	(386.80, 76.29) --
	(386.97, 76.27) --
	(387.13, 76.26) --
	(387.30, 76.25) --
	(387.47, 76.24) --
	(387.63, 76.22) --
	(387.80, 76.21) --
	(387.96, 76.20) --
	(388.13, 76.19) --
	(388.30, 76.17) --
	(388.46, 76.16) --
	(388.63, 76.15) --
	(388.80, 76.14) --
	(388.96, 76.12) --
	(389.13, 76.11) --
	(389.29, 76.10) --
	(389.46, 76.09) --
	(389.63, 76.08) --
	(389.79, 76.06) --
	(389.96, 76.05) --
	(390.13, 76.04) --
	(390.29, 76.03) --
	(390.46, 76.02) --
	(390.63, 76.00) --
	(390.79, 75.99) --
	(390.96, 75.98) --
	(391.12, 75.97) --
	(391.29, 75.96) --
	(391.46, 75.95) --
	(391.62, 75.94) --
	(391.79, 75.92) --
	(391.96, 75.91) --
	(392.12, 75.90) --
	(392.29, 75.89) --
	(392.45, 75.88) --
	(392.62, 75.87) --
	(392.79, 75.86) --
	(392.95, 75.85) --
	(393.12, 75.83) --
	(393.29, 75.82) --
	(393.45, 75.81) --
	(393.62, 75.80) --
	(393.79, 75.79) --
	(393.95, 75.78) --
	(394.12, 75.77) --
	(394.28, 75.76) --
	(394.45, 75.75) --
	(394.62, 75.74) --
	(394.78, 75.73) --
	(394.95, 75.72) --
	(395.12, 75.71);
\end{scope}
\begin{scope}
\path[clip] (482.82, 61.20) rectangle (842.04,384.42);
\definecolor{drawColor}{RGB}{1,115,178}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (496.12,164.40) --
	(496.29,164.40) --
	(496.46,164.40) --
	(496.62,164.40) --
	(496.79,164.40) --
	(496.96,164.40) --
	(497.12,164.40) --
	(497.29,164.40) --
	(497.45,164.40) --
	(497.62,164.40) --
	(497.79,164.40) --
	(497.95,164.40) --
	(498.12,164.40) --
	(498.29,164.40) --
	(498.45,164.40) --
	(498.62,164.40) --
	(498.79,164.40) --
	(498.95,164.40) --
	(499.12,164.40) --
	(499.28,164.40) --
	(499.45,164.40) --
	(499.62,164.40) --
	(499.78,164.40) --
	(499.95,164.40) --
	(500.12,164.40) --
	(500.28,164.40) --
	(500.45,164.40) --
	(500.61,164.40) --
	(500.78,164.40) --
	(500.95,164.40) --
	(501.11,164.40) --
	(501.28,164.40) --
	(501.45,164.40) --
	(501.61,164.40) --
	(501.78,164.40) --
	(501.95,164.40) --
	(502.11,164.40) --
	(502.28,164.40) --
	(502.44,164.40) --
	(502.61,164.40) --
	(502.78,164.40) --
	(502.94,164.40) --
	(503.11,164.40) --
	(503.28,164.40) --
	(503.44,164.40) --
	(503.61,164.40) --
	(503.77,164.40) --
	(503.94,164.40) --
	(504.11,164.40) --
	(504.27,164.40) --
	(504.44,164.40) --
	(504.61,164.40) --
	(504.77,164.40) --
	(504.94,164.40) --
	(505.10,164.40) --
	(505.27,164.40) --
	(505.44,164.40) --
	(505.60,164.40) --
	(505.77,164.40) --
	(505.94,164.40) --
	(506.10,164.40) --
	(506.27,164.40) --
	(506.44,164.40) --
	(506.60,164.40) --
	(506.77,164.40) --
	(506.93,164.40) --
	(507.10,164.40) --
	(507.27,164.40) --
	(507.43,164.40) --
	(507.60,164.40) --
	(507.77,164.40) --
	(507.93,164.40) --
	(508.10,164.40) --
	(508.26,164.40) --
	(508.43,164.40) --
	(508.60,164.40) --
	(508.76,164.40) --
	(508.93,164.40) --
	(509.10,164.40) --
	(509.26,164.40) --
	(509.43,164.40) --
	(509.60,164.40) --
	(509.76,164.40) --
	(509.93,164.40) --
	(510.09,164.40) --
	(510.26,164.40) --
	(510.43,164.40) --
	(510.59,164.40) --
	(510.76,164.40) --
	(510.93,164.40) --
	(511.09,164.40) --
	(511.26,164.40) --
	(511.42,164.40) --
	(511.59,164.40) --
	(511.76,164.40) --
	(511.92,164.40) --
	(512.09,164.40) --
	(512.26,164.40) --
	(512.42,164.40) --
	(512.59,164.40) --
	(512.76,164.41) --
	(512.92,164.41) --
	(513.09,164.41) --
	(513.25,164.41) --
	(513.42,164.41) --
	(513.59,164.41) --
	(513.75,164.41) --
	(513.92,164.41) --
	(514.09,164.41) --
	(514.25,164.41) --
	(514.42,164.41) --
	(514.58,164.41) --
	(514.75,164.41) --
	(514.92,164.41) --
	(515.08,164.41) --
	(515.25,164.41) --
	(515.42,164.41) --
	(515.58,164.41) --
	(515.75,164.41) --
	(515.91,164.41) --
	(516.08,164.41) --
	(516.25,164.41) --
	(516.41,164.41) --
	(516.58,164.41) --
	(516.75,164.41) --
	(516.91,164.41) --
	(517.08,164.41) --
	(517.25,164.41) --
	(517.41,164.41) --
	(517.58,164.41) --
	(517.74,164.41) --
	(517.91,164.41) --
	(518.08,164.41) --
	(518.24,164.41) --
	(518.41,164.41) --
	(518.58,164.41) --
	(518.74,164.41) --
	(518.91,164.41) --
	(519.07,164.41) --
	(519.24,164.41) --
	(519.41,164.41) --
	(519.57,164.41) --
	(519.74,164.41) --
	(519.91,164.41) --
	(520.07,164.42) --
	(520.24,164.42) --
	(520.41,164.42) --
	(520.57,164.42) --
	(520.74,164.42) --
	(520.90,164.42) --
	(521.07,164.42) --
	(521.24,164.42) --
	(521.40,164.42) --
	(521.57,164.42) --
	(521.74,164.42) --
	(521.90,164.42) --
	(522.07,164.42) --
	(522.23,164.43) --
	(522.40,164.43) --
	(522.57,164.43) --
	(522.73,164.43) --
	(522.90,164.43) --
	(523.07,164.43) --
	(523.23,164.43) --
	(523.40,164.43) --
	(523.56,164.44) --
	(523.73,164.44) --
	(523.90,164.44) --
	(524.06,164.44) --
	(524.23,164.44) --
	(524.40,164.45) --
	(524.56,164.45) --
	(524.73,164.45) --
	(524.90,164.45) --
	(525.06,164.45) --
	(525.23,164.46) --
	(525.39,164.46) --
	(525.56,164.46) --
	(525.73,164.46) --
	(525.89,164.47) --
	(526.06,164.47) --
	(526.23,164.47) --
	(526.39,164.48) --
	(526.56,164.48) --
	(526.72,164.48) --
	(526.89,164.49) --
	(527.06,164.49) --
	(527.22,164.50) --
	(527.39,164.50) --
	(527.56,164.50) --
	(527.72,164.51) --
	(527.89,164.51) --
	(528.06,164.52) --
	(528.22,164.52) --
	(528.39,164.53) --
	(528.55,164.53) --
	(528.72,164.54) --
	(528.89,164.55) --
	(529.05,164.55) --
	(529.22,164.56) --
	(529.39,164.57) --
	(529.55,164.57) --
	(529.72,164.58) --
	(529.88,164.59) --
	(530.05,164.60) --
	(530.22,164.60) --
	(530.38,164.61) --
	(530.55,164.62) --
	(530.72,164.63) --
	(530.88,164.64) --
	(531.05,164.65) --
	(531.21,164.66) --
	(531.38,164.67) --
	(531.55,164.68) --
	(531.71,164.69) --
	(531.88,164.70) --
	(532.05,164.72) --
	(532.21,164.73) --
	(532.38,164.74) --
	(532.55,164.76) --
	(532.71,164.77) --
	(532.88,164.78) --
	(533.04,164.80) --
	(533.21,164.82) --
	(533.38,164.83) --
	(533.54,164.85) --
	(533.71,164.87) --
	(533.88,164.88) --
	(534.04,164.90) --
	(534.21,164.92) --
	(534.37,164.94) --
	(534.54,164.96) --
	(534.71,164.98) --
	(534.87,165.00) --
	(535.04,165.02) --
	(535.21,165.05) --
	(535.37,165.07) --
	(535.54,165.10) --
	(535.71,165.12) --
	(535.87,165.15) --
	(536.04,165.17) --
	(536.20,165.20) --
	(536.37,165.23) --
	(536.54,165.26) --
	(536.70,165.29) --
	(536.87,165.32) --
	(537.04,165.35) --
	(537.20,165.38) --
	(537.37,165.42) --
	(537.53,165.45) --
	(537.70,165.49) --
	(537.87,165.52) --
	(538.03,165.56) --
	(538.20,165.60) --
	(538.37,165.64) --
	(538.53,165.68) --
	(538.70,165.72) --
	(538.86,165.76) --
	(539.03,165.81) --
	(539.20,165.85) --
	(539.36,165.90) --
	(539.53,165.95) --
	(539.70,165.99) --
	(539.86,166.04) --
	(540.03,166.10) --
	(540.20,166.15) --
	(540.36,166.20) --
	(540.53,166.26) --
	(540.69,166.31) --
	(540.86,166.37) --
	(541.03,166.43) --
	(541.19,166.49) --
	(541.36,166.55) --
	(541.53,166.62) --
	(541.69,166.68) --
	(541.86,166.75) --
	(542.02,166.81) --
	(542.19,166.88) --
	(542.36,166.95) --
	(542.52,167.03) --
	(542.69,167.10) --
	(542.86,167.17) --
	(543.02,167.25) --
	(543.19,167.33) --
	(543.36,167.41) --
	(543.52,167.49) --
	(543.69,167.57) --
	(543.85,167.66) --
	(544.02,167.75) --
	(544.19,167.83) --
	(544.35,167.92) --
	(544.52,168.02) --
	(544.69,168.11) --
	(544.85,168.20) --
	(545.02,168.30) --
	(545.18,168.40) --
	(545.35,168.50) --
	(545.52,168.60) --
	(545.68,168.70) --
	(545.85,168.81) --
	(546.02,168.92) --
	(546.18,169.03) --
	(546.35,169.14) --
	(546.52,169.25) --
	(546.68,169.36) --
	(546.85,169.48) --
	(547.01,169.60) --
	(547.18,169.72) --
	(547.35,169.84) --
	(547.51,169.96) --
	(547.68,170.08) --
	(547.85,170.21) --
	(548.01,170.34) --
	(548.18,170.47) --
	(548.34,170.60) --
	(548.51,170.73) --
	(548.68,170.87) --
	(548.84,171.00) --
	(549.01,171.14) --
	(549.18,171.28) --
	(549.34,171.42) --
	(549.51,171.56) --
	(549.67,171.71) --
	(549.84,171.85) --
	(550.01,172.00) --
	(550.17,172.15) --
	(550.34,172.30) --
	(550.51,172.45) --
	(550.67,172.61) --
	(550.84,172.76) --
	(551.01,172.92) --
	(551.17,173.07) --
	(551.34,173.23) --
	(551.50,173.39) --
	(551.67,173.55) --
	(551.84,173.71) --
	(552.00,173.88) --
	(552.17,174.04) --
	(552.34,174.21) --
	(552.50,174.37) --
	(552.67,174.54) --
	(552.83,174.71) --
	(553.00,174.88) --
	(553.17,175.04) --
	(553.33,175.22) --
	(553.50,175.39) --
	(553.67,175.56) --
	(553.83,175.73) --
	(554.00,175.90) --
	(554.17,176.08) --
	(554.33,176.25) --
	(554.50,176.42) --
	(554.66,176.60) --
	(554.83,176.77) --
	(555.00,176.95) --
	(555.16,177.12) --
	(555.33,177.30) --
	(555.50,177.47) --
	(555.66,177.64) --
	(555.83,177.82) --
	(555.99,177.99) --
	(556.16,178.17) --
	(556.33,178.34) --
	(556.49,178.51) --
	(556.66,178.68) --
	(556.83,178.86) --
	(556.99,179.03) --
	(557.16,179.20) --
	(557.32,179.37) --
	(557.49,179.53) --
	(557.66,179.70) --
	(557.82,179.87) --
	(557.99,180.03) --
	(558.16,180.20) --
	(558.32,180.36) --
	(558.49,180.52) --
	(558.66,180.68) --
	(558.82,180.84) --
	(558.99,180.99) --
	(559.15,181.15) --
	(559.32,181.30) --
	(559.49,181.45) --
	(559.65,181.60) --
	(559.82,181.75) --
	(559.99,181.89) --
	(560.15,182.04) --
	(560.32,182.18) --
	(560.48,182.31) --
	(560.65,182.45) --
	(560.82,182.58) --
	(560.98,182.71) --
	(561.15,182.84) --
	(561.32,182.97) --
	(561.48,183.09) --
	(561.65,183.21) --
	(561.82,183.33) --
	(561.98,183.44) --
	(562.15,183.55) --
	(562.31,183.66) --
	(562.48,183.77) --
	(562.65,183.87) --
	(562.81,183.97) --
	(562.98,184.06) --
	(563.15,184.15) --
	(563.31,184.24) --
	(563.48,184.33) --
	(563.64,184.41) --
	(563.81,184.49) --
	(563.98,184.56) --
	(564.14,184.63) --
	(564.31,184.70) --
	(564.48,184.77) --
	(564.64,184.83) --
	(564.81,184.88) --
	(564.97,184.93) --
	(565.14,184.98) --
	(565.31,185.03) --
	(565.47,185.07) --
	(565.64,185.11) --
	(565.81,185.14) --
	(565.97,185.17) --
	(566.14,185.20) --
	(566.31,185.22) --
	(566.47,185.23) --
	(566.64,185.25) --
	(566.80,185.26) --
	(566.97,185.27) --
	(567.14,185.27) --
	(567.30,185.27) --
	(567.47,185.26) --
	(567.64,185.25) --
	(567.80,185.24) --
	(567.97,185.22) --
	(568.13,185.20) --
	(568.30,185.18) --
	(568.47,185.15) --
	(568.63,185.12) --
	(568.80,185.08) --
	(568.97,185.04) --
	(569.13,185.00) --
	(569.30,184.95) --
	(569.47,184.90) --
	(569.63,184.85) --
	(569.80,184.79) --
	(569.96,184.73) --
	(570.13,184.67) --
	(570.30,184.60) --
	(570.46,184.53) --
	(570.63,184.46) --
	(570.80,184.38) --
	(570.96,184.30) --
	(571.13,184.22) --
	(571.29,184.13) --
	(571.46,184.05) --
	(571.63,183.95) --
	(571.79,183.86) --
	(571.96,183.76) --
	(572.13,183.67) --
	(572.29,183.56) --
	(572.46,183.46) --
	(572.62,183.36) --
	(572.79,183.25) --
	(572.96,183.14) --
	(573.12,183.02) --
	(573.29,182.91) --
	(573.46,182.79) --
	(573.62,182.68) --
	(573.79,182.56) --
	(573.96,182.43) --
	(574.12,182.31) --
	(574.29,182.19) --
	(574.45,182.06) --
	(574.62,181.93) --
	(574.79,181.81) --
	(574.95,181.68) --
	(575.12,181.55) --
	(575.29,181.41) --
	(575.45,181.28) --
	(575.62,181.15) --
	(575.78,181.01) --
	(575.95,180.88) --
	(576.12,180.75) --
	(576.28,180.61) --
	(576.45,180.47) --
	(576.62,180.34) --
	(576.78,180.20) --
	(576.95,180.07) --
	(577.12,179.93) --
	(577.28,179.79) --
	(577.45,179.66) --
	(577.61,179.52) --
	(577.78,179.39) --
	(577.95,179.25) --
	(578.11,179.12) --
	(578.28,178.98) --
	(578.45,178.85) --
	(578.61,178.72) --
	(578.78,178.59) --
	(578.94,178.46) --
	(579.11,178.33) --
	(579.28,178.20) --
	(579.44,178.07) --
	(579.61,177.94) --
	(579.78,177.82) --
	(579.94,177.70) --
	(580.11,177.57) --
	(580.28,177.45) --
	(580.44,177.33) --
	(580.61,177.21) --
	(580.77,177.10) --
	(580.94,176.98) --
	(581.11,176.87) --
	(581.27,176.76) --
	(581.44,176.65) --
	(581.61,176.54) --
	(581.77,176.44) --
	(581.94,176.33) --
	(582.10,176.23) --
	(582.27,176.13) --
	(582.44,176.03) --
	(582.60,175.94) --
	(582.77,175.84) --
	(582.94,175.75) --
	(583.10,175.66) --
	(583.27,175.58) --
	(583.43,175.49) --
	(583.60,175.41) --
	(583.77,175.33) --
	(583.93,175.25) --
	(584.10,175.18) --
	(584.27,175.10) --
	(584.43,175.03) --
	(584.60,174.96) --
	(584.77,174.90) --
	(584.93,174.83) --
	(585.10,174.77) --
	(585.26,174.72) --
	(585.43,174.66) --
	(585.60,174.61) --
	(585.76,174.56) --
	(585.93,174.51) --
	(586.10,174.46) --
	(586.26,174.42) --
	(586.43,174.38) --
	(586.59,174.34) --
	(586.76,174.30) --
	(586.93,174.27) --
	(587.09,174.24) --
	(587.26,174.21) --
	(587.43,174.18) --
	(587.59,174.16) --
	(587.76,174.13) --
	(587.93,174.12) --
	(588.09,174.10) --
	(588.26,174.08) --
	(588.42,174.07) --
	(588.59,174.06) --
	(588.76,174.05) --
	(588.92,174.05) --
	(589.09,174.05) --
	(589.26,174.04) --
	(589.42,174.05) --
	(589.59,174.05) --
	(589.75,174.05) --
	(589.92,174.06) --
	(590.09,174.07) --
	(590.25,174.08) --
	(590.42,174.10) --
	(590.59,174.11) --
	(590.75,174.13) --
	(590.92,174.15) --
	(591.08,174.17) --
	(591.25,174.19) --
	(591.42,174.22) --
	(591.58,174.24) --
	(591.75,174.27) --
	(591.92,174.30) --
	(592.08,174.33) --
	(592.25,174.37) --
	(592.42,174.40) --
	(592.58,174.44) --
	(592.75,174.48) --
	(592.91,174.51) --
	(593.08,174.56) --
	(593.25,174.60) --
	(593.41,174.64) --
	(593.58,174.69) --
	(593.75,174.73) --
	(593.91,174.78) --
	(594.08,174.83) --
	(594.24,174.88) --
	(594.41,174.93) --
	(594.58,174.98) --
	(594.74,175.03) --
	(594.91,175.09) --
	(595.08,175.14) --
	(595.24,175.20) --
	(595.41,175.25) --
	(595.58,175.31) --
	(595.74,175.37) --
	(595.91,175.43) --
	(596.07,175.49) --
	(596.24,175.55) --
	(596.41,175.61) --
	(596.57,175.67) --
	(596.74,175.74) --
	(596.91,175.80) --
	(597.07,175.86) --
	(597.24,175.93) --
	(597.40,175.99) --
	(597.57,176.06) --
	(597.74,176.13) --
	(597.90,176.19) --
	(598.07,176.26) --
	(598.24,176.33) --
	(598.40,176.40) --
	(598.57,176.47) --
	(598.73,176.54) --
	(598.90,176.61) --
	(599.07,176.68) --
	(599.23,176.75) --
	(599.40,176.82) --
	(599.57,176.89) --
	(599.73,176.96) --
	(599.90,177.03) --
	(600.07,177.10) --
	(600.23,177.18) --
	(600.40,177.25) --
	(600.56,177.32) --
	(600.73,177.40) --
	(600.90,177.47) --
	(601.06,177.54) --
	(601.23,177.62) --
	(601.40,177.69) --
	(601.56,177.77) --
	(601.73,177.85) --
	(601.89,177.92) --
	(602.06,178.00) --
	(602.23,178.07) --
	(602.39,178.15) --
	(602.56,178.23) --
	(602.73,178.31) --
	(602.89,178.39) --
	(603.06,178.47) --
	(603.23,178.54) --
	(603.39,178.62) --
	(603.56,178.70) --
	(603.72,178.79) --
	(603.89,178.87) --
	(604.06,178.95) --
	(604.22,179.03) --
	(604.39,179.11) --
	(604.56,179.20) --
	(604.72,179.28) --
	(604.89,179.37) --
	(605.05,179.45) --
	(605.22,179.54) --
	(605.39,179.63) --
	(605.55,179.71) --
	(605.72,179.80) --
	(605.89,179.89) --
	(606.05,179.98) --
	(606.22,180.07) --
	(606.39,180.16) --
	(606.55,180.25) --
	(606.72,180.35) --
	(606.88,180.44) --
	(607.05,180.54) --
	(607.22,180.63) --
	(607.38,180.73) --
	(607.55,180.83) --
	(607.72,180.93) --
	(607.88,181.03) --
	(608.05,181.13) --
	(608.21,181.23) --
	(608.38,181.34) --
	(608.55,181.44) --
	(608.71,181.55) --
	(608.88,181.65) --
	(609.05,181.76) --
	(609.21,181.87) --
	(609.38,181.98) --
	(609.54,182.10) --
	(609.71,182.21) --
	(609.88,182.32) --
	(610.04,182.44) --
	(610.21,182.56) --
	(610.38,182.68) --
	(610.54,182.80) --
	(610.71,182.92) --
	(610.88,183.04) --
	(611.04,183.16) --
	(611.21,183.29) --
	(611.37,183.42) --
	(611.54,183.54) --
	(611.71,183.67) --
	(611.87,183.81) --
	(612.04,183.94) --
	(612.21,184.07) --
	(612.37,184.21) --
	(612.54,184.34) --
	(612.70,184.48) --
	(612.87,184.62) --
	(613.04,184.76) --
	(613.20,184.90) --
	(613.37,185.05) --
	(613.54,185.19) --
	(613.70,185.34) --
	(613.87,185.48) --
	(614.04,185.63) --
	(614.20,185.78) --
	(614.37,185.93) --
	(614.53,186.08) --
	(614.70,186.24) --
	(614.87,186.39) --
	(615.03,186.55) --
	(615.20,186.70) --
	(615.37,186.86) --
	(615.53,187.02) --
	(615.70,187.18) --
	(615.86,187.34) --
	(616.03,187.50) --
	(616.20,187.66) --
	(616.36,187.82) --
	(616.53,187.98) --
	(616.70,188.15) --
	(616.86,188.31) --
	(617.03,188.48) --
	(617.19,188.64) --
	(617.36,188.81) --
	(617.53,188.97) --
	(617.69,189.14) --
	(617.86,189.31) --
	(618.03,189.47) --
	(618.19,189.64) --
	(618.36,189.80) --
	(618.53,189.97) --
	(618.69,190.14) --
	(618.86,190.30) --
	(619.02,190.47) --
	(619.19,190.63) --
	(619.36,190.80) --
	(619.52,190.96) --
	(619.69,191.12) --
	(619.86,191.29) --
	(620.02,191.45) --
	(620.19,191.61) --
	(620.35,191.77) --
	(620.52,191.93) --
	(620.69,192.08) --
	(620.85,192.24) --
	(621.02,192.40) --
	(621.19,192.55) --
	(621.35,192.70) --
	(621.52,192.85) --
	(621.69,193.00) --
	(621.85,193.14) --
	(622.02,193.29) --
	(622.18,193.43) --
	(622.35,193.57) --
	(622.52,193.71) --
	(622.68,193.85) --
	(622.85,193.98) --
	(623.02,194.11) --
	(623.18,194.24) --
	(623.35,194.36) --
	(623.51,194.48) --
	(623.68,194.60) --
	(623.85,194.72) --
	(624.01,194.83) --
	(624.18,194.94) --
	(624.35,195.05) --
	(624.51,195.16) --
	(624.68,195.26) --
	(624.84,195.35) --
	(625.01,195.45) --
	(625.18,195.53) --
	(625.34,195.62) --
	(625.51,195.70) --
	(625.68,195.78) --
	(625.84,195.85) --
	(626.01,195.92) --
	(626.18,195.99) --
	(626.34,196.05) --
	(626.51,196.11) --
	(626.67,196.16) --
	(626.84,196.21) --
	(627.01,196.25) --
	(627.17,196.29) --
	(627.34,196.33) --
	(627.51,196.36) --
	(627.67,196.38) --
	(627.84,196.41) --
	(628.00,196.42) --
	(628.17,196.43) --
	(628.34,196.44) --
	(628.50,196.44) --
	(628.67,196.44) --
	(628.84,196.43) --
	(629.00,196.42) --
	(629.17,196.40) --
	(629.34,196.38) --
	(629.50,196.35) --
	(629.67,196.32) --
	(629.83,196.28) --
	(630.00,196.24) --
	(630.17,196.19) --
	(630.33,196.14) --
	(630.50,196.08) --
	(630.67,196.02) --
	(630.83,195.95) --
	(631.00,195.88) --
	(631.16,195.81) --
	(631.33,195.72) --
	(631.50,195.64) --
	(631.66,195.55) --
	(631.83,195.45) --
	(632.00,195.35) --
	(632.16,195.25) --
	(632.33,195.14) --
	(632.50,195.02) --
	(632.66,194.91) --
	(632.83,194.78) --
	(632.99,194.66) --
	(633.16,194.53) --
	(633.33,194.39) --
	(633.49,194.25) --
	(633.66,194.11) --
	(633.83,193.96) --
	(633.99,193.81) --
	(634.16,193.65) --
	(634.32,193.49) --
	(634.49,193.33) --
	(634.66,193.16) --
	(634.82,192.99) --
	(634.99,192.82) --
	(635.16,192.64) --
	(635.32,192.46) --
	(635.49,192.28) --
	(635.65,192.10) --
	(635.82,191.91) --
	(635.99,191.71) --
	(636.15,191.52) --
	(636.32,191.32) --
	(636.49,191.12) --
	(636.65,190.92) --
	(636.82,190.72) --
	(636.99,190.51) --
	(637.15,190.30) --
	(637.32,190.09) --
	(637.48,189.88) --
	(637.65,189.67) --
	(637.82,189.45) --
	(637.98,189.23) --
	(638.15,189.02) --
	(638.32,188.80) --
	(638.48,188.57) --
	(638.65,188.35) --
	(638.81,188.13) --
	(638.98,187.90) --
	(639.15,187.68) --
	(639.31,187.45) --
	(639.48,187.23) --
	(639.65,187.00) --
	(639.81,186.78) --
	(639.98,186.55) --
	(640.15,186.32) --
	(640.31,186.09) --
	(640.48,185.87) --
	(640.64,185.64) --
	(640.81,185.41) --
	(640.98,185.19) --
	(641.14,184.96) --
	(641.31,184.74) --
	(641.48,184.51) --
	(641.64,184.29) --
	(641.81,184.07) --
	(641.97,183.84) --
	(642.14,183.62) --
	(642.31,183.40) --
	(642.47,183.19) --
	(642.64,182.97) --
	(642.81,182.75) --
	(642.97,182.54) --
	(643.14,182.33) --
	(643.30,182.12) --
	(643.47,181.91) --
	(643.64,181.70) --
	(643.80,181.50) --
	(643.97,181.29) --
	(644.14,181.09) --
	(644.30,180.89) --
	(644.47,180.69) --
	(644.64,180.50) --
	(644.80,180.31) --
	(644.97,180.12) --
	(645.13,179.93) --
	(645.30,179.74) --
	(645.47,179.56) --
	(645.63,179.38) --
	(645.80,179.20) --
	(645.97,179.03) --
	(646.13,178.86) --
	(646.30,178.69) --
	(646.46,178.52) --
	(646.63,178.36) --
	(646.80,178.20) --
	(646.96,178.04) --
	(647.13,177.88) --
	(647.30,177.73) --
	(647.46,177.58) --
	(647.63,177.44) --
	(647.80,177.29) --
	(647.96,177.15) --
	(648.13,177.02) --
	(648.29,176.88) --
	(648.46,176.75) --
	(648.63,176.63) --
	(648.79,176.50) --
	(648.96,176.38) --
	(649.13,176.26) --
	(649.29,176.15) --
	(649.46,176.04) --
	(649.62,175.93) --
	(649.79,175.82) --
	(649.96,175.72) --
	(650.12,175.62) --
	(650.29,175.53) --
	(650.46,175.44) --
	(650.62,175.35) --
	(650.79,175.26) --
	(650.95,175.18) --
	(651.12,175.10) --
	(651.29,175.03) --
	(651.45,174.95) --
	(651.62,174.88) --
	(651.79,174.82) --
	(651.95,174.75) --
	(652.12,174.69) --
	(652.29,174.64) --
	(652.45,174.58) --
	(652.62,174.53) --
	(652.78,174.48) --
	(652.95,174.44) --
	(653.12,174.39) --
	(653.28,174.35) --
	(653.45,174.32) --
	(653.62,174.28) --
	(653.78,174.25) --
	(653.95,174.23) --
	(654.11,174.20) --
	(654.28,174.18) --
	(654.45,174.16) --
	(654.61,174.14) --
	(654.78,174.13) --
	(654.95,174.11) --
	(655.11,174.10) --
	(655.28,174.10) --
	(655.45,174.09) --
	(655.61,174.09) --
	(655.78,174.09) --
	(655.94,174.09) --
	(656.11,174.10) --
	(656.28,174.10) --
	(656.44,174.11) --
	(656.61,174.12) --
	(656.78,174.14) --
	(656.94,174.15) --
	(657.11,174.17) --
	(657.27,174.19) --
	(657.44,174.21) --
	(657.61,174.23) --
	(657.77,174.25) --
	(657.94,174.28) --
	(658.11,174.31) --
	(658.27,174.34) --
	(658.44,174.37) --
	(658.60,174.40) --
	(658.77,174.43) --
	(658.94,174.47) --
	(659.10,174.51) --
	(659.27,174.54) --
	(659.44,174.58) --
	(659.60,174.62) --
	(659.77,174.66) --
	(659.94,174.71) --
	(660.10,174.75) --
	(660.27,174.79) --
	(660.43,174.84) --
	(660.60,174.89) --
	(660.77,174.93) --
	(660.93,174.98) --
	(661.10,175.03) --
	(661.27,175.08) --
	(661.43,175.13) --
	(661.60,175.18) --
	(661.76,175.23) --
	(661.93,175.28) --
	(662.10,175.34) --
	(662.26,175.39) --
	(662.43,175.44) --
	(662.60,175.49) --
	(662.76,175.55) --
	(662.93,175.60) --
	(663.10,175.66) --
	(663.26,175.71) --
	(663.43,175.76) --
	(663.59,175.82) --
	(663.76,175.87) --
	(663.93,175.93) --
	(664.09,175.98) --
	(664.26,176.04) --
	(664.43,176.09) --
	(664.59,176.15) --
	(664.76,176.20) --
	(664.92,176.25) --
	(665.09,176.31) --
	(665.26,176.36) --
	(665.42,176.41) --
	(665.59,176.47) --
	(665.76,176.52) --
	(665.92,176.57) --
	(666.09,176.62) --
	(666.26,176.67) --
	(666.42,176.72) --
	(666.59,176.77) --
	(666.75,176.82) --
	(666.92,176.87) --
	(667.09,176.92) --
	(667.25,176.97) --
	(667.42,177.02) --
	(667.59,177.06) --
	(667.75,177.11) --
	(667.92,177.16) --
	(668.08,177.20) --
	(668.25,177.25) --
	(668.42,177.29) --
	(668.58,177.33) --
	(668.75,177.38) --
	(668.92,177.42) --
	(669.08,177.46) --
	(669.25,177.50) --
	(669.41,177.54) --
	(669.58,177.58) --
	(669.75,177.62) --
	(669.91,177.65) --
	(670.08,177.69) --
	(670.25,177.73) --
	(670.41,177.76) --
	(670.58,177.80) --
	(670.75,177.83) --
	(670.91,177.86) --
	(671.08,177.89) --
	(671.24,177.93) --
	(671.41,177.96) --
	(671.58,177.99) --
	(671.74,178.02) --
	(671.91,178.04) --
	(672.08,178.07) --
	(672.24,178.10) --
	(672.41,178.12) --
	(672.57,178.15) --
	(672.74,178.17) --
	(672.91,178.20) --
	(673.07,178.22) --
	(673.24,178.24) --
	(673.41,178.26) --
	(673.57,178.28) --
	(673.74,178.30) --
	(673.91,178.32) --
	(674.07,178.34) --
	(674.24,178.36) --
	(674.40,178.38) --
	(674.57,178.39) --
	(674.74,178.41) --
	(674.90,178.42) --
	(675.07,178.44) --
	(675.24,178.45) --
	(675.40,178.46) --
	(675.57,178.47) --
	(675.73,178.48) --
	(675.90,178.49) --
	(676.07,178.50) --
	(676.23,178.51) --
	(676.40,178.52) --
	(676.57,178.53) --
	(676.73,178.53) --
	(676.90,178.54) --
	(677.06,178.55) --
	(677.23,178.55) --
	(677.40,178.55) --
	(677.56,178.56) --
	(677.73,178.56) --
	(677.90,178.56) --
	(678.06,178.56) --
	(678.23,178.56) --
	(678.40,178.56) --
	(678.56,178.56) --
	(678.73,178.56) --
	(678.89,178.55) --
	(679.06,178.55) --
	(679.23,178.55) --
	(679.39,178.54) --
	(679.56,178.54) --
	(679.73,178.53) --
	(679.89,178.52) --
	(680.06,178.51) --
	(680.22,178.51) --
	(680.39,178.50) --
	(680.56,178.49) --
	(680.72,178.48) --
	(680.89,178.46) --
	(681.06,178.45) --
	(681.22,178.44) --
	(681.39,178.42) --
	(681.56,178.41) --
	(681.72,178.39) --
	(681.89,178.38) --
	(682.05,178.36) --
	(682.22,178.34) --
	(682.39,178.32) --
	(682.55,178.30) --
	(682.72,178.28) --
	(682.89,178.26) --
	(683.05,178.24) --
	(683.22,178.21) --
	(683.38,178.19) --
	(683.55,178.16) --
	(683.72,178.14) --
	(683.88,178.11) --
	(684.05,178.08) --
	(684.22,178.05) --
	(684.38,178.02) --
	(684.55,177.99) --
	(684.71,177.96) --
	(684.88,177.93) --
	(685.05,177.89) --
	(685.21,177.86) --
	(685.38,177.82) --
	(685.55,177.79) --
	(685.71,177.75) --
	(685.88,177.71) --
	(686.05,177.67) --
	(686.21,177.63) --
	(686.38,177.59) --
	(686.54,177.55) --
	(686.71,177.50) --
	(686.88,177.46) --
	(687.04,177.41) --
	(687.21,177.36) --
	(687.38,177.32) --
	(687.54,177.27) --
	(687.71,177.22) --
	(687.87,177.17) --
	(688.04,177.11) --
	(688.21,177.06) --
	(688.37,177.01) --
	(688.54,176.95) --
	(688.71,176.89) --
	(688.87,176.84) --
	(689.04,176.78) --
	(689.21,176.72) --
	(689.37,176.66) --
	(689.54,176.60) --
	(689.70,176.53) --
	(689.87,176.47) --
	(690.04,176.40) --
	(690.20,176.34) --
	(690.37,176.27) --
	(690.54,176.20) --
	(690.70,176.13) --
	(690.87,176.06) --
	(691.03,175.99) --
	(691.20,175.92) --
	(691.37,175.85) --
	(691.53,175.77) --
	(691.70,175.70) --
	(691.87,175.62) --
	(692.03,175.54) --
	(692.20,175.47) --
	(692.37,175.39) --
	(692.53,175.31) --
	(692.70,175.23) --
	(692.86,175.15) --
	(693.03,175.06) --
	(693.20,174.98) --
	(693.36,174.90) --
	(693.53,174.81) --
	(693.70,174.72) --
	(693.86,174.64) --
	(694.03,174.55) --
	(694.19,174.46) --
	(694.36,174.37) --
	(694.53,174.29) --
	(694.69,174.20) --
	(694.86,174.11) --
	(695.03,174.01) --
	(695.19,173.92) --
	(695.36,173.83) --
	(695.52,173.74) --
	(695.69,173.64) --
	(695.86,173.55) --
	(696.02,173.46) --
	(696.19,173.36) --
	(696.36,173.27) --
	(696.52,173.17) --
	(696.69,173.07) --
	(696.86,172.98) --
	(697.02,172.88) --
	(697.19,172.79) --
	(697.35,172.69) --
	(697.52,172.59) --
	(697.69,172.49) --
	(697.85,172.40) --
	(698.02,172.30) --
	(698.19,172.20) --
	(698.35,172.10) --
	(698.52,172.01) --
	(698.68,171.91) --
	(698.85,171.81) --
	(699.02,171.71) --
	(699.18,171.61) --
	(699.35,171.52) --
	(699.52,171.42) --
	(699.68,171.32) --
	(699.85,171.22) --
	(700.02,171.13) --
	(700.18,171.03) --
	(700.35,170.93) --
	(700.51,170.84) --
	(700.68,170.74) --
	(700.85,170.64) --
	(701.01,170.55) --
	(701.18,170.45) --
	(701.35,170.36) --
	(701.51,170.27) --
	(701.68,170.17) --
	(701.84,170.08) --
	(702.01,169.99) --
	(702.18,169.89) --
	(702.34,169.80) --
	(702.51,169.71) --
	(702.68,169.62) --
	(702.84,169.53) --
	(703.01,169.44) --
	(703.17,169.35) --
	(703.34,169.26) --
	(703.51,169.18) --
	(703.67,169.09) --
	(703.84,169.00) --
	(704.01,168.92) --
	(704.17,168.84) --
	(704.34,168.75) --
	(704.51,168.67) --
	(704.67,168.59) --
	(704.84,168.51) --
	(705.00,168.42) --
	(705.17,168.35) --
	(705.34,168.27) --
	(705.50,168.19) --
	(705.67,168.11) --
	(705.84,168.04) --
	(706.00,167.96) --
	(706.17,167.89) --
	(706.33,167.81) --
	(706.50,167.74) --
	(706.67,167.67) --
	(706.83,167.60) --
	(707.00,167.53) --
	(707.17,167.46) --
	(707.33,167.39) --
	(707.50,167.32) --
	(707.67,167.26) --
	(707.83,167.19) --
	(708.00,167.13) --
	(708.16,167.07) --
	(708.33,167.00) --
	(708.50,166.94) --
	(708.66,166.88) --
	(708.83,166.82) --
	(709.00,166.77) --
	(709.16,166.71) --
	(709.33,166.65) --
	(709.49,166.60) --
	(709.66,166.54) --
	(709.83,166.49) --
	(709.99,166.44) --
	(710.16,166.38) --
	(710.33,166.33) --
	(710.49,166.28) --
	(710.66,166.24) --
	(710.82,166.19) --
	(710.99,166.14) --
	(711.16,166.09) --
	(711.32,166.05) --
	(711.49,166.00) --
	(711.66,165.96) --
	(711.82,165.92) --
	(711.99,165.88) --
	(712.16,165.84) --
	(712.32,165.80) --
	(712.49,165.76) --
	(712.65,165.72) --
	(712.82,165.68) --
	(712.99,165.65) --
	(713.15,165.61) --
	(713.32,165.57) --
	(713.49,165.54) --
	(713.65,165.51) --
	(713.82,165.47) --
	(713.98,165.44) --
	(714.15,165.41) --
	(714.32,165.38) --
	(714.48,165.35) --
	(714.65,165.32) --
	(714.82,165.29) --
	(714.98,165.27) --
	(715.15,165.24) --
	(715.32,165.21) --
	(715.48,165.19) --
	(715.65,165.16) --
	(715.81,165.14) --
	(715.98,165.12) --
	(716.15,165.09) --
	(716.31,165.07) --
	(716.48,165.05) --
	(716.65,165.03) --
	(716.81,165.01) --
	(716.98,164.99) --
	(717.14,164.97) --
	(717.31,164.95) --
	(717.48,164.93) --
	(717.64,164.91) --
	(717.81,164.89) --
	(717.98,164.88) --
	(718.14,164.86) --
	(718.31,164.85) --
	(718.47,164.83) --
	(718.64,164.82) --
	(718.81,164.80) --
	(718.97,164.79) --
	(719.14,164.77) --
	(719.31,164.76) --
	(719.47,164.75) --
	(719.64,164.73) --
	(719.81,164.72) --
	(719.97,164.71) --
	(720.14,164.70) --
	(720.30,164.69) --
	(720.47,164.68) --
	(720.64,164.67) --
	(720.80,164.66) --
	(720.97,164.65) --
	(721.14,164.64) --
	(721.30,164.63) --
	(721.47,164.62) --
	(721.63,164.61) --
	(721.80,164.60) --
	(721.97,164.60) --
	(722.13,164.59) --
	(722.30,164.58) --
	(722.47,164.57) --
	(722.63,164.57) --
	(722.80,164.56) --
	(722.97,164.56) --
	(723.13,164.55) --
	(723.30,164.54) --
	(723.46,164.54) --
	(723.63,164.53) --
	(723.80,164.53) --
	(723.96,164.52) --
	(724.13,164.52) --
	(724.30,164.51) --
	(724.46,164.51) --
	(724.63,164.50) --
	(724.79,164.50) --
	(724.96,164.50) --
	(725.13,164.49) --
	(725.29,164.49) --
	(725.46,164.48) --
	(725.63,164.48) --
	(725.79,164.48) --
	(725.96,164.47) --
	(726.13,164.47) --
	(726.29,164.47) --
	(726.46,164.47) --
	(726.62,164.46) --
	(726.79,164.46) --
	(726.96,164.46) --
	(727.12,164.46) --
	(727.29,164.45) --
	(727.46,164.45) --
	(727.62,164.45) --
	(727.79,164.45) --
	(727.95,164.44) --
	(728.12,164.44) --
	(728.29,164.44) --
	(728.45,164.44) --
	(728.62,164.44) --
	(728.79,164.44) --
	(728.95,164.43) --
	(729.12,164.43) --
	(729.28,164.43) --
	(729.45,164.43) --
	(729.62,164.43) --
	(729.78,164.43) --
	(729.95,164.43) --
	(730.12,164.43) --
	(730.28,164.42) --
	(730.45,164.42) --
	(730.62,164.42) --
	(730.78,164.42) --
	(730.95,164.42) --
	(731.11,164.42) --
	(731.28,164.42) --
	(731.45,164.42) --
	(731.61,164.42) --
	(731.78,164.42) --
	(731.95,164.42) --
	(732.11,164.42) --
	(732.28,164.42) --
	(732.44,164.42) --
	(732.61,164.41) --
	(732.78,164.41) --
	(732.94,164.41) --
	(733.11,164.41) --
	(733.28,164.41) --
	(733.44,164.41) --
	(733.61,164.41) --
	(733.78,164.41) --
	(733.94,164.41) --
	(734.11,164.41) --
	(734.27,164.41) --
	(734.44,164.41) --
	(734.61,164.41) --
	(734.77,164.41) --
	(734.94,164.41) --
	(735.11,164.41) --
	(735.27,164.41) --
	(735.44,164.41) --
	(735.60,164.41) --
	(735.77,164.41) --
	(735.94,164.41) --
	(736.10,164.41) --
	(736.27,164.41) --
	(736.44,164.41) --
	(736.60,164.41) --
	(736.77,164.41) --
	(736.93,164.41) --
	(737.10,164.41) --
	(737.27,164.41) --
	(737.43,164.41) --
	(737.60,164.41) --
	(737.77,164.41) --
	(737.93,164.41) --
	(738.10,164.41) --
	(738.27,164.41) --
	(738.43,164.41) --
	(738.60,164.41) --
	(738.76,164.41) --
	(738.93,164.41) --
	(739.10,164.41) --
	(739.26,164.41) --
	(739.43,164.41) --
	(739.60,164.41) --
	(739.76,164.41) --
	(739.93,164.41) --
	(740.09,164.41) --
	(740.26,164.41) --
	(740.43,164.41) --
	(740.59,164.41) --
	(740.76,164.41) --
	(740.93,164.42) --
	(741.09,164.42) --
	(741.26,164.42) --
	(741.43,164.42) --
	(741.59,164.42) --
	(741.76,164.42) --
	(741.92,164.42) --
	(742.09,164.42) --
	(742.26,164.42) --
	(742.42,164.42) --
	(742.59,164.42) --
	(742.76,164.42) --
	(742.92,164.42) --
	(743.09,164.43) --
	(743.25,164.43) --
	(743.42,164.43) --
	(743.59,164.43) --
	(743.75,164.43) --
	(743.92,164.43) --
	(744.09,164.43) --
	(744.25,164.43) --
	(744.42,164.44) --
	(744.58,164.44) --
	(744.75,164.44) --
	(744.92,164.44) --
	(745.08,164.44) --
	(745.25,164.44) --
	(745.42,164.45) --
	(745.58,164.45) --
	(745.75,164.45) --
	(745.92,164.45) --
	(746.08,164.45) --
	(746.25,164.46) --
	(746.41,164.46) --
	(746.58,164.46) --
	(746.75,164.46) --
	(746.91,164.47) --
	(747.08,164.47) --
	(747.25,164.47) --
	(747.41,164.48) --
	(747.58,164.48) --
	(747.74,164.48) --
	(747.91,164.49) --
	(748.08,164.49) --
	(748.24,164.49) --
	(748.41,164.50) --
	(748.58,164.50) --
	(748.74,164.50) --
	(748.91,164.51) --
	(749.08,164.51) --
	(749.24,164.52) --
	(749.41,164.52) --
	(749.57,164.53) --
	(749.74,164.53) --
	(749.91,164.54) --
	(750.07,164.55) --
	(750.24,164.55) --
	(750.41,164.56) --
	(750.57,164.56) --
	(750.74,164.57) --
	(750.90,164.58) --
	(751.07,164.58) --
	(751.24,164.59) --
	(751.40,164.60) --
	(751.57,164.61) --
	(751.74,164.62) --
	(751.90,164.62) --
	(752.07,164.63) --
	(752.24,164.64) --
	(752.40,164.65) --
	(752.57,164.66) --
	(752.73,164.67) --
	(752.90,164.68) --
	(753.07,164.69) --
	(753.23,164.70) --
	(753.40,164.71) --
	(753.57,164.73) --
	(753.73,164.74) --
	(753.90,164.75) --
	(754.06,164.76) --
	(754.23,164.78) --
	(754.40,164.79) --
	(754.56,164.80) --
	(754.73,164.82) --
	(754.90,164.83) --
	(755.06,164.85) --
	(755.23,164.87) --
	(755.39,164.88) --
	(755.56,164.90) --
	(755.73,164.92) --
	(755.89,164.93) --
	(756.06,164.95) --
	(756.23,164.97) --
	(756.39,164.99) --
	(756.56,165.01) --
	(756.73,165.03) --
	(756.89,165.05) --
	(757.06,165.08) --
	(757.22,165.10) --
	(757.39,165.12) --
	(757.56,165.14) --
	(757.72,165.17) --
	(757.89,165.19) --
	(758.06,165.22) --
	(758.22,165.25) --
	(758.39,165.27) --
	(758.55,165.30) --
	(758.72,165.33) --
	(758.89,165.36) --
	(759.05,165.39) --
	(759.22,165.42) --
	(759.39,165.45) --
	(759.55,165.48) --
	(759.72,165.51) --
	(759.89,165.55) --
	(760.05,165.58) --
	(760.22,165.62) --
	(760.38,165.65) --
	(760.55,165.69) --
	(760.72,165.72) --
	(760.88,165.76) --
	(761.05,165.80) --
	(761.22,165.84) --
	(761.38,165.88) --
	(761.55,165.92) --
	(761.71,165.97) --
	(761.88,166.01) --
	(762.05,166.05) --
	(762.21,166.10) --
	(762.38,166.14) --
	(762.55,166.19) --
	(762.71,166.24) --
	(762.88,166.29) --
	(763.04,166.34) --
	(763.21,166.39) --
	(763.38,166.44) --
	(763.54,166.49) --
	(763.71,166.54) --
	(763.88,166.60) --
	(764.04,166.65) --
	(764.21,166.71) --
	(764.38,166.76) --
	(764.54,166.82) --
	(764.71,166.88) --
	(764.87,166.94) --
	(765.04,167.00) --
	(765.21,167.06) --
	(765.37,167.12) --
	(765.54,167.18) --
	(765.71,167.25) --
	(765.87,167.31) --
	(766.04,167.38) --
	(766.20,167.44) --
	(766.37,167.51) --
	(766.54,167.58) --
	(766.70,167.65) --
	(766.87,167.72) --
	(767.04,167.79) --
	(767.20,167.86) --
	(767.37,167.93) --
	(767.54,168.00) --
	(767.70,168.08) --
	(767.87,168.15) --
	(768.03,168.23) --
	(768.20,168.30) --
	(768.37,168.38) --
	(768.53,168.46) --
	(768.70,168.53) --
	(768.87,168.61) --
	(769.03,168.69) --
	(769.20,168.77) --
	(769.36,168.85) --
	(769.53,168.93) --
	(769.70,169.01) --
	(769.86,169.10) --
	(770.03,169.18) --
	(770.20,169.26) --
	(770.36,169.35) --
	(770.53,169.43) --
	(770.69,169.51) --
	(770.86,169.60) --
	(771.03,169.68) --
	(771.19,169.77) --
	(771.36,169.85) --
	(771.53,169.94) --
	(771.69,170.03) --
	(771.86,170.11) --
	(772.03,170.20) --
	(772.19,170.29) --
	(772.36,170.37) --
	(772.52,170.46) --
	(772.69,170.55) --
	(772.86,170.63) --
	(773.02,170.72) --
	(773.19,170.81) --
	(773.36,170.89) --
	(773.52,170.98) --
	(773.69,171.07) --
	(773.85,171.15) --
	(774.02,171.24) --
	(774.19,171.33) --
	(774.35,171.41) --
	(774.52,171.50) --
	(774.69,171.58) --
	(774.85,171.66) --
	(775.02,171.75) --
	(775.19,171.83) --
	(775.35,171.91) --
	(775.52,172.00) --
	(775.68,172.08) --
	(775.85,172.16) --
	(776.02,172.24) --
	(776.18,172.32) --
	(776.35,172.40) --
	(776.52,172.47) --
	(776.68,172.55) --
	(776.85,172.63) --
	(777.01,172.70) --
	(777.18,172.77) --
	(777.35,172.85) --
	(777.51,172.92) --
	(777.68,172.99) --
	(777.85,173.06) --
	(778.01,173.13) --
	(778.18,173.19) --
	(778.34,173.26) --
	(778.51,173.32) --
	(778.68,173.39) --
	(778.84,173.45) --
	(779.01,173.51) --
	(779.18,173.57) --
	(779.34,173.63) --
	(779.51,173.68) --
	(779.68,173.74) --
	(779.84,173.79) --
	(780.01,173.84) --
	(780.17,173.89) --
	(780.34,173.94) --
	(780.51,173.98) --
	(780.67,174.03) --
	(780.84,174.07) --
	(781.01,174.11) --
	(781.17,174.15) --
	(781.34,174.19) --
	(781.50,174.23) --
	(781.67,174.26) --
	(781.84,174.29) --
	(782.00,174.32) --
	(782.17,174.35) --
	(782.34,174.38) --
	(782.50,174.40) --
	(782.67,174.42) --
	(782.84,174.44) --
	(783.00,174.46) --
	(783.17,174.48) --
	(783.33,174.49) --
	(783.50,174.51) --
	(783.67,174.52) --
	(783.83,174.53) --
	(784.00,174.53) --
	(784.17,174.54) --
	(784.33,174.54) --
	(784.50,174.54) --
	(784.66,174.54) --
	(784.83,174.54) --
	(785.00,174.53) --
	(785.16,174.52) --
	(785.33,174.51) --
	(785.50,174.50) --
	(785.66,174.49) --
	(785.83,174.47) --
	(786.00,174.46) --
	(786.16,174.44) --
	(786.33,174.41) --
	(786.49,174.39) --
	(786.66,174.37) --
	(786.83,174.34) --
	(786.99,174.31) --
	(787.16,174.28) --
	(787.33,174.24) --
	(787.49,174.21) --
	(787.66,174.17) --
	(787.82,174.13) --
	(787.99,174.09) --
	(788.16,174.05) --
	(788.32,174.01) --
	(788.49,173.96) --
	(788.66,173.92) --
	(788.82,173.87) --
	(788.99,173.82) --
	(789.15,173.76) --
	(789.32,173.71) --
	(789.49,173.66) --
	(789.65,173.60) --
	(789.82,173.54) --
	(789.99,173.48) --
	(790.15,173.42) --
	(790.32,173.36) --
	(790.49,173.29) --
	(790.65,173.23) --
	(790.82,173.16) --
	(790.98,173.10) --
	(791.15,173.03) --
	(791.32,172.96) --
	(791.48,172.89) --
	(791.65,172.81) --
	(791.82,172.74) --
	(791.98,172.67) --
	(792.15,172.59) --
	(792.31,172.51) --
	(792.48,172.44) --
	(792.65,172.36) --
	(792.81,172.28) --
	(792.98,172.20) --
	(793.15,172.12) --
	(793.31,172.04) --
	(793.48,171.96) --
	(793.65,171.88) --
	(793.81,171.79) --
	(793.98,171.71) --
	(794.14,171.63) --
	(794.31,171.54) --
	(794.48,171.46) --
	(794.64,171.37) --
	(794.81,171.29) --
	(794.98,171.20) --
	(795.14,171.11) --
	(795.31,171.03) --
	(795.47,170.94) --
	(795.64,170.86) --
	(795.81,170.77) --
	(795.97,170.68) --
	(796.14,170.59) --
	(796.31,170.51) --
	(796.47,170.42) --
	(796.64,170.33) --
	(796.80,170.25) --
	(796.97,170.16) --
	(797.14,170.07) --
	(797.30,169.99) --
	(797.47,169.90) --
	(797.64,169.82) --
	(797.80,169.73) --
	(797.97,169.64) --
	(798.14,169.56) --
	(798.30,169.47) --
	(798.47,169.39) --
	(798.63,169.31) --
	(798.80,169.22) --
	(798.97,169.14) --
	(799.13,169.06) --
	(799.30,168.98) --
	(799.47,168.90) --
	(799.63,168.81) --
	(799.80,168.73) --
	(799.96,168.65) --
	(800.13,168.58) --
	(800.30,168.50) --
	(800.46,168.42) --
	(800.63,168.34) --
	(800.80,168.27) --
	(800.96,168.19) --
	(801.13,168.12) --
	(801.30,168.04) --
	(801.46,167.97) --
	(801.63,167.90) --
	(801.79,167.82) --
	(801.96,167.75) --
	(802.13,167.68) --
	(802.29,167.61) --
	(802.46,167.55) --
	(802.63,167.48) --
	(802.79,167.41) --
	(802.96,167.35) --
	(803.12,167.28) --
	(803.29,167.22) --
	(803.46,167.15) --
	(803.62,167.09) --
	(803.79,167.03) --
	(803.96,166.97) --
	(804.12,166.91) --
	(804.29,166.85) --
	(804.45,166.79) --
	(804.62,166.74) --
	(804.79,166.68) --
	(804.95,166.63) --
	(805.12,166.57) --
	(805.29,166.52) --
	(805.45,166.47) --
	(805.62,166.41) --
	(805.79,166.36) --
	(805.95,166.31) --
	(806.12,166.26) --
	(806.28,166.22) --
	(806.45,166.17) --
	(806.62,166.12) --
	(806.78,166.08) --
	(806.95,166.03) --
	(807.12,165.99) --
	(807.28,165.95) --
	(807.45,165.91) --
	(807.61,165.86) --
	(807.78,165.82) --
	(807.95,165.79) --
	(808.11,165.75) --
	(808.28,165.71) --
	(808.45,165.67) --
	(808.61,165.64) --
	(808.78,165.60) --
	(808.95,165.57) --
	(809.11,165.53) --
	(809.28,165.50) --
	(809.44,165.47) --
	(809.61,165.44) --
	(809.78,165.41) --
	(809.94,165.38) --
	(810.11,165.35) --
	(810.28,165.32) --
	(810.44,165.29) --
	(810.61,165.26) --
	(810.77,165.24) --
	(810.94,165.21) --
	(811.11,165.19) --
	(811.27,165.16) --
	(811.44,165.14) --
	(811.61,165.12) --
	(811.77,165.09) --
	(811.94,165.07) --
	(812.11,165.05) --
	(812.27,165.03) --
	(812.44,165.01) --
	(812.60,164.99) --
	(812.77,164.97) --
	(812.94,164.95) --
	(813.10,164.94) --
	(813.27,164.92) --
	(813.44,164.90) --
	(813.60,164.89) --
	(813.77,164.87) --
	(813.93,164.86) --
	(814.10,164.84) --
	(814.27,164.83) --
	(814.43,164.81) --
	(814.60,164.80) --
	(814.77,164.79) --
	(814.93,164.77) --
	(815.10,164.76) --
	(815.26,164.75) --
	(815.43,164.74) --
	(815.60,164.73) --
	(815.76,164.72) --
	(815.93,164.71) --
	(816.10,164.70) --
	(816.26,164.69) --
	(816.43,164.68) --
	(816.60,164.68) --
	(816.76,164.67) --
	(816.93,164.66) --
	(817.09,164.65) --
	(817.26,164.65) --
	(817.43,164.64) --
	(817.59,164.63) --
	(817.76,164.63) --
	(817.93,164.62) --
	(818.09,164.62) --
	(818.26,164.61) --
	(818.42,164.61) --
	(818.59,164.60) --
	(818.76,164.60) --
	(818.92,164.60) --
	(819.09,164.59) --
	(819.26,164.59) --
	(819.42,164.59) --
	(819.59,164.59) --
	(819.76,164.59) --
	(819.92,164.58) --
	(820.09,164.58) --
	(820.25,164.58) --
	(820.42,164.58) --
	(820.59,164.58) --
	(820.75,164.58) --
	(820.92,164.58) --
	(821.09,164.58) --
	(821.25,164.58) --
	(821.42,164.58) --
	(821.58,164.59) --
	(821.75,164.59) --
	(821.92,164.59) --
	(822.08,164.59) --
	(822.25,164.59) --
	(822.42,164.60) --
	(822.58,164.60) --
	(822.75,164.60) --
	(822.91,164.61) --
	(823.08,164.61) --
	(823.25,164.62) --
	(823.41,164.62) --
	(823.58,164.63) --
	(823.75,164.63) --
	(823.91,164.64) --
	(824.08,164.65) --
	(824.25,164.65) --
	(824.41,164.66) --
	(824.58,164.67) --
	(824.74,164.67) --
	(824.91,164.68) --
	(825.08,164.69) --
	(825.24,164.70) --
	(825.41,164.71) --
	(825.58,164.72) --
	(825.74,164.73) --
	(825.91,164.74) --
	(826.07,164.75) --
	(826.24,164.76) --
	(826.41,164.77) --
	(826.57,164.79) --
	(826.74,164.80) --
	(826.91,164.81) --
	(827.07,164.83) --
	(827.24,164.84) --
	(827.41,164.85) --
	(827.57,164.87) --
	(827.74,164.88) --
	(827.90,164.90) --
	(828.07,164.92) --
	(828.24,164.93) --
	(828.40,164.95) --
	(828.57,164.97) --
	(828.74,164.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (496.12, 61.20) -- (828.74, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (496.12, 61.20) -- (496.12, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (579.28, 61.20) -- (579.28, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (662.43, 61.20) -- (662.43, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (745.58, 61.20) -- (745.58, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (828.74, 61.20) -- (828.74, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (496.12, 39.60) {-1.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (579.28, 39.60) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (662.43, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (745.58, 39.60) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (828.74, 39.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (482.82, 73.17) -- (482.82,372.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (482.82, 73.17) -- (476.82, 73.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (482.82,172.93) -- (476.82,172.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (482.82,272.69) -- (476.82,272.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (482.82,372.45) -- (476.82,372.45);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (468.42, 73.17) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (468.42,172.93) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (468.42,272.69) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (468.42,372.45) {1.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (482.82, 61.20) --
	(842.04, 61.20) --
	(842.04,384.42) --
	(482.82,384.42) --
	(482.82, 61.20);
\end{scope}
\begin{scope}
\path[clip] (433.62,  0.00) rectangle (867.24,433.62);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (662.43, 15.60) {$\theta$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale= 0.9] at (444.42,222.81) {};
\end{scope}
\begin{scope}
\path[clip] (482.82, 61.20) rectangle (842.04,384.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (688.85, 73.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (629.48, 73.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (623.47, 73.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (563.97, 73.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (856.89, 73.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (784.46, 73.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (635.23, 73.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (667.90, 73.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (569.82, 73.17) circle (  2.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (602.07, 73.17) circle (  2.25);
\definecolor{drawColor}{RGB}{1,115,178}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (496.12, 73.17) --
	(496.29, 73.17) --
	(496.46, 73.17) --
	(496.62, 73.17) --
	(496.79, 73.17) --
	(496.96, 73.17) --
	(497.12, 73.17) --
	(497.29, 73.17) --
	(497.45, 73.17) --
	(497.62, 73.17) --
	(497.79, 73.17) --
	(497.95, 73.17) --
	(498.12, 73.17) --
	(498.29, 73.17) --
	(498.45, 73.17) --
	(498.62, 73.17) --
	(498.79, 73.17) --
	(498.95, 73.17) --
	(499.12, 73.17) --
	(499.28, 73.17) --
	(499.45, 73.17) --
	(499.62, 73.17) --
	(499.78, 73.17) --
	(499.95, 73.17) --
	(500.12, 73.17) --
	(500.28, 73.17) --
	(500.45, 73.17) --
	(500.61, 73.17) --
	(500.78, 73.17) --
	(500.95, 73.17) --
	(501.11, 73.17) --
	(501.28, 73.17) --
	(501.45, 73.17) --
	(501.61, 73.17) --
	(501.78, 73.17) --
	(501.95, 73.17) --
	(502.11, 73.17) --
	(502.28, 73.17) --
	(502.44, 73.17) --
	(502.61, 73.17) --
	(502.78, 73.17) --
	(502.94, 73.17) --
	(503.11, 73.17) --
	(503.28, 73.17) --
	(503.44, 73.17) --
	(503.61, 73.17) --
	(503.77, 73.17) --
	(503.94, 73.17) --
	(504.11, 73.17) --
	(504.27, 73.17) --
	(504.44, 73.17) --
	(504.61, 73.17) --
	(504.77, 73.17) --
	(504.94, 73.17) --
	(505.10, 73.17) --
	(505.27, 73.17) --
	(505.44, 73.17) --
	(505.60, 73.17) --
	(505.77, 73.17) --
	(505.94, 73.17) --
	(506.10, 73.17) --
	(506.27, 73.17) --
	(506.44, 73.17) --
	(506.60, 73.17) --
	(506.77, 73.17) --
	(506.93, 73.17) --
	(507.10, 73.17) --
	(507.27, 73.17) --
	(507.43, 73.17) --
	(507.60, 73.17) --
	(507.77, 73.17) --
	(507.93, 73.17) --
	(508.10, 73.17) --
	(508.26, 73.17) --
	(508.43, 73.17) --
	(508.60, 73.17) --
	(508.76, 73.17) --
	(508.93, 73.17) --
	(509.10, 73.17) --
	(509.26, 73.17) --
	(509.43, 73.17) --
	(509.60, 73.17) --
	(509.76, 73.17) --
	(509.93, 73.17) --
	(510.09, 73.17) --
	(510.26, 73.17) --
	(510.43, 73.17) --
	(510.59, 73.17) --
	(510.76, 73.17) --
	(510.93, 73.17) --
	(511.09, 73.17) --
	(511.26, 73.17) --
	(511.42, 73.17) --
	(511.59, 73.17) --
	(511.76, 73.17) --
	(511.92, 73.17) --
	(512.09, 73.17) --
	(512.26, 73.17) --
	(512.42, 73.17) --
	(512.59, 73.17) --
	(512.76, 73.17) --
	(512.92, 73.17) --
	(513.09, 73.17) --
	(513.25, 73.17) --
	(513.42, 73.17) --
	(513.59, 73.17) --
	(513.75, 73.17) --
	(513.92, 73.17) --
	(514.09, 73.17) --
	(514.25, 73.17) --
	(514.42, 73.17) --
	(514.58, 73.17) --
	(514.75, 73.17) --
	(514.92, 73.17) --
	(515.08, 73.17) --
	(515.25, 73.17) --
	(515.42, 73.17) --
	(515.58, 73.17) --
	(515.75, 73.17) --
	(515.91, 73.17) --
	(516.08, 73.17) --
	(516.25, 73.17) --
	(516.41, 73.17) --
	(516.58, 73.17) --
	(516.75, 73.17) --
	(516.91, 73.17) --
	(517.08, 73.17) --
	(517.25, 73.17) --
	(517.41, 73.17) --
	(517.58, 73.17) --
	(517.74, 73.17) --
	(517.91, 73.17) --
	(518.08, 73.17) --
	(518.24, 73.17) --
	(518.41, 73.17) --
	(518.58, 73.17) --
	(518.74, 73.17) --
	(518.91, 73.17) --
	(519.07, 73.17) --
	(519.24, 73.17) --
	(519.41, 73.17) --
	(519.57, 73.17) --
	(519.74, 73.17) --
	(519.91, 73.17) --
	(520.07, 73.17) --
	(520.24, 73.17) --
	(520.41, 73.17) --
	(520.57, 73.17) --
	(520.74, 73.17) --
	(520.90, 73.17) --
	(521.07, 73.17) --
	(521.24, 73.17) --
	(521.40, 73.17) --
	(521.57, 73.17) --
	(521.74, 73.17) --
	(521.90, 73.17) --
	(522.07, 73.17) --
	(522.23, 73.17) --
	(522.40, 73.17) --
	(522.57, 73.17) --
	(522.73, 73.17) --
	(522.90, 73.17) --
	(523.07, 73.17) --
	(523.23, 73.17) --
	(523.40, 73.17) --
	(523.56, 73.17) --
	(523.73, 73.17) --
	(523.90, 73.17) --
	(524.06, 73.17) --
	(524.23, 73.17) --
	(524.40, 73.17) --
	(524.56, 73.17) --
	(524.73, 73.17) --
	(524.90, 73.17) --
	(525.06, 73.17) --
	(525.23, 73.17) --
	(525.39, 73.17) --
	(525.56, 73.17) --
	(525.73, 73.17) --
	(525.89, 73.17) --
	(526.06, 73.17) --
	(526.23, 73.17) --
	(526.39, 73.17) --
	(526.56, 73.17) --
	(526.72, 73.17) --
	(526.89, 73.17) --
	(527.06, 73.17) --
	(527.22, 73.17) --
	(527.39, 73.17) --
	(527.56, 73.17) --
	(527.72, 73.17) --
	(527.89, 73.17) --
	(528.06, 73.17) --
	(528.22, 73.17) --
	(528.39, 73.17) --
	(528.55, 73.17) --
	(528.72, 73.17) --
	(528.89, 73.17) --
	(529.05, 73.17) --
	(529.22, 73.17) --
	(529.39, 73.17) --
	(529.55, 73.17) --
	(529.72, 73.17) --
	(529.88, 73.17) --
	(530.05, 73.17) --
	(530.22, 73.17) --
	(530.38, 73.17) --
	(530.55, 73.17) --
	(530.72, 73.17) --
	(530.88, 73.17) --
	(531.05, 73.17) --
	(531.21, 73.17) --
	(531.38, 73.17) --
	(531.55, 73.17) --
	(531.71, 73.17) --
	(531.88, 73.17) --
	(532.05, 73.17) --
	(532.21, 73.17) --
	(532.38, 73.17) --
	(532.55, 73.17) --
	(532.71, 73.17) --
	(532.88, 73.17) --
	(533.04, 73.17) --
	(533.21, 73.17) --
	(533.38, 73.17) --
	(533.54, 73.17) --
	(533.71, 73.17) --
	(533.88, 73.17) --
	(534.04, 73.17) --
	(534.21, 73.17) --
	(534.37, 73.17) --
	(534.54, 73.17) --
	(534.71, 73.17) --
	(534.87, 73.17) --
	(535.04, 73.17) --
	(535.21, 73.17) --
	(535.37, 73.17) --
	(535.54, 73.17) --
	(535.71, 73.17) --
	(535.87, 73.17) --
	(536.04, 73.17) --
	(536.20, 73.17) --
	(536.37, 73.17) --
	(536.54, 73.17) --
	(536.70, 73.17) --
	(536.87, 73.17) --
	(537.04, 73.17) --
	(537.20, 73.17) --
	(537.37, 73.17) --
	(537.53, 73.17) --
	(537.70, 73.17) --
	(537.87, 73.17) --
	(538.03, 73.17) --
	(538.20, 73.17) --
	(538.37, 73.17) --
	(538.53, 73.17) --
	(538.70, 73.17) --
	(538.86, 73.17) --
	(539.03, 73.17) --
	(539.20, 73.17) --
	(539.36, 73.17) --
	(539.53, 73.17) --
	(539.70, 73.17) --
	(539.86, 73.17) --
	(540.03, 73.17) --
	(540.20, 73.17) --
	(540.36, 73.17) --
	(540.53, 73.17) --
	(540.69, 73.17) --
	(540.86, 73.17) --
	(541.03, 73.17) --
	(541.19, 73.17) --
	(541.36, 73.17) --
	(541.53, 73.17) --
	(541.69, 73.17) --
	(541.86, 73.17) --
	(542.02, 73.17) --
	(542.19, 73.17) --
	(542.36, 73.17) --
	(542.52, 73.17) --
	(542.69, 73.17) --
	(542.86, 73.17) --
	(543.02, 73.17) --
	(543.19, 73.17) --
	(543.36, 73.17) --
	(543.52, 73.17) --
	(543.69, 73.17) --
	(543.85, 73.17) --
	(544.02, 73.17) --
	(544.19, 73.17) --
	(544.35, 73.17) --
	(544.52, 73.17) --
	(544.69, 73.17) --
	(544.85, 73.17) --
	(545.02, 73.17) --
	(545.18, 73.17) --
	(545.35, 73.17) --
	(545.52, 73.17) --
	(545.68, 73.17) --
	(545.85, 73.17) --
	(546.02, 73.17) --
	(546.18, 73.17) --
	(546.35, 73.17) --
	(546.52, 73.17) --
	(546.68, 73.17) --
	(546.85, 73.17) --
	(547.01, 73.17) --
	(547.18, 73.17) --
	(547.35, 73.17) --
	(547.51, 73.17) --
	(547.68, 73.17) --
	(547.85, 73.17) --
	(548.01, 73.17) --
	(548.18, 73.17) --
	(548.34, 73.17) --
	(548.51, 73.17) --
	(548.68, 73.17) --
	(548.84, 73.17) --
	(549.01, 73.17) --
	(549.18, 73.17) --
	(549.34, 73.17) --
	(549.51, 73.17) --
	(549.67, 73.17) --
	(549.84, 73.17) --
	(550.01, 73.17) --
	(550.17, 73.17) --
	(550.34, 73.17) --
	(550.51, 73.17) --
	(550.67, 73.17) --
	(550.84, 73.17) --
	(551.01, 73.17) --
	(551.17, 73.17) --
	(551.34, 73.17) --
	(551.50, 73.17) --
	(551.67, 73.17) --
	(551.84, 73.17) --
	(552.00, 73.17) --
	(552.17, 73.17) --
	(552.34, 73.17) --
	(552.50, 73.17) --
	(552.67, 73.17) --
	(552.83, 73.17) --
	(553.00, 73.17) --
	(553.17, 73.17) --
	(553.33, 73.17) --
	(553.50, 73.17) --
	(553.67, 73.17) --
	(553.83, 73.17) --
	(554.00, 73.17) --
	(554.17, 73.17) --
	(554.33, 73.17) --
	(554.50, 73.17) --
	(554.66, 73.17) --
	(554.83, 73.17) --
	(555.00, 73.17) --
	(555.16, 73.17) --
	(555.33, 73.17) --
	(555.50, 73.17) --
	(555.66, 73.17) --
	(555.83, 73.17) --
	(555.99, 73.17) --
	(556.16, 73.17) --
	(556.33, 73.17) --
	(556.49, 73.17) --
	(556.66, 73.17) --
	(556.83, 73.17) --
	(556.99, 73.17) --
	(557.16, 73.17) --
	(557.32, 73.17) --
	(557.49, 73.17) --
	(557.66, 73.17) --
	(557.82, 73.17) --
	(557.99, 73.17) --
	(558.16, 73.17) --
	(558.32, 73.17) --
	(558.49, 73.17) --
	(558.66, 73.17) --
	(558.82, 73.17) --
	(558.99, 73.17) --
	(559.15, 73.17) --
	(559.32, 73.17) --
	(559.49, 73.17) --
	(559.65, 73.17) --
	(559.82, 73.17) --
	(559.99, 73.17) --
	(560.15, 73.17) --
	(560.32, 73.17) --
	(560.48, 73.17) --
	(560.65, 73.17) --
	(560.82, 73.17) --
	(560.98, 73.17) --
	(561.15, 73.17) --
	(561.32, 73.17) --
	(561.48, 73.17) --
	(561.65, 73.17) --
	(561.82, 73.17) --
	(561.98, 73.17) --
	(562.15, 73.17) --
	(562.31, 73.17) --
	(562.48, 73.17) --
	(562.65, 73.17) --
	(562.81, 73.17) --
	(562.98, 73.17) --
	(563.15, 73.17) --
	(563.31, 73.17) --
	(563.48, 73.17) --
	(563.64, 73.17) --
	(563.81, 73.17) --
	(563.98, 73.17) --
	(564.14, 73.17) --
	(564.31, 73.17) --
	(564.48, 73.17) --
	(564.64, 73.17) --
	(564.81, 73.17) --
	(564.97, 73.17) --
	(565.14, 73.17) --
	(565.31, 73.17) --
	(565.47, 73.17) --
	(565.64, 73.17) --
	(565.81, 73.17) --
	(565.97, 73.17) --
	(566.14, 73.17) --
	(566.31, 73.17) --
	(566.47, 73.17) --
	(566.64, 73.17) --
	(566.80, 73.17) --
	(566.97, 73.17) --
	(567.14, 73.17) --
	(567.30, 73.17) --
	(567.47, 73.17) --
	(567.64, 73.17) --
	(567.80, 73.17) --
	(567.97, 73.17) --
	(568.13, 73.17) --
	(568.30, 73.17) --
	(568.47, 73.17) --
	(568.63, 73.17) --
	(568.80, 73.17) --
	(568.97, 73.17) --
	(569.13, 73.17) --
	(569.30, 73.17) --
	(569.47, 73.17) --
	(569.63, 73.17) --
	(569.80, 73.17) --
	(569.96, 73.17) --
	(570.13, 73.17) --
	(570.30, 73.17) --
	(570.46, 73.17) --
	(570.63, 73.17) --
	(570.80, 73.17) --
	(570.96, 73.17) --
	(571.13, 73.17) --
	(571.29, 73.17) --
	(571.46, 73.17) --
	(571.63, 73.17) --
	(571.79, 73.17) --
	(571.96, 73.17) --
	(572.13, 73.17) --
	(572.29, 73.17) --
	(572.46, 73.17) --
	(572.62, 73.17) --
	(572.79, 73.17) --
	(572.96, 73.17) --
	(573.12, 73.17) --
	(573.29, 73.17) --
	(573.46, 73.17) --
	(573.62, 73.17) --
	(573.79, 73.17) --
	(573.96, 73.17) --
	(574.12, 73.17) --
	(574.29, 73.17) --
	(574.45, 73.17) --
	(574.62, 73.17) --
	(574.79, 73.17) --
	(574.95, 73.17) --
	(575.12, 73.17) --
	(575.29, 73.17) --
	(575.45, 73.17) --
	(575.62, 73.17) --
	(575.78, 73.17) --
	(575.95, 73.17) --
	(576.12, 73.17) --
	(576.28, 73.17) --
	(576.45, 73.17) --
	(576.62, 73.17) --
	(576.78, 73.17) --
	(576.95, 73.17) --
	(577.12, 73.17) --
	(577.28, 73.17) --
	(577.45, 73.17) --
	(577.61, 73.17) --
	(577.78, 73.17) --
	(577.95, 73.17) --
	(578.11, 73.17) --
	(578.28, 73.17) --
	(578.45, 73.17) --
	(578.61, 73.17) --
	(578.78, 73.17) --
	(578.94, 73.17) --
	(579.11, 73.17) --
	(579.28, 73.17) --
	(579.44, 73.17) --
	(579.61, 73.17) --
	(579.78, 73.17) --
	(579.94, 73.17) --
	(580.11, 73.17) --
	(580.28, 73.17) --
	(580.44, 73.17) --
	(580.61, 73.17) --
	(580.77, 73.17) --
	(580.94, 73.17) --
	(581.11, 73.17) --
	(581.27, 73.17) --
	(581.44, 73.17) --
	(581.61, 73.17) --
	(581.77, 73.17) --
	(581.94, 73.17) --
	(582.10, 73.17) --
	(582.27, 73.17) --
	(582.44, 73.17) --
	(582.60, 73.17) --
	(582.77, 73.17) --
	(582.94, 73.17) --
	(583.10, 73.17) --
	(583.27, 73.17) --
	(583.43, 73.17) --
	(583.60, 73.17) --
	(583.77, 73.17) --
	(583.93, 73.17) --
	(584.10, 73.17) --
	(584.27, 73.17) --
	(584.43, 73.17) --
	(584.60, 73.17) --
	(584.77, 73.17) --
	(584.93, 73.17) --
	(585.10, 73.17) --
	(585.26, 73.17) --
	(585.43, 73.17) --
	(585.60, 73.17) --
	(585.76, 73.17) --
	(585.93, 73.17) --
	(586.10, 73.17) --
	(586.26, 73.17) --
	(586.43, 73.17) --
	(586.59, 73.17) --
	(586.76, 73.17) --
	(586.93, 73.17) --
	(587.09, 73.17) --
	(587.26, 73.17) --
	(587.43, 73.17) --
	(587.59, 73.17) --
	(587.76, 73.17) --
	(587.93, 73.17) --
	(588.09, 73.17) --
	(588.26, 73.17) --
	(588.42, 73.17) --
	(588.59, 73.17) --
	(588.76, 73.17) --
	(588.92, 73.17) --
	(589.09, 73.17) --
	(589.26, 73.17) --
	(589.42, 73.17) --
	(589.59, 73.17) --
	(589.75, 73.17) --
	(589.92, 73.17) --
	(590.09, 73.17) --
	(590.25, 73.17) --
	(590.42, 73.17) --
	(590.59, 73.17) --
	(590.75, 73.17) --
	(590.92, 73.17) --
	(591.08, 73.17) --
	(591.25, 73.17) --
	(591.42, 73.17) --
	(591.58, 73.17) --
	(591.75, 73.17) --
	(591.92, 73.17) --
	(592.08, 73.17) --
	(592.25, 73.17) --
	(592.42, 73.17) --
	(592.58, 73.17) --
	(592.75, 73.17) --
	(592.91, 73.17) --
	(593.08, 73.17) --
	(593.25, 73.17) --
	(593.41, 73.17) --
	(593.58, 73.17) --
	(593.75, 73.17) --
	(593.91, 73.17) --
	(594.08, 73.17) --
	(594.24, 73.17) --
	(594.41, 73.17) --
	(594.58, 73.17) --
	(594.74, 73.17) --
	(594.91, 73.17) --
	(595.08, 73.17) --
	(595.24, 73.17) --
	(595.41, 73.17) --
	(595.58, 73.17) --
	(595.74, 73.17) --
	(595.91, 73.17) --
	(596.07, 73.17) --
	(596.24, 73.17) --
	(596.41, 73.17) --
	(596.57, 73.17) --
	(596.74, 73.17) --
	(596.91, 73.17) --
	(597.07, 73.17) --
	(597.24, 73.17) --
	(597.40, 73.17) --
	(597.57, 73.17) --
	(597.74, 73.17) --
	(597.90, 73.17) --
	(598.07, 73.17) --
	(598.24, 73.17) --
	(598.40, 73.17) --
	(598.57, 73.17) --
	(598.73, 73.17) --
	(598.90, 73.17) --
	(599.07, 73.17) --
	(599.23, 73.17) --
	(599.40, 73.17) --
	(599.57, 73.17) --
	(599.73, 73.17) --
	(599.90, 73.17) --
	(600.07, 73.17) --
	(600.23, 73.17) --
	(600.40, 73.17) --
	(600.56, 73.17) --
	(600.73, 73.17) --
	(600.90, 73.17) --
	(601.06, 73.17) --
	(601.23, 73.17) --
	(601.40, 73.17) --
	(601.56, 73.17) --
	(601.73, 73.17) --
	(601.89, 73.17) --
	(602.06, 73.17) --
	(602.23, 73.17) --
	(602.39, 73.17) --
	(602.56, 73.17) --
	(602.73, 73.17) --
	(602.89, 73.17) --
	(603.06, 73.17) --
	(603.23, 73.17) --
	(603.39, 73.18) --
	(603.56, 73.18) --
	(603.72, 73.18) --
	(603.89, 73.18) --
	(604.06, 73.18) --
	(604.22, 73.18) --
	(604.39, 73.18) --
	(604.56, 73.18) --
	(604.72, 73.18) --
	(604.89, 73.18) --
	(605.05, 73.18) --
	(605.22, 73.18) --
	(605.39, 73.18) --
	(605.55, 73.18) --
	(605.72, 73.18) --
	(605.89, 73.18) --
	(606.05, 73.18) --
	(606.22, 73.18) --
	(606.39, 73.19) --
	(606.55, 73.19) --
	(606.72, 73.19) --
	(606.88, 73.19) --
	(607.05, 73.19) --
	(607.22, 73.19) --
	(607.38, 73.19) --
	(607.55, 73.19) --
	(607.72, 73.20) --
	(607.88, 73.20) --
	(608.05, 73.20) --
	(608.21, 73.20) --
	(608.38, 73.20) --
	(608.55, 73.20) --
	(608.71, 73.21) --
	(608.88, 73.21) --
	(609.05, 73.21) --
	(609.21, 73.21) --
	(609.38, 73.22) --
	(609.54, 73.22) --
	(609.71, 73.22) --
	(609.88, 73.23) --
	(610.04, 73.23) --
	(610.21, 73.23) --
	(610.38, 73.24) --
	(610.54, 73.24) --
	(610.71, 73.25) --
	(610.88, 73.25) --
	(611.04, 73.26) --
	(611.21, 73.26) --
	(611.37, 73.27) --
	(611.54, 73.28) --
	(611.71, 73.28) --
	(611.87, 73.29) --
	(612.04, 73.30) --
	(612.21, 73.30) --
	(612.37, 73.31) --
	(612.54, 73.32) --
	(612.70, 73.33) --
	(612.87, 73.34) --
	(613.04, 73.35) --
	(613.20, 73.36) --
	(613.37, 73.37) --
	(613.54, 73.39) --
	(613.70, 73.40) --
	(613.87, 73.41) --
	(614.04, 73.43) --
	(614.20, 73.44) --
	(614.37, 73.46) --
	(614.53, 73.47) --
	(614.70, 73.49) --
	(614.87, 73.51) --
	(615.03, 73.53) --
	(615.20, 73.55) --
	(615.37, 73.57) --
	(615.53, 73.60) --
	(615.70, 73.62) --
	(615.86, 73.65) --
	(616.03, 73.67) --
	(616.20, 73.70) --
	(616.36, 73.73) --
	(616.53, 73.77) --
	(616.70, 73.80) --
	(616.86, 73.83) --
	(617.03, 73.87) --
	(617.19, 73.91) --
	(617.36, 73.95) --
	(617.53, 73.99) --
	(617.69, 74.04) --
	(617.86, 74.09) --
	(618.03, 74.14) --
	(618.19, 74.19) --
	(618.36, 74.25) --
	(618.53, 74.30) --
	(618.69, 74.37) --
	(618.86, 74.43) --
	(619.02, 74.50) --
	(619.19, 74.57) --
	(619.36, 74.64) --
	(619.52, 74.72) --
	(619.69, 74.80) --
	(619.86, 74.89) --
	(620.02, 74.97) --
	(620.19, 75.07) --
	(620.35, 75.17) --
	(620.52, 75.27) --
	(620.69, 75.38) --
	(620.85, 75.49) --
	(621.02, 75.61) --
	(621.19, 75.73) --
	(621.35, 75.86) --
	(621.52, 76.00) --
	(621.69, 76.14) --
	(621.85, 76.28) --
	(622.02, 76.44) --
	(622.18, 76.60) --
	(622.35, 76.77) --
	(622.52, 76.95) --
	(622.68, 77.13) --
	(622.85, 77.32) --
	(623.02, 77.52) --
	(623.18, 77.73) --
	(623.35, 77.95) --
	(623.51, 78.18) --
	(623.68, 78.42) --
	(623.85, 78.67) --
	(624.01, 78.92) --
	(624.18, 79.19) --
	(624.35, 79.48) --
	(624.51, 79.77) --
	(624.68, 80.07) --
	(624.84, 80.39) --
	(625.01, 80.72) --
	(625.18, 81.07) --
	(625.34, 81.43) --
	(625.51, 81.80) --
	(625.68, 82.19) --
	(625.84, 82.59) --
	(626.01, 83.01) --
	(626.18, 83.45) --
	(626.34, 83.91) --
	(626.51, 84.38) --
	(626.67, 84.87) --
	(626.84, 85.38) --
	(627.01, 85.91) --
	(627.17, 86.46) --
	(627.34, 87.03) --
	(627.51, 87.62) --
	(627.67, 88.23) --
	(627.84, 88.87) --
	(628.00, 89.53) --
	(628.17, 90.22) --
	(628.34, 90.93) --
	(628.50, 91.66) --
	(628.67, 92.43) --
	(628.84, 93.22) --
	(629.00, 94.04) --
	(629.17, 94.88) --
	(629.34, 95.76) --
	(629.50, 96.67) --
	(629.67, 97.61) --
	(629.83, 98.58) --
	(630.00, 99.59) --
	(630.17,100.63) --
	(630.33,101.71) --
	(630.50,102.82) --
	(630.67,103.97) --
	(630.83,105.16) --
	(631.00,106.38) --
	(631.16,107.65) --
	(631.33,108.96) --
	(631.50,110.31) --
	(631.66,111.70) --
	(631.83,113.14) --
	(632.00,114.62) --
	(632.16,116.15) --
	(632.33,117.73) --
	(632.50,119.36) --
	(632.66,121.03) --
	(632.83,122.76) --
	(632.99,124.54) --
	(633.16,126.37) --
	(633.33,128.26) --
	(633.49,130.20) --
	(633.66,132.20) --
	(633.83,134.25) --
	(633.99,136.37) --
	(634.16,138.54) --
	(634.32,140.78) --
	(634.49,143.08) --
	(634.66,145.44) --
	(634.82,147.87) --
	(634.99,150.36) --
	(635.16,152.93) --
	(635.32,155.55) --
	(635.49,158.25) --
	(635.65,161.02) --
	(635.82,163.87) --
	(635.99,166.78) --
	(636.15,169.77) --
	(636.32,172.84) --
	(636.49,175.98) --
	(636.65,179.20) --
	(636.82,182.50) --
	(636.99,185.88) --
	(637.15,189.34) --
	(637.32,192.88) --
	(637.48,196.51) --
	(637.65,200.22) --
	(637.82,204.01) --
	(637.98,207.90) --
	(638.15,211.87) --
	(638.32,215.92) --
	(638.48,220.07) --
	(638.65,224.31) --
	(638.81,228.64) --
	(638.98,233.06) --
	(639.15,237.57) --
	(639.31,242.18) --
	(639.48,246.88) --
	(639.65,251.68) --
	(639.81,256.57) --
	(639.98,261.56) --
	(640.15,266.65) --
	(640.31,271.83) --
	(640.48,277.11) --
	(640.64,282.49) --
	(640.81,287.97) --
	(640.98,293.55) --
	(641.14,299.23) --
	(641.31,305.01) --
	(641.48,310.89) --
	(641.64,316.87) --
	(641.81,322.95) --
	(641.97,329.13) --
	(642.14,335.41) --
	(642.31,341.79) --
	(642.47,348.27) --
	(642.64,354.85) --
	(642.81,361.53) --
	(642.97,368.31) --
	(643.14,375.19) --
	(643.30,382.17) --
	(643.47,389.24) --
	(643.64,396.41) --
	(643.80,403.68) --
	(643.97,411.05) --
	(644.14,418.51) --
	(644.30,426.06) --
	(644.47,433.62);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (679.96,433.62) --
	(680.06,429.14) --
	(680.22,421.54) --
	(680.39,414.04) --
	(680.56,406.64) --
	(680.72,399.33) --
	(680.89,392.12) --
	(681.06,385.01) --
	(681.22,377.99) --
	(681.39,371.07) --
	(681.56,364.25) --
	(681.72,357.53) --
	(681.89,350.91) --
	(682.05,344.39) --
	(682.22,337.97) --
	(682.39,331.65) --
	(682.55,325.43) --
	(682.72,319.31) --
	(682.89,313.29) --
	(683.05,307.37) --
	(683.22,301.55) --
	(683.38,295.83) --
	(683.55,290.21) --
	(683.72,284.69) --
	(683.88,279.27) --
	(684.05,273.95) --
	(684.22,268.73) --
	(684.38,263.60) --
	(684.55,258.57) --
	(684.71,253.64) --
	(684.88,248.80) --
	(685.05,244.06) --
	(685.21,239.42) --
	(685.38,234.87) --
	(685.55,230.41) --
	(685.71,226.04) --
	(685.88,221.77) --
	(686.05,217.58) --
	(686.21,213.49) --
	(686.38,209.49) --
	(686.54,205.57) --
	(686.71,201.74) --
	(686.88,197.99) --
	(687.04,194.33) --
	(687.21,190.76) --
	(687.38,187.26) --
	(687.54,183.85) --
	(687.71,180.52) --
	(687.87,177.27) --
	(688.04,174.10) --
	(688.21,171.00) --
	(688.37,167.98) --
	(688.54,165.03) --
	(688.71,162.16) --
	(688.87,159.36) --
	(689.04,156.63) --
	(689.21,153.98) --
	(689.37,151.39) --
	(689.54,148.87) --
	(689.70,146.41) --
	(689.87,144.02) --
	(690.04,141.70) --
	(690.20,139.44) --
	(690.37,137.24) --
	(690.54,135.10) --
	(690.70,133.02) --
	(690.87,131.00) --
	(691.03,129.03) --
	(691.20,127.13) --
	(691.37,125.27) --
	(691.53,123.47) --
	(691.70,121.72) --
	(691.87,120.03) --
	(692.03,118.38) --
	(692.20,116.78) --
	(692.37,115.24) --
	(692.53,113.73) --
	(692.70,112.28) --
	(692.86,110.87) --
	(693.03,109.50) --
	(693.20,108.17) --
	(693.36,106.89) --
	(693.53,105.65) --
	(693.70,104.44) --
	(693.86,103.28) --
	(694.03,102.15) --
	(694.19,101.06) --
	(694.36,100.01) --
	(694.53, 98.99) --
	(694.69, 98.00) --
	(694.86, 97.05) --
	(695.03, 96.12) --
	(695.19, 95.23) --
	(695.36, 94.37) --
	(695.52, 93.54) --
	(695.69, 92.74) --
	(695.86, 91.97) --
	(696.02, 91.22) --
	(696.19, 90.50) --
	(696.36, 89.80) --
	(696.52, 89.13) --
	(696.69, 88.49) --
	(696.86, 87.86) --
	(697.02, 87.26) --
	(697.19, 86.68) --
	(697.35, 86.13) --
	(697.52, 85.59) --
	(697.69, 85.07) --
	(697.85, 84.57) --
	(698.02, 84.09) --
	(698.19, 83.63) --
	(698.35, 83.19) --
	(698.52, 82.76) --
	(698.68, 82.35) --
	(698.85, 81.96) --
	(699.02, 81.58) --
	(699.18, 81.21) --
	(699.35, 80.86) --
	(699.52, 80.52) --
	(699.68, 80.20) --
	(699.85, 79.89) --
	(700.02, 79.59) --
	(700.18, 79.31) --
	(700.35, 79.03) --
	(700.51, 78.77) --
	(700.68, 78.52) --
	(700.85, 78.27) --
	(701.01, 78.04) --
	(701.18, 77.82) --
	(701.35, 77.61) --
	(701.51, 77.40) --
	(701.68, 77.21) --
	(701.84, 77.02) --
	(702.01, 76.84) --
	(702.18, 76.67) --
	(702.34, 76.50) --
	(702.51, 76.35) --
	(702.68, 76.20) --
	(702.84, 76.05) --
	(703.01, 75.91) --
	(703.17, 75.78) --
	(703.34, 75.66) --
	(703.51, 75.54) --
	(703.67, 75.42) --
	(703.84, 75.31) --
	(704.01, 75.21) --
	(704.17, 75.11) --
	(704.34, 75.01) --
	(704.51, 74.92) --
	(704.67, 74.83) --
	(704.84, 74.75) --
	(705.00, 74.67) --
	(705.17, 74.60) --
	(705.34, 74.52) --
	(705.50, 74.46) --
	(705.67, 74.39) --
	(705.84, 74.33) --
	(706.00, 74.27) --
	(706.17, 74.21) --
	(706.33, 74.16) --
	(706.50, 74.11) --
	(706.67, 74.06) --
	(706.83, 74.01) --
	(707.00, 73.97) --
	(707.17, 73.93) --
	(707.33, 73.89) --
	(707.50, 73.85) --
	(707.67, 73.81) --
	(707.83, 73.78) --
	(708.00, 73.75) --
	(708.16, 73.72) --
	(708.33, 73.69) --
	(708.50, 73.66) --
	(708.66, 73.63) --
	(708.83, 73.61) --
	(709.00, 73.58) --
	(709.16, 73.56) --
	(709.33, 73.54) --
	(709.49, 73.52) --
	(709.66, 73.50) --
	(709.83, 73.48) --
	(709.99, 73.46) --
	(710.16, 73.45) --
	(710.33, 73.43) --
	(710.49, 73.42) --
	(710.66, 73.40) --
	(710.82, 73.39) --
	(710.99, 73.38) --
	(711.16, 73.37) --
	(711.32, 73.35) --
	(711.49, 73.34) --
	(711.66, 73.33) --
	(711.82, 73.32) --
	(711.99, 73.32) --
	(712.16, 73.31) --
	(712.32, 73.30) --
	(712.49, 73.29) --
	(712.65, 73.28) --
	(712.82, 73.28) --
	(712.99, 73.27) --
	(713.15, 73.27) --
	(713.32, 73.26) --
	(713.49, 73.25) --
	(713.65, 73.25) --
	(713.82, 73.25) --
	(713.98, 73.24) --
	(714.15, 73.24) --
	(714.32, 73.23) --
	(714.48, 73.23) --
	(714.65, 73.23) --
	(714.82, 73.22) --
	(714.98, 73.22) --
	(715.15, 73.22) --
	(715.32, 73.21) --
	(715.48, 73.21) --
	(715.65, 73.21) --
	(715.81, 73.21) --
	(715.98, 73.20) --
	(716.15, 73.20) --
	(716.31, 73.20) --
	(716.48, 73.20) --
	(716.65, 73.20) --
	(716.81, 73.19) --
	(716.98, 73.19) --
	(717.14, 73.19) --
	(717.31, 73.19) --
	(717.48, 73.19) --
	(717.64, 73.19) --
	(717.81, 73.19) --
	(717.98, 73.19) --
	(718.14, 73.18) --
	(718.31, 73.18) --
	(718.47, 73.18) --
	(718.64, 73.18) --
	(718.81, 73.18) --
	(718.97, 73.18) --
	(719.14, 73.18) --
	(719.31, 73.18) --
	(719.47, 73.18) --
	(719.64, 73.18) --
	(719.81, 73.18) --
	(719.97, 73.18) --
	(720.14, 73.18) --
	(720.30, 73.18) --
	(720.47, 73.18) --
	(720.64, 73.18) --
	(720.80, 73.18) --
	(720.97, 73.18) --
	(721.14, 73.18) --
	(721.30, 73.17) --
	(721.47, 73.17) --
	(721.63, 73.17) --
	(721.80, 73.17) --
	(721.97, 73.17) --
	(722.13, 73.17) --
	(722.30, 73.17) --
	(722.47, 73.17) --
	(722.63, 73.17) --
	(722.80, 73.17) --
	(722.97, 73.17) --
	(723.13, 73.17) --
	(723.30, 73.17) --
	(723.46, 73.17) --
	(723.63, 73.17) --
	(723.80, 73.17) --
	(723.96, 73.17) --
	(724.13, 73.17) --
	(724.30, 73.17) --
	(724.46, 73.17) --
	(724.63, 73.17) --
	(724.79, 73.17) --
	(724.96, 73.17) --
	(725.13, 73.17) --
	(725.29, 73.17) --
	(725.46, 73.17) --
	(725.63, 73.17) --
	(725.79, 73.17) --
	(725.96, 73.17) --
	(726.13, 73.17) --
	(726.29, 73.17) --
	(726.46, 73.17) --
	(726.62, 73.17) --
	(726.79, 73.17) --
	(726.96, 73.17) --
	(727.12, 73.17) --
	(727.29, 73.17) --
	(727.46, 73.17) --
	(727.62, 73.17) --
	(727.79, 73.17) --
	(727.95, 73.17) --
	(728.12, 73.17) --
	(728.29, 73.17) --
	(728.45, 73.17) --
	(728.62, 73.17) --
	(728.79, 73.17) --
	(728.95, 73.17) --
	(729.12, 73.17) --
	(729.28, 73.17) --
	(729.45, 73.17) --
	(729.62, 73.17) --
	(729.78, 73.17) --
	(729.95, 73.17) --
	(730.12, 73.17) --
	(730.28, 73.17) --
	(730.45, 73.17) --
	(730.62, 73.17) --
	(730.78, 73.17) --
	(730.95, 73.17) --
	(731.11, 73.17) --
	(731.28, 73.17) --
	(731.45, 73.17) --
	(731.61, 73.17) --
	(731.78, 73.17) --
	(731.95, 73.17) --
	(732.11, 73.17) --
	(732.28, 73.17) --
	(732.44, 73.17) --
	(732.61, 73.17) --
	(732.78, 73.17) --
	(732.94, 73.17) --
	(733.11, 73.17) --
	(733.28, 73.17) --
	(733.44, 73.17) --
	(733.61, 73.17) --
	(733.78, 73.17) --
	(733.94, 73.17) --
	(734.11, 73.17) --
	(734.27, 73.17) --
	(734.44, 73.17) --
	(734.61, 73.17) --
	(734.77, 73.17) --
	(734.94, 73.17) --
	(735.11, 73.17) --
	(735.27, 73.17) --
	(735.44, 73.17) --
	(735.60, 73.17) --
	(735.77, 73.17) --
	(735.94, 73.17) --
	(736.10, 73.17) --
	(736.27, 73.17) --
	(736.44, 73.17) --
	(736.60, 73.17) --
	(736.77, 73.17) --
	(736.93, 73.17) --
	(737.10, 73.17) --
	(737.27, 73.17) --
	(737.43, 73.17) --
	(737.60, 73.17) --
	(737.77, 73.17) --
	(737.93, 73.17) --
	(738.10, 73.17) --
	(738.27, 73.17) --
	(738.43, 73.17) --
	(738.60, 73.17) --
	(738.76, 73.17) --
	(738.93, 73.17) --
	(739.10, 73.17) --
	(739.26, 73.17) --
	(739.43, 73.17) --
	(739.60, 73.17) --
	(739.76, 73.17) --
	(739.93, 73.17) --
	(740.09, 73.17) --
	(740.26, 73.17) --
	(740.43, 73.17) --
	(740.59, 73.17) --
	(740.76, 73.17) --
	(740.93, 73.17) --
	(741.09, 73.17) --
	(741.26, 73.17) --
	(741.43, 73.17) --
	(741.59, 73.17) --
	(741.76, 73.17) --
	(741.92, 73.17) --
	(742.09, 73.17) --
	(742.26, 73.17) --
	(742.42, 73.17) --
	(742.59, 73.17) --
	(742.76, 73.17) --
	(742.92, 73.17) --
	(743.09, 73.17) --
	(743.25, 73.17) --
	(743.42, 73.17) --
	(743.59, 73.17) --
	(743.75, 73.17) --
	(743.92, 73.17) --
	(744.09, 73.17) --
	(744.25, 73.17) --
	(744.42, 73.17) --
	(744.58, 73.17) --
	(744.75, 73.17) --
	(744.92, 73.17) --
	(745.08, 73.17) --
	(745.25, 73.17) --
	(745.42, 73.17) --
	(745.58, 73.17) --
	(745.75, 73.17) --
	(745.92, 73.17) --
	(746.08, 73.17) --
	(746.25, 73.17) --
	(746.41, 73.17) --
	(746.58, 73.17) --
	(746.75, 73.17) --
	(746.91, 73.17) --
	(747.08, 73.17) --
	(747.25, 73.17) --
	(747.41, 73.17) --
	(747.58, 73.17) --
	(747.74, 73.17) --
	(747.91, 73.17) --
	(748.08, 73.17) --
	(748.24, 73.17) --
	(748.41, 73.17) --
	(748.58, 73.17) --
	(748.74, 73.17) --
	(748.91, 73.17) --
	(749.08, 73.17) --
	(749.24, 73.17) --
	(749.41, 73.17) --
	(749.57, 73.17) --
	(749.74, 73.17) --
	(749.91, 73.17) --
	(750.07, 73.17) --
	(750.24, 73.17) --
	(750.41, 73.17) --
	(750.57, 73.17) --
	(750.74, 73.17) --
	(750.90, 73.17) --
	(751.07, 73.17) --
	(751.24, 73.17) --
	(751.40, 73.17) --
	(751.57, 73.17) --
	(751.74, 73.17) --
	(751.90, 73.17) --
	(752.07, 73.17) --
	(752.24, 73.17) --
	(752.40, 73.17) --
	(752.57, 73.17) --
	(752.73, 73.17) --
	(752.90, 73.17) --
	(753.07, 73.17) --
	(753.23, 73.17) --
	(753.40, 73.17) --
	(753.57, 73.17) --
	(753.73, 73.17) --
	(753.90, 73.17) --
	(754.06, 73.17) --
	(754.23, 73.17) --
	(754.40, 73.17) --
	(754.56, 73.17) --
	(754.73, 73.17) --
	(754.90, 73.17) --
	(755.06, 73.17) --
	(755.23, 73.17) --
	(755.39, 73.17) --
	(755.56, 73.17) --
	(755.73, 73.17) --
	(755.89, 73.17) --
	(756.06, 73.17) --
	(756.23, 73.17) --
	(756.39, 73.17) --
	(756.56, 73.17) --
	(756.73, 73.17) --
	(756.89, 73.17) --
	(757.06, 73.17) --
	(757.22, 73.17) --
	(757.39, 73.17) --
	(757.56, 73.17) --
	(757.72, 73.17) --
	(757.89, 73.17) --
	(758.06, 73.17) --
	(758.22, 73.17) --
	(758.39, 73.17) --
	(758.55, 73.17) --
	(758.72, 73.17) --
	(758.89, 73.17) --
	(759.05, 73.17) --
	(759.22, 73.17) --
	(759.39, 73.17) --
	(759.55, 73.17) --
	(759.72, 73.17) --
	(759.89, 73.17) --
	(760.05, 73.17) --
	(760.22, 73.17) --
	(760.38, 73.17) --
	(760.55, 73.17) --
	(760.72, 73.17) --
	(760.88, 73.17) --
	(761.05, 73.17) --
	(761.22, 73.17) --
	(761.38, 73.17) --
	(761.55, 73.17) --
	(761.71, 73.17) --
	(761.88, 73.17) --
	(762.05, 73.17) --
	(762.21, 73.17) --
	(762.38, 73.17) --
	(762.55, 73.17) --
	(762.71, 73.17) --
	(762.88, 73.17) --
	(763.04, 73.17) --
	(763.21, 73.17) --
	(763.38, 73.17) --
	(763.54, 73.17) --
	(763.71, 73.17) --
	(763.88, 73.17) --
	(764.04, 73.17) --
	(764.21, 73.17) --
	(764.38, 73.17) --
	(764.54, 73.17) --
	(764.71, 73.17) --
	(764.87, 73.17) --
	(765.04, 73.17) --
	(765.21, 73.17) --
	(765.37, 73.17) --
	(765.54, 73.17) --
	(765.71, 73.17) --
	(765.87, 73.17) --
	(766.04, 73.17) --
	(766.20, 73.17) --
	(766.37, 73.17) --
	(766.54, 73.17) --
	(766.70, 73.17) --
	(766.87, 73.17) --
	(767.04, 73.17) --
	(767.20, 73.17) --
	(767.37, 73.17) --
	(767.54, 73.17) --
	(767.70, 73.17) --
	(767.87, 73.17) --
	(768.03, 73.17) --
	(768.20, 73.17) --
	(768.37, 73.17) --
	(768.53, 73.17) --
	(768.70, 73.17) --
	(768.87, 73.17) --
	(769.03, 73.17) --
	(769.20, 73.17) --
	(769.36, 73.17) --
	(769.53, 73.17) --
	(769.70, 73.17) --
	(769.86, 73.17) --
	(770.03, 73.17) --
	(770.20, 73.17) --
	(770.36, 73.17) --
	(770.53, 73.17) --
	(770.69, 73.17) --
	(770.86, 73.17) --
	(771.03, 73.17) --
	(771.19, 73.17) --
	(771.36, 73.17) --
	(771.53, 73.17) --
	(771.69, 73.17) --
	(771.86, 73.17) --
	(772.03, 73.17) --
	(772.19, 73.17) --
	(772.36, 73.17) --
	(772.52, 73.17) --
	(772.69, 73.17) --
	(772.86, 73.17) --
	(773.02, 73.17) --
	(773.19, 73.17) --
	(773.36, 73.17) --
	(773.52, 73.17) --
	(773.69, 73.17) --
	(773.85, 73.17) --
	(774.02, 73.17) --
	(774.19, 73.17) --
	(774.35, 73.17) --
	(774.52, 73.17) --
	(774.69, 73.17) --
	(774.85, 73.17) --
	(775.02, 73.17) --
	(775.19, 73.17) --
	(775.35, 73.17) --
	(775.52, 73.17) --
	(775.68, 73.17) --
	(775.85, 73.17) --
	(776.02, 73.17) --
	(776.18, 73.17) --
	(776.35, 73.17) --
	(776.52, 73.17) --
	(776.68, 73.17) --
	(776.85, 73.17) --
	(777.01, 73.17) --
	(777.18, 73.17) --
	(777.35, 73.17) --
	(777.51, 73.17) --
	(777.68, 73.17) --
	(777.85, 73.17) --
	(778.01, 73.17) --
	(778.18, 73.17) --
	(778.34, 73.17) --
	(778.51, 73.17) --
	(778.68, 73.17) --
	(778.84, 73.17) --
	(779.01, 73.17) --
	(779.18, 73.17) --
	(779.34, 73.17) --
	(779.51, 73.17) --
	(779.68, 73.17) --
	(779.84, 73.17) --
	(780.01, 73.17) --
	(780.17, 73.17) --
	(780.34, 73.17) --
	(780.51, 73.17) --
	(780.67, 73.17) --
	(780.84, 73.17) --
	(781.01, 73.17) --
	(781.17, 73.17) --
	(781.34, 73.17) --
	(781.50, 73.17) --
	(781.67, 73.17) --
	(781.84, 73.17) --
	(782.00, 73.17) --
	(782.17, 73.17) --
	(782.34, 73.17) --
	(782.50, 73.17) --
	(782.67, 73.17) --
	(782.84, 73.17) --
	(783.00, 73.17) --
	(783.17, 73.17) --
	(783.33, 73.17) --
	(783.50, 73.17) --
	(783.67, 73.17) --
	(783.83, 73.17) --
	(784.00, 73.17) --
	(784.17, 73.17) --
	(784.33, 73.17) --
	(784.50, 73.17) --
	(784.66, 73.17) --
	(784.83, 73.17) --
	(785.00, 73.17) --
	(785.16, 73.17) --
	(785.33, 73.17) --
	(785.50, 73.17) --
	(785.66, 73.17) --
	(785.83, 73.17) --
	(786.00, 73.17) --
	(786.16, 73.17) --
	(786.33, 73.17) --
	(786.49, 73.17) --
	(786.66, 73.17) --
	(786.83, 73.17) --
	(786.99, 73.17) --
	(787.16, 73.17) --
	(787.33, 73.17) --
	(787.49, 73.17) --
	(787.66, 73.17) --
	(787.82, 73.17) --
	(787.99, 73.17) --
	(788.16, 73.17) --
	(788.32, 73.17) --
	(788.49, 73.17) --
	(788.66, 73.17) --
	(788.82, 73.17) --
	(788.99, 73.17) --
	(789.15, 73.17) --
	(789.32, 73.17) --
	(789.49, 73.17) --
	(789.65, 73.17) --
	(789.82, 73.17) --
	(789.99, 73.17) --
	(790.15, 73.17) --
	(790.32, 73.17) --
	(790.49, 73.17) --
	(790.65, 73.17) --
	(790.82, 73.17) --
	(790.98, 73.17) --
	(791.15, 73.17) --
	(791.32, 73.17) --
	(791.48, 73.17) --
	(791.65, 73.17) --
	(791.82, 73.17) --
	(791.98, 73.17) --
	(792.15, 73.17) --
	(792.31, 73.17) --
	(792.48, 73.17) --
	(792.65, 73.17) --
	(792.81, 73.17) --
	(792.98, 73.17) --
	(793.15, 73.17) --
	(793.31, 73.17) --
	(793.48, 73.17) --
	(793.65, 73.17) --
	(793.81, 73.17) --
	(793.98, 73.17) --
	(794.14, 73.17) --
	(794.31, 73.17) --
	(794.48, 73.17) --
	(794.64, 73.17) --
	(794.81, 73.17) --
	(794.98, 73.17) --
	(795.14, 73.17) --
	(795.31, 73.17) --
	(795.47, 73.17) --
	(795.64, 73.17) --
	(795.81, 73.17) --
	(795.97, 73.17) --
	(796.14, 73.17) --
	(796.31, 73.17) --
	(796.47, 73.17) --
	(796.64, 73.17) --
	(796.80, 73.17) --
	(796.97, 73.17) --
	(797.14, 73.17) --
	(797.30, 73.17) --
	(797.47, 73.17) --
	(797.64, 73.17) --
	(797.80, 73.17) --
	(797.97, 73.17) --
	(798.14, 73.17) --
	(798.30, 73.17) --
	(798.47, 73.17) --
	(798.63, 73.17) --
	(798.80, 73.17) --
	(798.97, 73.17) --
	(799.13, 73.17) --
	(799.30, 73.17) --
	(799.47, 73.17) --
	(799.63, 73.17) --
	(799.80, 73.17) --
	(799.96, 73.17) --
	(800.13, 73.17) --
	(800.30, 73.17) --
	(800.46, 73.17) --
	(800.63, 73.17) --
	(800.80, 73.17) --
	(800.96, 73.17) --
	(801.13, 73.17) --
	(801.30, 73.17) --
	(801.46, 73.17) --
	(801.63, 73.17) --
	(801.79, 73.17) --
	(801.96, 73.17) --
	(802.13, 73.17) --
	(802.29, 73.17) --
	(802.46, 73.17) --
	(802.63, 73.17) --
	(802.79, 73.17) --
	(802.96, 73.17) --
	(803.12, 73.17) --
	(803.29, 73.17) --
	(803.46, 73.17) --
	(803.62, 73.17) --
	(803.79, 73.17) --
	(803.96, 73.17) --
	(804.12, 73.17) --
	(804.29, 73.17) --
	(804.45, 73.17) --
	(804.62, 73.17) --
	(804.79, 73.17) --
	(804.95, 73.17) --
	(805.12, 73.17) --
	(805.29, 73.17) --
	(805.45, 73.17) --
	(805.62, 73.17) --
	(805.79, 73.17) --
	(805.95, 73.17) --
	(806.12, 73.17) --
	(806.28, 73.17) --
	(806.45, 73.17) --
	(806.62, 73.17) --
	(806.78, 73.17) --
	(806.95, 73.17) --
	(807.12, 73.17) --
	(807.28, 73.17) --
	(807.45, 73.17) --
	(807.61, 73.17) --
	(807.78, 73.17) --
	(807.95, 73.17) --
	(808.11, 73.17) --
	(808.28, 73.17) --
	(808.45, 73.17) --
	(808.61, 73.17) --
	(808.78, 73.17) --
	(808.95, 73.17) --
	(809.11, 73.17) --
	(809.28, 73.17) --
	(809.44, 73.17) --
	(809.61, 73.17) --
	(809.78, 73.17) --
	(809.94, 73.17) --
	(810.11, 73.17) --
	(810.28, 73.17) --
	(810.44, 73.17) --
	(810.61, 73.17) --
	(810.77, 73.17) --
	(810.94, 73.17) --
	(811.11, 73.17) --
	(811.27, 73.17) --
	(811.44, 73.17) --
	(811.61, 73.17) --
	(811.77, 73.17) --
	(811.94, 73.17) --
	(812.11, 73.17) --
	(812.27, 73.17) --
	(812.44, 73.17) --
	(812.60, 73.17) --
	(812.77, 73.17) --
	(812.94, 73.17) --
	(813.10, 73.17) --
	(813.27, 73.17) --
	(813.44, 73.17) --
	(813.60, 73.17) --
	(813.77, 73.17) --
	(813.93, 73.17) --
	(814.10, 73.17) --
	(814.27, 73.17) --
	(814.43, 73.17) --
	(814.60, 73.17) --
	(814.77, 73.17) --
	(814.93, 73.17) --
	(815.10, 73.17) --
	(815.26, 73.17) --
	(815.43, 73.17) --
	(815.60, 73.17) --
	(815.76, 73.17) --
	(815.93, 73.17) --
	(816.10, 73.17) --
	(816.26, 73.17) --
	(816.43, 73.17) --
	(816.60, 73.17) --
	(816.76, 73.17) --
	(816.93, 73.17) --
	(817.09, 73.17) --
	(817.26, 73.17) --
	(817.43, 73.17) --
	(817.59, 73.17) --
	(817.76, 73.17) --
	(817.93, 73.17) --
	(818.09, 73.17) --
	(818.26, 73.17) --
	(818.42, 73.17) --
	(818.59, 73.17) --
	(818.76, 73.17) --
	(818.92, 73.17) --
	(819.09, 73.17) --
	(819.26, 73.17) --
	(819.42, 73.17) --
	(819.59, 73.17) --
	(819.76, 73.17) --
	(819.92, 73.17) --
	(820.09, 73.17) --
	(820.25, 73.17) --
	(820.42, 73.17) --
	(820.59, 73.17) --
	(820.75, 73.17) --
	(820.92, 73.17) --
	(821.09, 73.17) --
	(821.25, 73.17) --
	(821.42, 73.17) --
	(821.58, 73.17) --
	(821.75, 73.17) --
	(821.92, 73.17) --
	(822.08, 73.17) --
	(822.25, 73.17) --
	(822.42, 73.17) --
	(822.58, 73.17) --
	(822.75, 73.17) --
	(822.91, 73.17) --
	(823.08, 73.17) --
	(823.25, 73.17) --
	(823.41, 73.17) --
	(823.58, 73.17) --
	(823.75, 73.17) --
	(823.91, 73.17) --
	(824.08, 73.17) --
	(824.25, 73.17) --
	(824.41, 73.17) --
	(824.58, 73.17) --
	(824.74, 73.17) --
	(824.91, 73.17) --
	(825.08, 73.17) --
	(825.24, 73.17) --
	(825.41, 73.17) --
	(825.58, 73.17) --
	(825.74, 73.17) --
	(825.91, 73.17) --
	(826.07, 73.17) --
	(826.24, 73.17) --
	(826.41, 73.17) --
	(826.57, 73.17) --
	(826.74, 73.17) --
	(826.91, 73.17) --
	(827.07, 73.17) --
	(827.24, 73.17) --
	(827.41, 73.17) --
	(827.57, 73.17) --
	(827.74, 73.17) --
	(827.90, 73.17) --
	(828.07, 73.17) --
	(828.24, 73.17) --
	(828.40, 73.17) --
	(828.57, 73.17) --
	(828.74, 73.17);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (496.12,164.95) --
	(496.29,164.95) --
	(496.46,164.95) --
	(496.62,164.95) --
	(496.79,164.95) --
	(496.96,164.95) --
	(497.12,164.95) --
	(497.29,164.95) --
	(497.45,164.95) --
	(497.62,164.95) --
	(497.79,164.95) --
	(497.95,164.95) --
	(498.12,164.95) --
	(498.29,164.95) --
	(498.45,164.95) --
	(498.62,164.95) --
	(498.79,164.95) --
	(498.95,164.95) --
	(499.12,164.95) --
	(499.28,164.95) --
	(499.45,164.95) --
	(499.62,164.95) --
	(499.78,164.95) --
	(499.95,164.95) --
	(500.12,164.95) --
	(500.28,164.95) --
	(500.45,164.95) --
	(500.61,164.95) --
	(500.78,164.95) --
	(500.95,164.95) --
	(501.11,164.95) --
	(501.28,164.95) --
	(501.45,164.95) --
	(501.61,164.95) --
	(501.78,164.95) --
	(501.95,164.95) --
	(502.11,164.95) --
	(502.28,164.95) --
	(502.44,164.95) --
	(502.61,164.95) --
	(502.78,164.95) --
	(502.94,164.95) --
	(503.11,164.95) --
	(503.28,164.95) --
	(503.44,164.95) --
	(503.61,164.95) --
	(503.77,164.95) --
	(503.94,164.95) --
	(504.11,164.95) --
	(504.27,164.95) --
	(504.44,164.95) --
	(504.61,164.95) --
	(504.77,164.95) --
	(504.94,164.95) --
	(505.10,164.95) --
	(505.27,164.95) --
	(505.44,164.95) --
	(505.60,164.95) --
	(505.77,164.95) --
	(505.94,164.95) --
	(506.10,164.95) --
	(506.27,164.95) --
	(506.44,164.95) --
	(506.60,164.95) --
	(506.77,164.95) --
	(506.93,164.95) --
	(507.10,164.95) --
	(507.27,164.95) --
	(507.43,164.95) --
	(507.60,164.95) --
	(507.77,164.95) --
	(507.93,164.95) --
	(508.10,164.95) --
	(508.26,164.95) --
	(508.43,164.95) --
	(508.60,164.95) --
	(508.76,164.95) --
	(508.93,164.95) --
	(509.10,164.95) --
	(509.26,164.95) --
	(509.43,164.95) --
	(509.60,164.95) --
	(509.76,164.95) --
	(509.93,164.95) --
	(510.09,164.95) --
	(510.26,164.95) --
	(510.43,164.95) --
	(510.59,164.95) --
	(510.76,164.95) --
	(510.93,164.95) --
	(511.09,164.95) --
	(511.26,164.95) --
	(511.42,164.95) --
	(511.59,164.95) --
	(511.76,164.95) --
	(511.92,164.95) --
	(512.09,164.95) --
	(512.26,164.95) --
	(512.42,164.95) --
	(512.59,164.95) --
	(512.76,164.95) --
	(512.92,164.95) --
	(513.09,164.95) --
	(513.25,164.95) --
	(513.42,164.95) --
	(513.59,164.95) --
	(513.75,164.95) --
	(513.92,164.95) --
	(514.09,164.95) --
	(514.25,164.95) --
	(514.42,164.95) --
	(514.58,164.95) --
	(514.75,164.95) --
	(514.92,164.95) --
	(515.08,164.95) --
	(515.25,164.95) --
	(515.42,164.95) --
	(515.58,164.95) --
	(515.75,164.95) --
	(515.91,164.95) --
	(516.08,164.96) --
	(516.25,164.96) --
	(516.41,164.96) --
	(516.58,164.96) --
	(516.75,164.96) --
	(516.91,164.96) --
	(517.08,164.96) --
	(517.25,164.96) --
	(517.41,164.96) --
	(517.58,164.96) --
	(517.74,164.96) --
	(517.91,164.96) --
	(518.08,164.96) --
	(518.24,164.96) --
	(518.41,164.96) --
	(518.58,164.96) --
	(518.74,164.96) --
	(518.91,164.96) --
	(519.07,164.96) --
	(519.24,164.96) --
	(519.41,164.96) --
	(519.57,164.96) --
	(519.74,164.96) --
	(519.91,164.96) --
	(520.07,164.96) --
	(520.24,164.96) --
	(520.41,164.96) --
	(520.57,164.96) --
	(520.74,164.96) --
	(520.90,164.97) --
	(521.07,164.97) --
	(521.24,164.97) --
	(521.40,164.97) --
	(521.57,164.97) --
	(521.74,164.97) --
	(521.90,164.97) --
	(522.07,164.97) --
	(522.23,164.97) --
	(522.40,164.97) --
	(522.57,164.97) --
	(522.73,164.98) --
	(522.90,164.98) --
	(523.07,164.98) --
	(523.23,164.98) --
	(523.40,164.98) --
	(523.56,164.98) --
	(523.73,164.98) --
	(523.90,164.98) --
	(524.06,164.99) --
	(524.23,164.99) --
	(524.40,164.99) --
	(524.56,164.99) --
	(524.73,164.99) --
	(524.90,165.00) --
	(525.06,165.00) --
	(525.23,165.00) --
	(525.39,165.00) --
	(525.56,165.00) --
	(525.73,165.01) --
	(525.89,165.01) --
	(526.06,165.01) --
	(526.23,165.02) --
	(526.39,165.02) --
	(526.56,165.02) --
	(526.72,165.02) --
	(526.89,165.03) --
	(527.06,165.03) --
	(527.22,165.04) --
	(527.39,165.04) --
	(527.56,165.04) --
	(527.72,165.05) --
	(527.89,165.05) --
	(528.06,165.06) --
	(528.22,165.06) --
	(528.39,165.07) --
	(528.55,165.07) --
	(528.72,165.08) --
	(528.89,165.08) --
	(529.05,165.09) --
	(529.22,165.09) --
	(529.39,165.10) --
	(529.55,165.11) --
	(529.72,165.11) --
	(529.88,165.12) --
	(530.05,165.13) --
	(530.22,165.13) --
	(530.38,165.14) --
	(530.55,165.15) --
	(530.72,165.16) --
	(530.88,165.17) --
	(531.05,165.18) --
	(531.21,165.18) --
	(531.38,165.19) --
	(531.55,165.20) --
	(531.71,165.21) --
	(531.88,165.22) --
	(532.05,165.24) --
	(532.21,165.25) --
	(532.38,165.26) --
	(532.55,165.27) --
	(532.71,165.28) --
	(532.88,165.30) --
	(533.04,165.31) --
	(533.21,165.33) --
	(533.38,165.34) --
	(533.54,165.35) --
	(533.71,165.37) --
	(533.88,165.39) --
	(534.04,165.40) --
	(534.21,165.42) --
	(534.37,165.44) --
	(534.54,165.46) --
	(534.71,165.48) --
	(534.87,165.49) --
	(535.04,165.52) --
	(535.21,165.54) --
	(535.37,165.56) --
	(535.54,165.58) --
	(535.71,165.60) --
	(535.87,165.63) --
	(536.04,165.65) --
	(536.20,165.67) --
	(536.37,165.70) --
	(536.54,165.73) --
	(536.70,165.75) --
	(536.87,165.78) --
	(537.04,165.81) --
	(537.20,165.84) --
	(537.37,165.87) --
	(537.53,165.90) --
	(537.70,165.94) --
	(537.87,165.97) --
	(538.03,166.00) --
	(538.20,166.04) --
	(538.37,166.07) --
	(538.53,166.11) --
	(538.70,166.15) --
	(538.86,166.19) --
	(539.03,166.23) --
	(539.20,166.27) --
	(539.36,166.31) --
	(539.53,166.35) --
	(539.70,166.40) --
	(539.86,166.44) --
	(540.03,166.49) --
	(540.20,166.54) --
	(540.36,166.59) --
	(540.53,166.64) --
	(540.69,166.69) --
	(540.86,166.74) --
	(541.03,166.80) --
	(541.19,166.85) --
	(541.36,166.91) --
	(541.53,166.97) --
	(541.69,167.03) --
	(541.86,167.09) --
	(542.02,167.15) --
	(542.19,167.21) --
	(542.36,167.28) --
	(542.52,167.34) --
	(542.69,167.41) --
	(542.86,167.48) --
	(543.02,167.55) --
	(543.19,167.62) --
	(543.36,167.70) --
	(543.52,167.77) --
	(543.69,167.85) --
	(543.85,167.93) --
	(544.02,168.01) --
	(544.19,168.09) --
	(544.35,168.17) --
	(544.52,168.25) --
	(544.69,168.34) --
	(544.85,168.43) --
	(545.02,168.52) --
	(545.18,168.61) --
	(545.35,168.70) --
	(545.52,168.80) --
	(545.68,168.89) --
	(545.85,168.99) --
	(546.02,169.09) --
	(546.18,169.19) --
	(546.35,169.29) --
	(546.52,169.40) --
	(546.68,169.50) --
	(546.85,169.61) --
	(547.01,169.72) --
	(547.18,169.83) --
	(547.35,169.94) --
	(547.51,170.06) --
	(547.68,170.17) --
	(547.85,170.29) --
	(548.01,170.41) --
	(548.18,170.53) --
	(548.34,170.65) --
	(548.51,170.78) --
	(548.68,170.90) --
	(548.84,171.03) --
	(549.01,171.16) --
	(549.18,171.29) --
	(549.34,171.42) --
	(549.51,171.55) --
	(549.67,171.69) --
	(549.84,171.83) --
	(550.01,171.96) --
	(550.17,172.10) --
	(550.34,172.24) --
	(550.51,172.39) --
	(550.67,172.53) --
	(550.84,172.68) --
	(551.01,172.82) --
	(551.17,172.97) --
	(551.34,173.12) --
	(551.50,173.27) --
	(551.67,173.42) --
	(551.84,173.58) --
	(552.00,173.73) --
	(552.17,173.89) --
	(552.34,174.04) --
	(552.50,174.20) --
	(552.67,174.36) --
	(552.83,174.52) --
	(553.00,174.68) --
	(553.17,174.84) --
	(553.33,175.00) --
	(553.50,175.16) --
	(553.67,175.33) --
	(553.83,175.49) --
	(554.00,175.65) --
	(554.17,175.82) --
	(554.33,175.98) --
	(554.50,176.15) --
	(554.66,176.32) --
	(554.83,176.48) --
	(555.00,176.65) --
	(555.16,176.82) --
	(555.33,176.99) --
	(555.50,177.15) --
	(555.66,177.32) --
	(555.83,177.49) --
	(555.99,177.65) --
	(556.16,177.82) --
	(556.33,177.99) --
	(556.49,178.15) --
	(556.66,178.32) --
	(556.83,178.48) --
	(556.99,178.65) --
	(557.16,178.81) --
	(557.32,178.98) --
	(557.49,179.14) --
	(557.66,179.30) --
	(557.82,179.46) --
	(557.99,179.62) --
	(558.16,179.78) --
	(558.32,179.94) --
	(558.49,180.09) --
	(558.66,180.25) --
	(558.82,180.40) --
	(558.99,180.55) --
	(559.15,180.70) --
	(559.32,180.85) --
	(559.49,181.00) --
	(559.65,181.14) --
	(559.82,181.29) --
	(559.99,181.43) --
	(560.15,181.57) --
	(560.32,181.70) --
	(560.48,181.84) --
	(560.65,181.97) --
	(560.82,182.10) --
	(560.98,182.23) --
	(561.15,182.35) --
	(561.32,182.48) --
	(561.48,182.60) --
	(561.65,182.71) --
	(561.82,182.83) --
	(561.98,182.94) --
	(562.15,183.05) --
	(562.31,183.16) --
	(562.48,183.26) --
	(562.65,183.36) --
	(562.81,183.45) --
	(562.98,183.55) --
	(563.15,183.64) --
	(563.31,183.73) --
	(563.48,183.81) --
	(563.64,183.89) --
	(563.81,183.97) --
	(563.98,184.04) --
	(564.14,184.11) --
	(564.31,184.17) --
	(564.48,184.24) --
	(564.64,184.30) --
	(564.81,184.35) --
	(564.97,184.40) --
	(565.14,184.45) --
	(565.31,184.49) --
	(565.47,184.53) --
	(565.64,184.57) --
	(565.81,184.60) --
	(565.97,184.63) --
	(566.14,184.66) --
	(566.31,184.68) --
	(566.47,184.69) --
	(566.64,184.71) --
	(566.80,184.72) --
	(566.97,184.72) --
	(567.14,184.72) --
	(567.30,184.72) --
	(567.47,184.72) --
	(567.64,184.71) --
	(567.80,184.69) --
	(567.97,184.68) --
	(568.13,184.65) --
	(568.30,184.63) --
	(568.47,184.60) --
	(568.63,184.57) --
	(568.80,184.53) --
	(568.97,184.49) --
	(569.13,184.45) --
	(569.30,184.40) --
	(569.47,184.35) --
	(569.63,184.30) --
	(569.80,184.24) --
	(569.96,184.18) --
	(570.13,184.12) --
	(570.30,184.05) --
	(570.46,183.98) --
	(570.63,183.91) --
	(570.80,183.83) --
	(570.96,183.75) --
	(571.13,183.67) --
	(571.29,183.59) --
	(571.46,183.50) --
	(571.63,183.41) --
	(571.79,183.32) --
	(571.96,183.22) --
	(572.13,183.12) --
	(572.29,183.02) --
	(572.46,182.92) --
	(572.62,182.82) --
	(572.79,182.71) --
	(572.96,182.60) --
	(573.12,182.49) --
	(573.29,182.37) --
	(573.46,182.26) --
	(573.62,182.14) --
	(573.79,182.02) --
	(573.96,181.90) --
	(574.12,181.78) --
	(574.29,181.66) --
	(574.45,181.54) --
	(574.62,181.41) --
	(574.79,181.28) --
	(574.95,181.16) --
	(575.12,181.03) --
	(575.29,180.90) --
	(575.45,180.77) --
	(575.62,180.64) --
	(575.78,180.51) --
	(575.95,180.37) --
	(576.12,180.24) --
	(576.28,180.11) --
	(576.45,179.98) --
	(576.62,179.84) --
	(576.78,179.71) --
	(576.95,179.58) --
	(577.12,179.44) --
	(577.28,179.31) --
	(577.45,179.18) --
	(577.61,179.05) --
	(577.78,178.91) --
	(577.95,178.78) --
	(578.11,178.65) --
	(578.28,178.52) --
	(578.45,178.39) --
	(578.61,178.26) --
	(578.78,178.14) --
	(578.94,178.01) --
	(579.11,177.88) --
	(579.28,177.76) --
	(579.44,177.63) --
	(579.61,177.51) --
	(579.78,177.39) --
	(579.94,177.27) --
	(580.11,177.15) --
	(580.28,177.04) --
	(580.44,176.92) --
	(580.61,176.81) --
	(580.77,176.69) --
	(580.94,176.58) --
	(581.11,176.47) --
	(581.27,176.37) --
	(581.44,176.26) --
	(581.61,176.16) --
	(581.77,176.06) --
	(581.94,175.96) --
	(582.10,175.86) --
	(582.27,175.76) --
	(582.44,175.67) --
	(582.60,175.58) --
	(582.77,175.49) --
	(582.94,175.40) --
	(583.10,175.32) --
	(583.27,175.24) --
	(583.43,175.16) --
	(583.60,175.08) --
	(583.77,175.00) --
	(583.93,174.93) --
	(584.10,174.86) --
	(584.27,174.79) --
	(584.43,174.72) --
	(584.60,174.66) --
	(584.77,174.60) --
	(584.93,174.54) --
	(585.10,174.48) --
	(585.26,174.43) --
	(585.43,174.37) --
	(585.60,174.33) --
	(585.76,174.28) --
	(585.93,174.23) --
	(586.10,174.19) --
	(586.26,174.15) --
	(586.43,174.11) --
	(586.59,174.08) --
	(586.76,174.05) --
	(586.93,174.02) --
	(587.09,173.99) --
	(587.26,173.96) --
	(587.43,173.94) --
	(587.59,173.92) --
	(587.76,173.90) --
	(587.93,173.89) --
	(588.09,173.87) --
	(588.26,173.86) --
	(588.42,173.85) --
	(588.59,173.85) --
	(588.76,173.84) --
	(588.92,173.84) --
	(589.09,173.84) --
	(589.26,173.84) --
	(589.42,173.85) --
	(589.59,173.85) --
	(589.75,173.86) --
	(589.92,173.87) --
	(590.09,173.88) --
	(590.25,173.90) --
	(590.42,173.91) --
	(590.59,173.93) --
	(590.75,173.95) --
	(590.92,173.97) --
	(591.08,174.00) --
	(591.25,174.02) --
	(591.42,174.05) --
	(591.58,174.08) --
	(591.75,174.11) --
	(591.92,174.14) --
	(592.08,174.17) --
	(592.25,174.21) --
	(592.42,174.24) --
	(592.58,174.28) --
	(592.75,174.32) --
	(592.91,174.36) --
	(593.08,174.40) --
	(593.25,174.45) --
	(593.41,174.49) --
	(593.58,174.54) --
	(593.75,174.59) --
	(593.91,174.63) --
	(594.08,174.68) --
	(594.24,174.73) --
	(594.41,174.78) --
	(594.58,174.84) --
	(594.74,174.89) --
	(594.91,174.94) --
	(595.08,175.00) --
	(595.24,175.06) --
	(595.41,175.11) --
	(595.58,175.17) --
	(595.74,175.23) --
	(595.91,175.29) --
	(596.07,175.35) --
	(596.24,175.41) --
	(596.41,175.47) --
	(596.57,175.53) --
	(596.74,175.59) --
	(596.91,175.65) --
	(597.07,175.72) --
	(597.24,175.78) --
	(597.40,175.84) --
	(597.57,175.91) --
	(597.74,175.97) --
	(597.90,176.04) --
	(598.07,176.10) --
	(598.24,176.17) --
	(598.40,176.24) --
	(598.57,176.30) --
	(598.73,176.37) --
	(598.90,176.44) --
	(599.07,176.50) --
	(599.23,176.57) --
	(599.40,176.64) --
	(599.57,176.70) --
	(599.73,176.77) --
	(599.90,176.84) --
	(600.07,176.91) --
	(600.23,176.98) --
	(600.40,177.04) --
	(600.56,177.11) --
	(600.73,177.18) --
	(600.90,177.25) --
	(601.06,177.32) --
	(601.23,177.39) --
	(601.40,177.46) --
	(601.56,177.53) --
	(601.73,177.60) --
	(601.89,177.67) --
	(602.06,177.74) --
	(602.23,177.81) --
	(602.39,177.88) --
	(602.56,177.95) --
	(602.73,178.02) --
	(602.89,178.09) --
	(603.06,178.16) --
	(603.23,178.23) --
	(603.39,178.30) --
	(603.56,178.38) --
	(603.72,178.45) --
	(603.89,178.52) --
	(604.06,178.59) --
	(604.22,178.67) --
	(604.39,178.74) --
	(604.56,178.82) --
	(604.72,178.89) --
	(604.89,178.97) --
	(605.05,179.04) --
	(605.22,179.12) --
	(605.39,179.20) --
	(605.55,179.27) --
	(605.72,179.35) --
	(605.89,179.43) --
	(606.05,179.51) --
	(606.22,179.59) --
	(606.39,179.67) --
	(606.55,179.75) --
	(606.72,179.83) --
	(606.88,179.92) --
	(607.05,180.00) --
	(607.22,180.09) --
	(607.38,180.17) --
	(607.55,180.26) --
	(607.72,180.35) --
	(607.88,180.44) --
	(608.05,180.53) --
	(608.21,180.62) --
	(608.38,180.71) --
	(608.55,180.80) --
	(608.71,180.89) --
	(608.88,180.99) --
	(609.05,181.09) --
	(609.21,181.18) --
	(609.38,181.28) --
	(609.54,181.38) --
	(609.71,181.48) --
	(609.88,181.59) --
	(610.04,181.69) --
	(610.21,181.80) --
	(610.38,181.90) --
	(610.54,182.01) --
	(610.71,182.12) --
	(610.88,182.23) --
	(611.04,182.34) --
	(611.21,182.46) --
	(611.37,182.57) --
	(611.54,182.69) --
	(611.71,182.81) --
	(611.87,182.93) --
	(612.04,183.05) --
	(612.21,183.17) --
	(612.37,183.30) --
	(612.54,183.42) --
	(612.70,183.55) --
	(612.87,183.68) --
	(613.04,183.81) --
	(613.20,183.94) --
	(613.37,184.07) --
	(613.54,184.20) --
	(613.70,184.34) --
	(613.87,184.48) --
	(614.04,184.61) --
	(614.20,184.75) --
	(614.37,184.89) --
	(614.53,185.04) --
	(614.70,185.18) --
	(614.87,185.32) --
	(615.03,185.47) --
	(615.20,185.62) --
	(615.37,185.77) --
	(615.53,185.92) --
	(615.70,186.07) --
	(615.86,186.22) --
	(616.03,186.37) --
	(616.20,186.52) --
	(616.36,186.68) --
	(616.53,186.83) --
	(616.70,186.99) --
	(616.86,187.14) --
	(617.03,187.30) --
	(617.19,187.46) --
	(617.36,187.62) --
	(617.53,187.78) --
	(617.69,187.93) --
	(617.86,188.09) --
	(618.03,188.25) --
	(618.19,188.41) --
	(618.36,188.57) --
	(618.53,188.73) --
	(618.69,188.89) --
	(618.86,189.05) --
	(619.02,189.21) --
	(619.19,189.37) --
	(619.36,189.53) --
	(619.52,189.69) --
	(619.69,189.85) --
	(619.86,190.01) --
	(620.02,190.17) --
	(620.19,190.32) --
	(620.35,190.48) --
	(620.52,190.63) --
	(620.69,190.79) --
	(620.85,190.94) --
	(621.02,191.09) --
	(621.19,191.24) --
	(621.35,191.39) --
	(621.52,191.53) --
	(621.69,191.68) --
	(621.85,191.82) --
	(622.02,191.96) --
	(622.18,192.10) --
	(622.35,192.24) --
	(622.52,192.38) --
	(622.68,192.51) --
	(622.85,192.64) --
	(623.02,192.77) --
	(623.18,192.90) --
	(623.35,193.02) --
	(623.51,193.14) --
	(623.68,193.26) --
	(623.85,193.38) --
	(624.01,193.49) --
	(624.18,193.60) --
	(624.35,193.70) --
	(624.51,193.81) --
	(624.68,193.91) --
	(624.84,194.00) --
	(625.01,194.10) --
	(625.18,194.19) --
	(625.34,194.27) --
	(625.51,194.35) --
	(625.68,194.43) --
	(625.84,194.51) --
	(626.01,194.58) --
	(626.18,194.64) --
	(626.34,194.70) --
	(626.51,194.76) --
	(626.67,194.82) --
	(626.84,194.87) --
	(627.01,194.91) --
	(627.17,194.95) --
	(627.34,194.99) --
	(627.51,195.02) --
	(627.67,195.05) --
	(627.84,195.07) --
	(628.00,195.09) --
	(628.17,195.10) --
	(628.34,195.11) --
	(628.50,195.11) --
	(628.67,195.11) --
	(628.84,195.11) --
	(629.00,195.10) --
	(629.17,195.08) --
	(629.34,195.06) --
	(629.50,195.04) --
	(629.67,195.01) --
	(629.83,194.98) --
	(630.00,194.94) --
	(630.17,194.89) --
	(630.33,194.84) --
	(630.50,194.79) --
	(630.67,194.73) --
	(630.83,194.67) --
	(631.00,194.60) --
	(631.16,194.53) --
	(631.33,194.45) --
	(631.50,194.37) --
	(631.66,194.28) --
	(631.83,194.19) --
	(632.00,194.10) --
	(632.16,194.00) --
	(632.33,193.89) --
	(632.50,193.78) --
	(632.66,193.67) --
	(632.83,193.55) --
	(632.99,193.43) --
	(633.16,193.30) --
	(633.33,193.17) --
	(633.49,193.04) --
	(633.66,192.90) --
	(633.83,192.76) --
	(633.99,192.61) --
	(634.16,192.46) --
	(634.32,192.31) --
	(634.49,192.15) --
	(634.66,191.99) --
	(634.82,191.83) --
	(634.99,191.66) --
	(635.16,191.49) --
	(635.32,191.32) --
	(635.49,191.14) --
	(635.65,190.96) --
	(635.82,190.78) --
	(635.99,190.60) --
	(636.15,190.41) --
	(636.32,190.22) --
	(636.49,190.03) --
	(636.65,189.83) --
	(636.82,189.64) --
	(636.99,189.44) --
	(637.15,189.24) --
	(637.32,189.04) --
	(637.48,188.83) --
	(637.65,188.62) --
	(637.82,188.42) --
	(637.98,188.21) --
	(638.15,188.00) --
	(638.32,187.79) --
	(638.48,187.57) --
	(638.65,187.36) --
	(638.81,187.15) --
	(638.98,186.93) --
	(639.15,186.71) --
	(639.31,186.50) --
	(639.48,186.28) --
	(639.65,186.06) --
	(639.81,185.84) --
	(639.98,185.63) --
	(640.15,185.41) --
	(640.31,185.19) --
	(640.48,184.97) --
	(640.64,184.76) --
	(640.81,184.54) --
	(640.98,184.32) --
	(641.14,184.11) --
	(641.31,183.89) --
	(641.48,183.67) --
	(641.64,183.46) --
	(641.81,183.25) --
	(641.97,183.04) --
	(642.14,182.82) --
	(642.31,182.61) --
	(642.47,182.41) --
	(642.64,182.20) --
	(642.81,181.99) --
	(642.97,181.79) --
	(643.14,181.59) --
	(643.30,181.38) --
	(643.47,181.19) --
	(643.64,180.99) --
	(643.80,180.79) --
	(643.97,180.60) --
	(644.14,180.41) --
	(644.30,180.22) --
	(644.47,180.03) --
	(644.64,179.84) --
	(644.80,179.66) --
	(644.97,179.48) --
	(645.13,179.30) --
	(645.30,179.13) --
	(645.47,178.95) --
	(645.63,178.78) --
	(645.80,178.61) --
	(645.97,178.45) --
	(646.13,178.28) --
	(646.30,178.12) --
	(646.46,177.97) --
	(646.63,177.81) --
	(646.80,177.66) --
	(646.96,177.51) --
	(647.13,177.36) --
	(647.30,177.22) --
	(647.46,177.08) --
	(647.63,176.94) --
	(647.80,176.81) --
	(647.96,176.68) --
	(648.13,176.55) --
	(648.29,176.42) --
	(648.46,176.30) --
	(648.63,176.18) --
	(648.79,176.06) --
	(648.96,175.95) --
	(649.13,175.84) --
	(649.29,175.73) --
	(649.46,175.63) --
	(649.62,175.53) --
	(649.79,175.43) --
	(649.96,175.34) --
	(650.12,175.25) --
	(650.29,175.16) --
	(650.46,175.07) --
	(650.62,174.99) --
	(650.79,174.91) --
	(650.95,174.84) --
	(651.12,174.76) --
	(651.29,174.69) --
	(651.45,174.63) --
	(651.62,174.56) --
	(651.79,174.50) --
	(651.95,174.45) --
	(652.12,174.39) --
	(652.29,174.34) --
	(652.45,174.29) --
	(652.62,174.25) --
	(652.78,174.20) --
	(652.95,174.16) --
	(653.12,174.13) --
	(653.28,174.09) --
	(653.45,174.06) --
	(653.62,174.03) --
	(653.78,174.01) --
	(653.95,173.98) --
	(654.11,173.96) --
	(654.28,173.94) --
	(654.45,173.93) --
	(654.61,173.92) --
	(654.78,173.90) --
	(654.95,173.90) --
	(655.11,173.89) --
	(655.28,173.89) --
	(655.45,173.89) --
	(655.61,173.89) --
	(655.78,173.89) --
	(655.94,173.90) --
	(656.11,173.91) --
	(656.28,173.92) --
	(656.44,173.93) --
	(656.61,173.94) --
	(656.78,173.96) --
	(656.94,173.98) --
	(657.11,174.00) --
	(657.27,174.02) --
	(657.44,174.04) --
	(657.61,174.07) --
	(657.77,174.09) --
	(657.94,174.12) --
	(658.11,174.15) --
	(658.27,174.19) --
	(658.44,174.22) --
	(658.60,174.25) --
	(658.77,174.29) --
	(658.94,174.33) --
	(659.10,174.36) --
	(659.27,174.40) --
	(659.44,174.45) --
	(659.60,174.49) --
	(659.77,174.53) --
	(659.94,174.57) --
	(660.10,174.62) --
	(660.27,174.67) --
	(660.43,174.71) --
	(660.60,174.76) --
	(660.77,174.81) --
	(660.93,174.86) --
	(661.10,174.91) --
	(661.27,174.96) --
	(661.43,175.01) --
	(661.60,175.06) --
	(661.76,175.11) --
	(661.93,175.16) --
	(662.10,175.22) --
	(662.26,175.27) --
	(662.43,175.32) --
	(662.60,175.38) --
	(662.76,175.43) --
	(662.93,175.48) --
	(663.10,175.54) --
	(663.26,175.59) --
	(663.43,175.64) --
	(663.59,175.70) --
	(663.76,175.75) --
	(663.93,175.81) --
	(664.09,175.86) --
	(664.26,175.91) --
	(664.43,175.97) --
	(664.59,176.02) --
	(664.76,176.07) --
	(664.92,176.12) --
	(665.09,176.18) --
	(665.26,176.23) --
	(665.42,176.28) --
	(665.59,176.33) --
	(665.76,176.38) --
	(665.92,176.43) --
	(666.09,176.48) --
	(666.26,176.53) --
	(666.42,176.58) --
	(666.59,176.62) --
	(666.75,176.67) --
	(666.92,176.72) --
	(667.09,176.76) --
	(667.25,176.81) --
	(667.42,176.85) --
	(667.59,176.90) --
	(667.75,176.94) --
	(667.92,176.98) --
	(668.08,177.02) --
	(668.25,177.06) --
	(668.42,177.10) --
	(668.58,177.14) --
	(668.75,177.18) --
	(668.92,177.22) --
	(669.08,177.26) --
	(669.25,177.29) --
	(669.41,177.33) --
	(669.58,177.36) --
	(669.75,177.40) --
	(669.91,177.43) --
	(670.08,177.46) --
	(670.25,177.49) --
	(670.41,177.53) --
	(670.58,177.56) --
	(670.75,177.58) --
	(670.91,177.61) --
	(671.08,177.64) --
	(671.24,177.67) --
	(671.41,177.69) --
	(671.58,177.72) --
	(671.74,177.74) --
	(671.91,177.77) --
	(672.08,177.79) --
	(672.24,177.81) --
	(672.41,177.83) --
	(672.57,177.85) --
	(672.74,177.88) --
	(672.91,177.89) --
	(673.07,177.91) --
	(673.24,177.93) --
	(673.41,177.95) --
	(673.57,177.96) --
	(673.74,177.98) --
	(673.91,178.00) --
	(674.07,178.01) --
	(674.24,178.02) --
	(674.40,178.04) --
	(674.57,178.05) --
	(674.74,178.06) --
	(674.90,178.07) --
	(675.07,178.08) --
	(675.24,178.09) --
	(675.40,178.10) --
	(675.57,178.11) --
	(675.73,178.12) --
	(675.90,178.13) --
	(676.07,178.14) --
	(676.23,178.14) --
	(676.40,178.15) --
	(676.57,178.15) --
	(676.73,178.16) --
	(676.90,178.16) --
	(677.06,178.17) --
	(677.23,178.17) --
	(677.40,178.17) --
	(677.56,178.17) --
	(677.73,178.18) --
	(677.90,178.18) --
	(678.06,178.18) --
	(678.23,178.18) --
	(678.40,178.18) --
	(678.56,178.18) --
	(678.73,178.17) --
	(678.89,178.17) --
	(679.06,178.17) --
	(679.23,178.17) --
	(679.39,178.16) --
	(679.56,178.16) --
	(679.73,178.15) --
	(679.89,178.15) --
	(680.06,178.14) --
	(680.22,178.13) --
	(680.39,178.13) --
	(680.56,178.12) --
	(680.72,178.11) --
	(680.89,178.10) --
	(681.06,178.09) --
	(681.22,178.08) --
	(681.39,178.07) --
	(681.56,178.06) --
	(681.72,178.05) --
	(681.89,178.03) --
	(682.05,178.02) --
	(682.22,178.00) --
	(682.39,177.99) --
	(682.55,177.97) --
	(682.72,177.96) --
	(682.89,177.94) --
	(683.05,177.92) --
	(683.22,177.90) --
	(683.38,177.88) --
	(683.55,177.86) --
	(683.72,177.84) --
	(683.88,177.82) --
	(684.05,177.79) --
	(684.22,177.77) --
	(684.38,177.74) --
	(684.55,177.72) --
	(684.71,177.69) --
	(684.88,177.66) --
	(685.05,177.64) --
	(685.21,177.61) --
	(685.38,177.58) --
	(685.55,177.54) --
	(685.71,177.51) --
	(685.88,177.48) --
	(686.05,177.44) --
	(686.21,177.41) --
	(686.38,177.37) --
	(686.54,177.33) --
	(686.71,177.30) --
	(686.88,177.26) --
	(687.04,177.21) --
	(687.21,177.17) --
	(687.38,177.13) --
	(687.54,177.09) --
	(687.71,177.04) --
	(687.87,176.99) --
	(688.04,176.95) --
	(688.21,176.90) --
	(688.37,176.85) --
	(688.54,176.80) --
	(688.71,176.75) --
	(688.87,176.69) --
	(689.04,176.64) --
	(689.21,176.58) --
	(689.37,176.53) --
	(689.54,176.47) --
	(689.70,176.41) --
	(689.87,176.35) --
	(690.04,176.29) --
	(690.20,176.23) --
	(690.37,176.17) --
	(690.54,176.10) --
	(690.70,176.04) --
	(690.87,175.97) --
	(691.03,175.91) --
	(691.20,175.84) --
	(691.37,175.77) --
	(691.53,175.70) --
	(691.70,175.63) --
	(691.87,175.55) --
	(692.03,175.48) --
	(692.20,175.41) --
	(692.37,175.33) --
	(692.53,175.25) --
	(692.70,175.18) --
	(692.86,175.10) --
	(693.03,175.02) --
	(693.20,174.94) --
	(693.36,174.86) --
	(693.53,174.78) --
	(693.70,174.70) --
	(693.86,174.61) --
	(694.03,174.53) --
	(694.19,174.44) --
	(694.36,174.36) --
	(694.53,174.27) --
	(694.69,174.19) --
	(694.86,174.10) --
	(695.03,174.01) --
	(695.19,173.92) --
	(695.36,173.83) --
	(695.52,173.74) --
	(695.69,173.65) --
	(695.86,173.56) --
	(696.02,173.47) --
	(696.19,173.38) --
	(696.36,173.29) --
	(696.52,173.20) --
	(696.69,173.10) --
	(696.86,173.01) --
	(697.02,172.92) --
	(697.19,172.82) --
	(697.35,172.73) --
	(697.52,172.64) --
	(697.69,172.54) --
	(697.85,172.45) --
	(698.02,172.36) --
	(698.19,172.26) --
	(698.35,172.17) --
	(698.52,172.07) --
	(698.68,171.98) --
	(698.85,171.88) --
	(699.02,171.79) --
	(699.18,171.70) --
	(699.35,171.60) --
	(699.52,171.51) --
	(699.68,171.41) --
	(699.85,171.32) --
	(700.02,171.23) --
	(700.18,171.14) --
	(700.35,171.04) --
	(700.51,170.95) --
	(700.68,170.86) --
	(700.85,170.77) --
	(701.01,170.68) --
	(701.18,170.59) --
	(701.35,170.50) --
	(701.51,170.41) --
	(701.68,170.32) --
	(701.84,170.23) --
	(702.01,170.14) --
	(702.18,170.05) --
	(702.34,169.96) --
	(702.51,169.88) --
	(702.68,169.79) --
	(702.84,169.71) --
	(703.01,169.62) --
	(703.17,169.54) --
	(703.34,169.45) --
	(703.51,169.37) --
	(703.67,169.29) --
	(703.84,169.21) --
	(704.01,169.13) --
	(704.17,169.05) --
	(704.34,168.97) --
	(704.51,168.89) --
	(704.67,168.82) --
	(704.84,168.74) --
	(705.00,168.66) --
	(705.17,168.59) --
	(705.34,168.51) --
	(705.50,168.44) --
	(705.67,168.37) --
	(705.84,168.30) --
	(706.00,168.23) --
	(706.17,168.16) --
	(706.33,168.09) --
	(706.50,168.02) --
	(706.67,167.95) --
	(706.83,167.89) --
	(707.00,167.82) --
	(707.17,167.76) --
	(707.33,167.70) --
	(707.50,167.63) --
	(707.67,167.57) --
	(707.83,167.51) --
	(708.00,167.45) --
	(708.16,167.39) --
	(708.33,167.34) --
	(708.50,167.28) --
	(708.66,167.22) --
	(708.83,167.17) --
	(709.00,167.12) --
	(709.16,167.06) --
	(709.33,167.01) --
	(709.49,166.96) --
	(709.66,166.91) --
	(709.83,166.86) --
	(709.99,166.81) --
	(710.16,166.76) --
	(710.33,166.72) --
	(710.49,166.67) --
	(710.66,166.63) --
	(710.82,166.58) --
	(710.99,166.54) --
	(711.16,166.50) --
	(711.32,166.45) --
	(711.49,166.41) --
	(711.66,166.37) --
	(711.82,166.33) --
	(711.99,166.30) --
	(712.16,166.26) --
	(712.32,166.22) --
	(712.49,166.19) --
	(712.65,166.15) --
	(712.82,166.12) --
	(712.99,166.08) --
	(713.15,166.05) --
	(713.32,166.02) --
	(713.49,165.99) --
	(713.65,165.96) --
	(713.82,165.93) --
	(713.98,165.90) --
	(714.15,165.87) --
	(714.32,165.84) --
	(714.48,165.81) --
	(714.65,165.79) --
	(714.82,165.76) --
	(714.98,165.74) --
	(715.15,165.71) --
	(715.32,165.69) --
	(715.48,165.66) --
	(715.65,165.64) --
	(715.81,165.62) --
	(715.98,165.60) --
	(716.15,165.58) --
	(716.31,165.56) --
	(716.48,165.54) --
	(716.65,165.52) --
	(716.81,165.50) --
	(716.98,165.48) --
	(717.14,165.46) --
	(717.31,165.45) --
	(717.48,165.43) --
	(717.64,165.41) --
	(717.81,165.40) --
	(717.98,165.38) --
	(718.14,165.37) --
	(718.31,165.35) --
	(718.47,165.34) --
	(718.64,165.33) --
	(718.81,165.31) --
	(718.97,165.30) --
	(719.14,165.29) --
	(719.31,165.27) --
	(719.47,165.26) --
	(719.64,165.25) --
	(719.81,165.24) --
	(719.97,165.23) --
	(720.14,165.22) --
	(720.30,165.21) --
	(720.47,165.20) --
	(720.64,165.19) --
	(720.80,165.18) --
	(720.97,165.17) --
	(721.14,165.17) --
	(721.30,165.16) --
	(721.47,165.15) --
	(721.63,165.14) --
	(721.80,165.13) --
	(721.97,165.13) --
	(722.13,165.12) --
	(722.30,165.11) --
	(722.47,165.11) --
	(722.63,165.10) --
	(722.80,165.10) --
	(722.97,165.09) --
	(723.13,165.08) --
	(723.30,165.08) --
	(723.46,165.07) --
	(723.63,165.07) --
	(723.80,165.06) --
	(723.96,165.06) --
	(724.13,165.05) --
	(724.30,165.05) --
	(724.46,165.05) --
	(724.63,165.04) --
	(724.79,165.04) --
	(724.96,165.03) --
	(725.13,165.03) --
	(725.29,165.03) --
	(725.46,165.02) --
	(725.63,165.02) --
	(725.79,165.02) --
	(725.96,165.02) --
	(726.13,165.01) --
	(726.29,165.01) --
	(726.46,165.01) --
	(726.62,165.01) --
	(726.79,165.00) --
	(726.96,165.00) --
	(727.12,165.00) --
	(727.29,165.00) --
	(727.46,164.99) --
	(727.62,164.99) --
	(727.79,164.99) --
	(727.95,164.99) --
	(728.12,164.99) --
	(728.29,164.99) --
	(728.45,164.98) --
	(728.62,164.98) --
	(728.79,164.98) --
	(728.95,164.98) --
	(729.12,164.98) --
	(729.28,164.98) --
	(729.45,164.98) --
	(729.62,164.98) --
	(729.78,164.97) --
	(729.95,164.97) --
	(730.12,164.97) --
	(730.28,164.97) --
	(730.45,164.97) --
	(730.62,164.97) --
	(730.78,164.97) --
	(730.95,164.97) --
	(731.11,164.97) --
	(731.28,164.97) --
	(731.45,164.97) --
	(731.61,164.97) --
	(731.78,164.96) --
	(731.95,164.96) --
	(732.11,164.96) --
	(732.28,164.96) --
	(732.44,164.96) --
	(732.61,164.96) --
	(732.78,164.96) --
	(732.94,164.96) --
	(733.11,164.96) --
	(733.28,164.96) --
	(733.44,164.96) --
	(733.61,164.96) --
	(733.78,164.96) --
	(733.94,164.96) --
	(734.11,164.96) --
	(734.27,164.96) --
	(734.44,164.96) --
	(734.61,164.96) --
	(734.77,164.96) --
	(734.94,164.96) --
	(735.11,164.96) --
	(735.27,164.96) --
	(735.44,164.96) --
	(735.60,164.96) --
	(735.77,164.96) --
	(735.94,164.96) --
	(736.10,164.96) --
	(736.27,164.96) --
	(736.44,164.96) --
	(736.60,164.96) --
	(736.77,164.96) --
	(736.93,164.96) --
	(737.10,164.96) --
	(737.27,164.96) --
	(737.43,164.96) --
	(737.60,164.96) --
	(737.77,164.96) --
	(737.93,164.96) --
	(738.10,164.96) --
	(738.27,164.96) --
	(738.43,164.96) --
	(738.60,164.96) --
	(738.76,164.96) --
	(738.93,164.96) --
	(739.10,164.96) --
	(739.26,164.96) --
	(739.43,164.96) --
	(739.60,164.96) --
	(739.76,164.96) --
	(739.93,164.96) --
	(740.09,164.96) --
	(740.26,164.96) --
	(740.43,164.96) --
	(740.59,164.96) --
	(740.76,164.96) --
	(740.93,164.96) --
	(741.09,164.96) --
	(741.26,164.96) --
	(741.43,164.96) --
	(741.59,164.96) --
	(741.76,164.97) --
	(741.92,164.97) --
	(742.09,164.97) --
	(742.26,164.97) --
	(742.42,164.97) --
	(742.59,164.97) --
	(742.76,164.97) --
	(742.92,164.97) --
	(743.09,164.97) --
	(743.25,164.97) --
	(743.42,164.97) --
	(743.59,164.97) --
	(743.75,164.98) --
	(743.92,164.98) --
	(744.09,164.98) --
	(744.25,164.98) --
	(744.42,164.98) --
	(744.58,164.98) --
	(744.75,164.98) --
	(744.92,164.98) --
	(745.08,164.99) --
	(745.25,164.99) --
	(745.42,164.99) --
	(745.58,164.99) --
	(745.75,164.99) --
	(745.92,165.00) --
	(746.08,165.00) --
	(746.25,165.00) --
	(746.41,165.00) --
	(746.58,165.00) --
	(746.75,165.01) --
	(746.91,165.01) --
	(747.08,165.01) --
	(747.25,165.01) --
	(747.41,165.02) --
	(747.58,165.02) --
	(747.74,165.02) --
	(747.91,165.03) --
	(748.08,165.03) --
	(748.24,165.03) --
	(748.41,165.04) --
	(748.58,165.04) --
	(748.74,165.04) --
	(748.91,165.05) --
	(749.08,165.05) --
	(749.24,165.06) --
	(749.41,165.06) --
	(749.57,165.07) --
	(749.74,165.07) --
	(749.91,165.08) --
	(750.07,165.08) --
	(750.24,165.09) --
	(750.41,165.09) --
	(750.57,165.10) --
	(750.74,165.10) --
	(750.90,165.11) --
	(751.07,165.12) --
	(751.24,165.12) --
	(751.40,165.13) --
	(751.57,165.14) --
	(751.74,165.14) --
	(751.90,165.15) --
	(752.07,165.16) --
	(752.24,165.17) --
	(752.40,165.18) --
	(752.57,165.18) --
	(752.73,165.19) --
	(752.90,165.20) --
	(753.07,165.21) --
	(753.23,165.22) --
	(753.40,165.23) --
	(753.57,165.24) --
	(753.73,165.26) --
	(753.90,165.27) --
	(754.06,165.28) --
	(754.23,165.29) --
	(754.40,165.30) --
	(754.56,165.32) --
	(754.73,165.33) --
	(754.90,165.34) --
	(755.06,165.36) --
	(755.23,165.37) --
	(755.39,165.39) --
	(755.56,165.40) --
	(755.73,165.42) --
	(755.89,165.43) --
	(756.06,165.45) --
	(756.23,165.47) --
	(756.39,165.49) --
	(756.56,165.50) --
	(756.73,165.52) --
	(756.89,165.54) --
	(757.06,165.56) --
	(757.22,165.58) --
	(757.39,165.60) --
	(757.56,165.63) --
	(757.72,165.65) --
	(757.89,165.67) --
	(758.06,165.69) --
	(758.22,165.72) --
	(758.39,165.74) --
	(758.55,165.77) --
	(758.72,165.79) --
	(758.89,165.82) --
	(759.05,165.85) --
	(759.22,165.87) --
	(759.39,165.90) --
	(759.55,165.93) --
	(759.72,165.96) --
	(759.89,165.99) --
	(760.05,166.02) --
	(760.22,166.06) --
	(760.38,166.09) --
	(760.55,166.12) --
	(760.72,166.16) --
	(760.88,166.19) --
	(761.05,166.23) --
	(761.22,166.26) --
	(761.38,166.30) --
	(761.55,166.34) --
	(761.71,166.38) --
	(761.88,166.42) --
	(762.05,166.46) --
	(762.21,166.50) --
	(762.38,166.54) --
	(762.55,166.58) --
	(762.71,166.63) --
	(762.88,166.67) --
	(763.04,166.72) --
	(763.21,166.76) --
	(763.38,166.81) --
	(763.54,166.86) --
	(763.71,166.91) --
	(763.88,166.96) --
	(764.04,167.01) --
	(764.21,167.06) --
	(764.38,167.11) --
	(764.54,167.17) --
	(764.71,167.22) --
	(764.87,167.27) --
	(765.04,167.33) --
	(765.21,167.39) --
	(765.37,167.44) --
	(765.54,167.50) --
	(765.71,167.56) --
	(765.87,167.62) --
	(766.04,167.68) --
	(766.20,167.74) --
	(766.37,167.81) --
	(766.54,167.87) --
	(766.70,167.94) --
	(766.87,168.00) --
	(767.04,168.07) --
	(767.20,168.13) --
	(767.37,168.20) --
	(767.54,168.27) --
	(767.70,168.34) --
	(767.87,168.41) --
	(768.03,168.48) --
	(768.20,168.55) --
	(768.37,168.62) --
	(768.53,168.69) --
	(768.70,168.77) --
	(768.87,168.84) --
	(769.03,168.92) --
	(769.20,168.99) --
	(769.36,169.07) --
	(769.53,169.15) --
	(769.70,169.22) --
	(769.86,169.30) --
	(770.03,169.38) --
	(770.20,169.46) --
	(770.36,169.54) --
	(770.53,169.62) --
	(770.69,169.70) --
	(770.86,169.78) --
	(771.03,169.86) --
	(771.19,169.94) --
	(771.36,170.02) --
	(771.53,170.10) --
	(771.69,170.19) --
	(771.86,170.27) --
	(772.03,170.35) --
	(772.19,170.44) --
	(772.36,170.52) --
	(772.52,170.60) --
	(772.69,170.69) --
	(772.86,170.77) --
	(773.02,170.85) --
	(773.19,170.94) --
	(773.36,171.02) --
	(773.52,171.11) --
	(773.69,171.19) --
	(773.85,171.27) --
	(774.02,171.36) --
	(774.19,171.44) --
	(774.35,171.52) --
	(774.52,171.60) --
	(774.69,171.69) --
	(774.85,171.77) --
	(775.02,171.85) --
	(775.19,171.93) --
	(775.35,172.01) --
	(775.52,172.09) --
	(775.68,172.17) --
	(775.85,172.25) --
	(776.02,172.33) --
	(776.18,172.40) --
	(776.35,172.48) --
	(776.52,172.56) --
	(776.68,172.63) --
	(776.85,172.71) --
	(777.01,172.78) --
	(777.18,172.85) --
	(777.35,172.92) --
	(777.51,172.99) --
	(777.68,173.06) --
	(777.85,173.13) --
	(778.01,173.20) --
	(778.18,173.27) --
	(778.34,173.33) --
	(778.51,173.39) --
	(778.68,173.46) --
	(778.84,173.52) --
	(779.01,173.58) --
	(779.18,173.64) --
	(779.34,173.69) --
	(779.51,173.75) --
	(779.68,173.80) --
	(779.84,173.86) --
	(780.01,173.91) --
	(780.17,173.96) --
	(780.34,174.00) --
	(780.51,174.05) --
	(780.67,174.09) --
	(780.84,174.14) --
	(781.01,174.18) --
	(781.17,174.22) --
	(781.34,174.25) --
	(781.50,174.29) --
	(781.67,174.32) --
	(781.84,174.36) --
	(782.00,174.39) --
	(782.17,174.41) --
	(782.34,174.44) --
	(782.50,174.47) --
	(782.67,174.49) --
	(782.84,174.51) --
	(783.00,174.53) --
	(783.17,174.54) --
	(783.33,174.56) --
	(783.50,174.57) --
	(783.67,174.58) --
	(783.83,174.59) --
	(784.00,174.60) --
	(784.17,174.60) --
	(784.33,174.60) --
	(784.50,174.61) --
	(784.66,174.60) --
	(784.83,174.60) --
	(785.00,174.59) --
	(785.16,174.59) --
	(785.33,174.58) --
	(785.50,174.57) --
	(785.66,174.55) --
	(785.83,174.54) --
	(786.00,174.52) --
	(786.16,174.50) --
	(786.33,174.48) --
	(786.49,174.45) --
	(786.66,174.43) --
	(786.83,174.40) --
	(786.99,174.37) --
	(787.16,174.34) --
	(787.33,174.31) --
	(787.49,174.27) --
	(787.66,174.24) --
	(787.82,174.20) --
	(787.99,174.16) --
	(788.16,174.12) --
	(788.32,174.07) --
	(788.49,174.03) --
	(788.66,173.98) --
	(788.82,173.93) --
	(788.99,173.88) --
	(789.15,173.83) --
	(789.32,173.78) --
	(789.49,173.72) --
	(789.65,173.67) --
	(789.82,173.61) --
	(789.99,173.55) --
	(790.15,173.49) --
	(790.32,173.43) --
	(790.49,173.37) --
	(790.65,173.30) --
	(790.82,173.24) --
	(790.98,173.17) --
	(791.15,173.10) --
	(791.32,173.03) --
	(791.48,172.96) --
	(791.65,172.89) --
	(791.82,172.82) --
	(791.98,172.75) --
	(792.15,172.67) --
	(792.31,172.60) --
	(792.48,172.52) --
	(792.65,172.45) --
	(792.81,172.37) --
	(792.98,172.29) --
	(793.15,172.21) --
	(793.31,172.13) --
	(793.48,172.05) --
	(793.65,171.97) --
	(793.81,171.89) --
	(793.98,171.81) --
	(794.14,171.73) --
	(794.31,171.65) --
	(794.48,171.57) --
	(794.64,171.48) --
	(794.81,171.40) --
	(794.98,171.32) --
	(795.14,171.23) --
	(795.31,171.15) --
	(795.47,171.07) --
	(795.64,170.98) --
	(795.81,170.90) --
	(795.97,170.82) --
	(796.14,170.73) --
	(796.31,170.65) --
	(796.47,170.56) --
	(796.64,170.48) --
	(796.80,170.40) --
	(796.97,170.31) --
	(797.14,170.23) --
	(797.30,170.15) --
	(797.47,170.07) --
	(797.64,169.98) --
	(797.80,169.90) --
	(797.97,169.82) --
	(798.14,169.74) --
	(798.30,169.66) --
	(798.47,169.58) --
	(798.63,169.50) --
	(798.80,169.42) --
	(798.97,169.34) --
	(799.13,169.26) --
	(799.30,169.19) --
	(799.47,169.11) --
	(799.63,169.03) --
	(799.80,168.96) --
	(799.96,168.88) --
	(800.13,168.81) --
	(800.30,168.73) --
	(800.46,168.66) --
	(800.63,168.59) --
	(800.80,168.52) --
	(800.96,168.45) --
	(801.13,168.38) --
	(801.30,168.31) --
	(801.46,168.24) --
	(801.63,168.17) --
	(801.79,168.10) --
	(801.96,168.04) --
	(802.13,167.97) --
	(802.29,167.91) --
	(802.46,167.84) --
	(802.63,167.78) --
	(802.79,167.72) --
	(802.96,167.66) --
	(803.12,167.59) --
	(803.29,167.53) --
	(803.46,167.48) --
	(803.62,167.42) --
	(803.79,167.36) --
	(803.96,167.30) --
	(804.12,167.25) --
	(804.29,167.19) --
	(804.45,167.14) --
	(804.62,167.09) --
	(804.79,167.04) --
	(804.95,166.99) --
	(805.12,166.94) --
	(805.29,166.89) --
	(805.45,166.84) --
	(805.62,166.79) --
	(805.79,166.74) --
	(805.95,166.70) --
	(806.12,166.65) --
	(806.28,166.61) --
	(806.45,166.56) --
	(806.62,166.52) --
	(806.78,166.48) --
	(806.95,166.44) --
	(807.12,166.40) --
	(807.28,166.36) --
	(807.45,166.32) --
	(807.61,166.28) --
	(807.78,166.25) --
	(807.95,166.21) --
	(808.11,166.18) --
	(808.28,166.14) --
	(808.45,166.11) --
	(808.61,166.07) --
	(808.78,166.04) --
	(808.95,166.01) --
	(809.11,165.98) --
	(809.28,165.95) --
	(809.44,165.92) --
	(809.61,165.89) --
	(809.78,165.86) --
	(809.94,165.84) --
	(810.11,165.81) --
	(810.28,165.78) --
	(810.44,165.76) --
	(810.61,165.73) --
	(810.77,165.71) --
	(810.94,165.69) --
	(811.11,165.66) --
	(811.27,165.64) --
	(811.44,165.62) --
	(811.61,165.60) --
	(811.77,165.58) --
	(811.94,165.56) --
	(812.11,165.54) --
	(812.27,165.52) --
	(812.44,165.50) --
	(812.60,165.49) --
	(812.77,165.47) --
	(812.94,165.45) --
	(813.10,165.44) --
	(813.27,165.42) --
	(813.44,165.40) --
	(813.60,165.39) --
	(813.77,165.38) --
	(813.93,165.36) --
	(814.10,165.35) --
	(814.27,165.34) --
	(814.43,165.32) --
	(814.60,165.31) --
	(814.77,165.30) --
	(814.93,165.29) --
	(815.10,165.28) --
	(815.26,165.27) --
	(815.43,165.26) --
	(815.60,165.25) --
	(815.76,165.24) --
	(815.93,165.23) --
	(816.10,165.22) --
	(816.26,165.21) --
	(816.43,165.21) --
	(816.60,165.20) --
	(816.76,165.19) --
	(816.93,165.18) --
	(817.09,165.18) --
	(817.26,165.17) --
	(817.43,165.17) --
	(817.59,165.16) --
	(817.76,165.16) --
	(817.93,165.15) --
	(818.09,165.15) --
	(818.26,165.14) --
	(818.42,165.14) --
	(818.59,165.13) --
	(818.76,165.13) --
	(818.92,165.13) --
	(819.09,165.13) --
	(819.26,165.12) --
	(819.42,165.12) --
	(819.59,165.12) --
	(819.76,165.12) --
	(819.92,165.12) --
	(820.09,165.11) --
	(820.25,165.11) --
	(820.42,165.11) --
	(820.59,165.11) --
	(820.75,165.11) --
	(820.92,165.11) --
	(821.09,165.11) --
	(821.25,165.11) --
	(821.42,165.12) --
	(821.58,165.12) --
	(821.75,165.12) --
	(821.92,165.12) --
	(822.08,165.12) --
	(822.25,165.12) --
	(822.42,165.13) --
	(822.58,165.13) --
	(822.75,165.13) --
	(822.91,165.14) --
	(823.08,165.14) --
	(823.25,165.15) --
	(823.41,165.15) --
	(823.58,165.15) --
	(823.75,165.16) --
	(823.91,165.17) --
	(824.08,165.17) --
	(824.25,165.18) --
	(824.41,165.18) --
	(824.58,165.19) --
	(824.74,165.20) --
	(824.91,165.20) --
	(825.08,165.21) --
	(825.24,165.22) --
	(825.41,165.23) --
	(825.58,165.24) --
	(825.74,165.25) --
	(825.91,165.26) --
	(826.07,165.27) --
	(826.24,165.28) --
	(826.41,165.29) --
	(826.57,165.30) --
	(826.74,165.31) --
	(826.91,165.32) --
	(827.07,165.33) --
	(827.24,165.35) --
	(827.41,165.36) --
	(827.57,165.37) --
	(827.74,165.39) --
	(827.90,165.40) --
	(828.07,165.42) --
	(828.24,165.43) --
	(828.40,165.45) --
	(828.57,165.47) --
	(828.74,165.48);
\definecolor{drawColor}{RGB}{222,143,5}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (496.12,148.90) --
	(496.29,148.94) --
	(496.46,148.98) --
	(496.62,149.03) --
	(496.79,149.07) --
	(496.96,149.12) --
	(497.12,149.16) --
	(497.29,149.21) --
	(497.45,149.25) --
	(497.62,149.29) --
	(497.79,149.34) --
	(497.95,149.38) --
	(498.12,149.43) --
	(498.29,149.48) --
	(498.45,149.52) --
	(498.62,149.57) --
	(498.79,149.61) --
	(498.95,149.66) --
	(499.12,149.71) --
	(499.28,149.75) --
	(499.45,149.80) --
	(499.62,149.85) --
	(499.78,149.89) --
	(499.95,149.94) --
	(500.12,149.99) --
	(500.28,150.03) --
	(500.45,150.08) --
	(500.61,150.13) --
	(500.78,150.18) --
	(500.95,150.23) --
	(501.11,150.27) --
	(501.28,150.32) --
	(501.45,150.37) --
	(501.61,150.42) --
	(501.78,150.47) --
	(501.95,150.52) --
	(502.11,150.57) --
	(502.28,150.62) --
	(502.44,150.67) --
	(502.61,150.72) --
	(502.78,150.77) --
	(502.94,150.82) --
	(503.11,150.87) --
	(503.28,150.92) --
	(503.44,150.97) --
	(503.61,151.02) --
	(503.77,151.07) --
	(503.94,151.12) --
	(504.11,151.17) --
	(504.27,151.23) --
	(504.44,151.28) --
	(504.61,151.33) --
	(504.77,151.38) --
	(504.94,151.43) --
	(505.10,151.49) --
	(505.27,151.54) --
	(505.44,151.59) --
	(505.60,151.65) --
	(505.77,151.70) --
	(505.94,151.75) --
	(506.10,151.81) --
	(506.27,151.86) --
	(506.44,151.91) --
	(506.60,151.97) --
	(506.77,152.02) --
	(506.93,152.08) --
	(507.10,152.13) --
	(507.27,152.19) --
	(507.43,152.24) --
	(507.60,152.30) --
	(507.77,152.35) --
	(507.93,152.41) --
	(508.10,152.46) --
	(508.26,152.52) --
	(508.43,152.58) --
	(508.60,152.63) --
	(508.76,152.69) --
	(508.93,152.74) --
	(509.10,152.80) --
	(509.26,152.86) --
	(509.43,152.92) --
	(509.60,152.97) --
	(509.76,153.03) --
	(509.93,153.09) --
	(510.09,153.15) --
	(510.26,153.20) --
	(510.43,153.26) --
	(510.59,153.32) --
	(510.76,153.38) --
	(510.93,153.44) --
	(511.09,153.50) --
	(511.26,153.56) --
	(511.42,153.62) --
	(511.59,153.68) --
	(511.76,153.74) --
	(511.92,153.80) --
	(512.09,153.86) --
	(512.26,153.92) --
	(512.42,153.98) --
	(512.59,154.04) --
	(512.76,154.10) --
	(512.92,154.16) --
	(513.09,154.22) --
	(513.25,154.28) --
	(513.42,154.34) --
	(513.59,154.41) --
	(513.75,154.47) --
	(513.92,154.53) --
	(514.09,154.59) --
	(514.25,154.65) --
	(514.42,154.72) --
	(514.58,154.78) --
	(514.75,154.84) --
	(514.92,154.91) --
	(515.08,154.97) --
	(515.25,155.03) --
	(515.42,155.10) --
	(515.58,155.16) --
	(515.75,155.22) --
	(515.91,155.29) --
	(516.08,155.35) --
	(516.25,155.42) --
	(516.41,155.48) --
	(516.58,155.55) --
	(516.75,155.61) --
	(516.91,155.68) --
	(517.08,155.74) --
	(517.25,155.81) --
	(517.41,155.88) --
	(517.58,155.94) --
	(517.74,156.01) --
	(517.91,156.08) --
	(518.08,156.14) --
	(518.24,156.21) --
	(518.41,156.28) --
	(518.58,156.34) --
	(518.74,156.41) --
	(518.91,156.48) --
	(519.07,156.55) --
	(519.24,156.61) --
	(519.41,156.68) --
	(519.57,156.75) --
	(519.74,156.82) --
	(519.91,156.89) --
	(520.07,156.96) --
	(520.24,157.03) --
	(520.41,157.10) --
	(520.57,157.17) --
	(520.74,157.23) --
	(520.90,157.30) --
	(521.07,157.37) --
	(521.24,157.44) --
	(521.40,157.52) --
	(521.57,157.59) --
	(521.74,157.66) --
	(521.90,157.73) --
	(522.07,157.80) --
	(522.23,157.87) --
	(522.40,157.94) --
	(522.57,158.01) --
	(522.73,158.08) --
	(522.90,158.16) --
	(523.07,158.23) --
	(523.23,158.30) --
	(523.40,158.37) --
	(523.56,158.45) --
	(523.73,158.52) --
	(523.90,158.59) --
	(524.06,158.67) --
	(524.23,158.74) --
	(524.40,158.81) --
	(524.56,158.89) --
	(524.73,158.96) --
	(524.90,159.04) --
	(525.06,159.11) --
	(525.23,159.18) --
	(525.39,159.26) --
	(525.56,159.33) --
	(525.73,159.41) --
	(525.89,159.48) --
	(526.06,159.56) --
	(526.23,159.64) --
	(526.39,159.71) --
	(526.56,159.79) --
	(526.72,159.86) --
	(526.89,159.94) --
	(527.06,160.02) --
	(527.22,160.09) --
	(527.39,160.17) --
	(527.56,160.25) --
	(527.72,160.32) --
	(527.89,160.40) --
	(528.06,160.48) --
	(528.22,160.56) --
	(528.39,160.63) --
	(528.55,160.71) --
	(528.72,160.79) --
	(528.89,160.87) --
	(529.05,160.95) --
	(529.22,161.03) --
	(529.39,161.11) --
	(529.55,161.18) --
	(529.72,161.26) --
	(529.88,161.34) --
	(530.05,161.42) --
	(530.22,161.50) --
	(530.38,161.58) --
	(530.55,161.66) --
	(530.72,161.74) --
	(530.88,161.82) --
	(531.05,161.90) --
	(531.21,161.98) --
	(531.38,162.07) --
	(531.55,162.15) --
	(531.71,162.23) --
	(531.88,162.31) --
	(532.05,162.39) --
	(532.21,162.47) --
	(532.38,162.56) --
	(532.55,162.64) --
	(532.71,162.72) --
	(532.88,162.80) --
	(533.04,162.88) --
	(533.21,162.97) --
	(533.38,163.05) --
	(533.54,163.13) --
	(533.71,163.22) --
	(533.88,163.30) --
	(534.04,163.38) --
	(534.21,163.47) --
	(534.37,163.55) --
	(534.54,163.64) --
	(534.71,163.72) --
	(534.87,163.80) --
	(535.04,163.89) --
	(535.21,163.97) --
	(535.37,164.06) --
	(535.54,164.14) --
	(535.71,164.23) --
	(535.87,164.31) --
	(536.04,164.40) --
	(536.20,164.49) --
	(536.37,164.57) --
	(536.54,164.66) --
	(536.70,164.74) --
	(536.87,164.83) --
	(537.04,164.92) --
	(537.20,165.00) --
	(537.37,165.09) --
	(537.53,165.18) --
	(537.70,165.26) --
	(537.87,165.35) --
	(538.03,165.44) --
	(538.20,165.53) --
	(538.37,165.61) --
	(538.53,165.70) --
	(538.70,165.79) --
	(538.86,165.88) --
	(539.03,165.97) --
	(539.20,166.05) --
	(539.36,166.14) --
	(539.53,166.23) --
	(539.70,166.32) --
	(539.86,166.41) --
	(540.03,166.50) --
	(540.20,166.59) --
	(540.36,166.68) --
	(540.53,166.77) --
	(540.69,166.86) --
	(540.86,166.95) --
	(541.03,167.04) --
	(541.19,167.13) --
	(541.36,167.22) --
	(541.53,167.31) --
	(541.69,167.40) --
	(541.86,167.49) --
	(542.02,167.58) --
	(542.19,167.67) --
	(542.36,167.76) --
	(542.52,167.85) --
	(542.69,167.94) --
	(542.86,168.03) --
	(543.02,168.13) --
	(543.19,168.22) --
	(543.36,168.31) --
	(543.52,168.40) --
	(543.69,168.49) --
	(543.85,168.59) --
	(544.02,168.68) --
	(544.19,168.77) --
	(544.35,168.86) --
	(544.52,168.96) --
	(544.69,169.05) --
	(544.85,169.14) --
	(545.02,169.23) --
	(545.18,169.33) --
	(545.35,169.42) --
	(545.52,169.51) --
	(545.68,169.61) --
	(545.85,169.70) --
	(546.02,169.80) --
	(546.18,169.89) --
	(546.35,169.98) --
	(546.52,170.08) --
	(546.68,170.17) --
	(546.85,170.27) --
	(547.01,170.36) --
	(547.18,170.46) --
	(547.35,170.55) --
	(547.51,170.64) --
	(547.68,170.74) --
	(547.85,170.83) --
	(548.01,170.93) --
	(548.18,171.03) --
	(548.34,171.12) --
	(548.51,171.22) --
	(548.68,171.31) --
	(548.84,171.41) --
	(549.01,171.50) --
	(549.18,171.60) --
	(549.34,171.69) --
	(549.51,171.79) --
	(549.67,171.89) --
	(549.84,171.98) --
	(550.01,172.08) --
	(550.17,172.18) --
	(550.34,172.27) --
	(550.51,172.37) --
	(550.67,172.47) --
	(550.84,172.56) --
	(551.01,172.66) --
	(551.17,172.76) --
	(551.34,172.85) --
	(551.50,172.95) --
	(551.67,173.05) --
	(551.84,173.14) --
	(552.00,173.24) --
	(552.17,173.34) --
	(552.34,173.44) --
	(552.50,173.53) --
	(552.67,173.63) --
	(552.83,173.73) --
	(553.00,173.83) --
	(553.17,173.93) --
	(553.33,174.02) --
	(553.50,174.12) --
	(553.67,174.22) --
	(553.83,174.32) --
	(554.00,174.42) --
	(554.17,174.51) --
	(554.33,174.61) --
	(554.50,174.71) --
	(554.66,174.81) --
	(554.83,174.91) --
	(555.00,175.01) --
	(555.16,175.11) --
	(555.33,175.20) --
	(555.50,175.30) --
	(555.66,175.40) --
	(555.83,175.50) --
	(555.99,175.60) --
	(556.16,175.70) --
	(556.33,175.80) --
	(556.49,175.90) --
	(556.66,176.00) --
	(556.83,176.10) --
	(556.99,176.20) --
	(557.16,176.30) --
	(557.32,176.39) --
	(557.49,176.49) --
	(557.66,176.59) --
	(557.82,176.69) --
	(557.99,176.79) --
	(558.16,176.89) --
	(558.32,176.99) --
	(558.49,177.09) --
	(558.66,177.19) --
	(558.82,177.29) --
	(558.99,177.39) --
	(559.15,177.49) --
	(559.32,177.59) --
	(559.49,177.69) --
	(559.65,177.79) --
	(559.82,177.89) --
	(559.99,177.99) --
	(560.15,178.09) --
	(560.32,178.19) --
	(560.48,178.29) --
	(560.65,178.39) --
	(560.82,178.49) --
	(560.98,178.59) --
	(561.15,178.69) --
	(561.32,178.79) --
	(561.48,178.89) --
	(561.65,178.99) --
	(561.82,179.09) --
	(561.98,179.19) --
	(562.15,179.29) --
	(562.31,179.39) --
	(562.48,179.49) --
	(562.65,179.59) --
	(562.81,179.69) --
	(562.98,179.79) --
	(563.15,179.89) --
	(563.31,179.99) --
	(563.48,180.09) --
	(563.64,180.19) --
	(563.81,180.29) --
	(563.98,180.39) --
	(564.14,180.49) --
	(564.31,180.59) --
	(564.48,180.69) --
	(564.64,180.79) --
	(564.81,180.89) --
	(564.97,180.99) --
	(565.14,181.09) --
	(565.31,181.19) --
	(565.47,181.29) --
	(565.64,181.39) --
	(565.81,181.49) --
	(565.97,181.59) --
	(566.14,181.69) --
	(566.31,181.79) --
	(566.47,181.89) --
	(566.64,181.99) --
	(566.80,182.09) --
	(566.97,182.19) --
	(567.14,182.29) --
	(567.30,182.39) --
	(567.47,182.49) --
	(567.64,182.59) --
	(567.80,182.69) --
	(567.97,182.79) --
	(568.13,182.89) --
	(568.30,182.99) --
	(568.47,183.09) --
	(568.63,183.19) --
	(568.80,183.28) --
	(568.97,183.38) --
	(569.13,183.48) --
	(569.30,183.58) --
	(569.47,183.68) --
	(569.63,183.78) --
	(569.80,183.88) --
	(569.96,183.98) --
	(570.13,184.08) --
	(570.30,184.17) --
	(570.46,184.27) --
	(570.63,184.37) --
	(570.80,184.47) --
	(570.96,184.57) --
	(571.13,184.67) --
	(571.29,184.77) --
	(571.46,184.86) --
	(571.63,184.96) --
	(571.79,185.06) --
	(571.96,185.16) --
	(572.13,185.25) --
	(572.29,185.35) --
	(572.46,185.45) --
	(572.62,185.55) --
	(572.79,185.64) --
	(572.96,185.74) --
	(573.12,185.84) --
	(573.29,185.94) --
	(573.46,186.03) --
	(573.62,186.13) --
	(573.79,186.23) --
	(573.96,186.32) --
	(574.12,186.42) --
	(574.29,186.52) --
	(574.45,186.61) --
	(574.62,186.71) --
	(574.79,186.81) --
	(574.95,186.90) --
	(575.12,187.00) --
	(575.29,187.09) --
	(575.45,187.19) --
	(575.62,187.28) --
	(575.78,187.38) --
	(575.95,187.48) --
	(576.12,187.57) --
	(576.28,187.67) --
	(576.45,187.76) --
	(576.62,187.85) --
	(576.78,187.95) --
	(576.95,188.04) --
	(577.12,188.14) --
	(577.28,188.23) --
	(577.45,188.33) --
	(577.61,188.42) --
	(577.78,188.51) --
	(577.95,188.61) --
	(578.11,188.70) --
	(578.28,188.79) --
	(578.45,188.89) --
	(578.61,188.98) --
	(578.78,189.07) --
	(578.94,189.17) --
	(579.11,189.26) --
	(579.28,189.35) --
	(579.44,189.44) --
	(579.61,189.54) --
	(579.78,189.63) --
	(579.94,189.72) --
	(580.11,189.81) --
	(580.28,189.90) --
	(580.44,189.99) --
	(580.61,190.08) --
	(580.77,190.18) --
	(580.94,190.27) --
	(581.11,190.36) --
	(581.27,190.45) --
	(581.44,190.54) --
	(581.61,190.63) --
	(581.77,190.72) --
	(581.94,190.81) --
	(582.10,190.90) --
	(582.27,190.99) --
	(582.44,191.07) --
	(582.60,191.16) --
	(582.77,191.25) --
	(582.94,191.34) --
	(583.10,191.43) --
	(583.27,191.52) --
	(583.43,191.60) --
	(583.60,191.69) --
	(583.77,191.78) --
	(583.93,191.87) --
	(584.10,191.95) --
	(584.27,192.04) --
	(584.43,192.13) --
	(584.60,192.21) --
	(584.77,192.30) --
	(584.93,192.38) --
	(585.10,192.47) --
	(585.26,192.56) --
	(585.43,192.64) --
	(585.60,192.73) --
	(585.76,192.81) --
	(585.93,192.89) --
	(586.10,192.98) --
	(586.26,193.06) --
	(586.43,193.15) --
	(586.59,193.23) --
	(586.76,193.31) --
	(586.93,193.40) --
	(587.09,193.48) --
	(587.26,193.56) --
	(587.43,193.64) --
	(587.59,193.73) --
	(587.76,193.81) --
	(587.93,193.89) --
	(588.09,193.97) --
	(588.26,194.05) --
	(588.42,194.13) --
	(588.59,194.21) --
	(588.76,194.29) --
	(588.92,194.37) --
	(589.09,194.45) --
	(589.26,194.53) --
	(589.42,194.61) --
	(589.59,194.69) --
	(589.75,194.77) --
	(589.92,194.85) --
	(590.09,194.93) --
	(590.25,195.00) --
	(590.42,195.08) --
	(590.59,195.16) --
	(590.75,195.24) --
	(590.92,195.31) --
	(591.08,195.39) --
	(591.25,195.47) --
	(591.42,195.54) --
	(591.58,195.62) --
	(591.75,195.69) --
	(591.92,195.77) --
	(592.08,195.84) --
	(592.25,195.92) --
	(592.42,195.99) --
	(592.58,196.06) --
	(592.75,196.14) --
	(592.91,196.21) --
	(593.08,196.28) --
	(593.25,196.36) --
	(593.41,196.43) --
	(593.58,196.50) --
	(593.75,196.57) --
	(593.91,196.64) --
	(594.08,196.71) --
	(594.24,196.78) --
	(594.41,196.86) --
	(594.58,196.93) --
	(594.74,196.99) --
	(594.91,197.06) --
	(595.08,197.13) --
	(595.24,197.20) --
	(595.41,197.27) --
	(595.58,197.34) --
	(595.74,197.41) --
	(595.91,197.47) --
	(596.07,197.54) --
	(596.24,197.61) --
	(596.41,197.67) --
	(596.57,197.74) --
	(596.74,197.81) --
	(596.91,197.87) --
	(597.07,197.94) --
	(597.24,198.00) --
	(597.40,198.07) --
	(597.57,198.13) --
	(597.74,198.19) --
	(597.90,198.26) --
	(598.07,198.32) --
	(598.24,198.38) --
	(598.40,198.44) --
	(598.57,198.51) --
	(598.73,198.57) --
	(598.90,198.63) --
	(599.07,198.69) --
	(599.23,198.75) --
	(599.40,198.81) --
	(599.57,198.87) --
	(599.73,198.93) --
	(599.90,198.99) --
	(600.07,199.05) --
	(600.23,199.11) --
	(600.40,199.16) --
	(600.56,199.22) --
	(600.73,199.28) --
	(600.90,199.34) --
	(601.06,199.39) --
	(601.23,199.45) --
	(601.40,199.50) --
	(601.56,199.56) --
	(601.73,199.61) --
	(601.89,199.67) --
	(602.06,199.72) --
	(602.23,199.78) --
	(602.39,199.83) --
	(602.56,199.88) --
	(602.73,199.94) --
	(602.89,199.99) --
	(603.06,200.04) --
	(603.23,200.09) --
	(603.39,200.14) --
	(603.56,200.19) --
	(603.72,200.24) --
	(603.89,200.29) --
	(604.06,200.34) --
	(604.22,200.39) --
	(604.39,200.44) --
	(604.56,200.49) --
	(604.72,200.54) --
	(604.89,200.58) --
	(605.05,200.63) --
	(605.22,200.68) --
	(605.39,200.72) --
	(605.55,200.77) --
	(605.72,200.82) --
	(605.89,200.86) --
	(606.05,200.91) --
	(606.22,200.95) --
	(606.39,200.99) --
	(606.55,201.04) --
	(606.72,201.08) --
	(606.88,201.12) --
	(607.05,201.16) --
	(607.22,201.21) --
	(607.38,201.25) --
	(607.55,201.29) --
	(607.72,201.33) --
	(607.88,201.37) --
	(608.05,201.41) --
	(608.21,201.45) --
	(608.38,201.49) --
	(608.55,201.52) --
	(608.71,201.56) --
	(608.88,201.60) --
	(609.05,201.64) --
	(609.21,201.67) --
	(609.38,201.71) --
	(609.54,201.75) --
	(609.71,201.78) --
	(609.88,201.82) --
	(610.04,201.85) --
	(610.21,201.88) --
	(610.38,201.92) --
	(610.54,201.95) --
	(610.71,201.98) --
	(610.88,202.02) --
	(611.04,202.05) --
	(611.21,202.08) --
	(611.37,202.11) --
	(611.54,202.14) --
	(611.71,202.17) --
	(611.87,202.20) --
	(612.04,202.23) --
	(612.21,202.26) --
	(612.37,202.29) --
	(612.54,202.32) --
	(612.70,202.34) --
	(612.87,202.37) --
	(613.04,202.40) --
	(613.20,202.42) --
	(613.37,202.45) --
	(613.54,202.47) --
	(613.70,202.50) --
	(613.87,202.52) --
	(614.04,202.55) --
	(614.20,202.57) --
	(614.37,202.59) --
	(614.53,202.62) --
	(614.70,202.64) --
	(614.87,202.66) --
	(615.03,202.68) --
	(615.20,202.70) --
	(615.37,202.72) --
	(615.53,202.74) --
	(615.70,202.76) --
	(615.86,202.78) --
	(616.03,202.80) --
	(616.20,202.82) --
	(616.36,202.83) --
	(616.53,202.85) --
	(616.70,202.87) --
	(616.86,202.88) --
	(617.03,202.90) --
	(617.19,202.91) --
	(617.36,202.93) --
	(617.53,202.94) --
	(617.69,202.96) --
	(617.86,202.97) --
	(618.03,202.98) --
	(618.19,203.00) --
	(618.36,203.01) --
	(618.53,203.02) --
	(618.69,203.03) --
	(618.86,203.04) --
	(619.02,203.05) --
	(619.19,203.06) --
	(619.36,203.07) --
	(619.52,203.08) --
	(619.69,203.09) --
	(619.86,203.10) --
	(620.02,203.10) --
	(620.19,203.11) --
	(620.35,203.12) --
	(620.52,203.12) --
	(620.69,203.13) --
	(620.85,203.13) --
	(621.02,203.14) --
	(621.19,203.14) --
	(621.35,203.15) --
	(621.52,203.15) --
	(621.69,203.15) --
	(621.85,203.16) --
	(622.02,203.16) --
	(622.18,203.16) --
	(622.35,203.16) --
	(622.52,203.16) --
	(622.68,203.16) --
	(622.85,203.16) --
	(623.02,203.16) --
	(623.18,203.16) --
	(623.35,203.16) --
	(623.51,203.15) --
	(623.68,203.15) --
	(623.85,203.15) --
	(624.01,203.14) --
	(624.18,203.14) --
	(624.35,203.14) --
	(624.51,203.13) --
	(624.68,203.13) --
	(624.84,203.12) --
	(625.01,203.11) --
	(625.18,203.11) --
	(625.34,203.10) --
	(625.51,203.09) --
	(625.68,203.08) --
	(625.84,203.08) --
	(626.01,203.07) --
	(626.18,203.06) --
	(626.34,203.05) --
	(626.51,203.04) --
	(626.67,203.03) --
	(626.84,203.01) --
	(627.01,203.00) --
	(627.17,202.99) --
	(627.34,202.98) --
	(627.51,202.96) --
	(627.67,202.95) --
	(627.84,202.94) --
	(628.00,202.92) --
	(628.17,202.91) --
	(628.34,202.89) --
	(628.50,202.88) --
	(628.67,202.86) --
	(628.84,202.84) --
	(629.00,202.83) --
	(629.17,202.81) --
	(629.34,202.79) --
	(629.50,202.77) --
	(629.67,202.75) --
	(629.83,202.73) --
	(630.00,202.71) --
	(630.17,202.69) --
	(630.33,202.67) --
	(630.50,202.65) --
	(630.67,202.63) --
	(630.83,202.61) --
	(631.00,202.59) --
	(631.16,202.56) --
	(631.33,202.54) --
	(631.50,202.52) --
	(631.66,202.49) --
	(631.83,202.47) --
	(632.00,202.44) --
	(632.16,202.42) --
	(632.33,202.39) --
	(632.50,202.36) --
	(632.66,202.34) --
	(632.83,202.31) --
	(632.99,202.28) --
	(633.16,202.25) --
	(633.33,202.23) --
	(633.49,202.20) --
	(633.66,202.17) --
	(633.83,202.14) --
	(633.99,202.11) --
	(634.16,202.08) --
	(634.32,202.04) --
	(634.49,202.01) --
	(634.66,201.98) --
	(634.82,201.95) --
	(634.99,201.92) --
	(635.16,201.88) --
	(635.32,201.85) --
	(635.49,201.82) --
	(635.65,201.78) --
	(635.82,201.75) --
	(635.99,201.71) --
	(636.15,201.67) --
	(636.32,201.64) --
	(636.49,201.60) --
	(636.65,201.57) --
	(636.82,201.53) --
	(636.99,201.49) --
	(637.15,201.45) --
	(637.32,201.41) --
	(637.48,201.37) --
	(637.65,201.34) --
	(637.82,201.30) --
	(637.98,201.26) --
	(638.15,201.21) --
	(638.32,201.17) --
	(638.48,201.13) --
	(638.65,201.09) --
	(638.81,201.05) --
	(638.98,201.01) --
	(639.15,200.96) --
	(639.31,200.92) --
	(639.48,200.88) --
	(639.65,200.83) --
	(639.81,200.79) --
	(639.98,200.74) --
	(640.15,200.70) --
	(640.31,200.65) --
	(640.48,200.61) --
	(640.64,200.56) --
	(640.81,200.51) --
	(640.98,200.46) --
	(641.14,200.42) --
	(641.31,200.37) --
	(641.48,200.32) --
	(641.64,200.27) --
	(641.81,200.22) --
	(641.97,200.17) --
	(642.14,200.12) --
	(642.31,200.07) --
	(642.47,200.02) --
	(642.64,199.97) --
	(642.81,199.92) --
	(642.97,199.87) --
	(643.14,199.82) --
	(643.30,199.76) --
	(643.47,199.71) --
	(643.64,199.66) --
	(643.80,199.61) --
	(643.97,199.55) --
	(644.14,199.50) --
	(644.30,199.44) --
	(644.47,199.39) --
	(644.64,199.33) --
	(644.80,199.28) --
	(644.97,199.22) --
	(645.13,199.17) --
	(645.30,199.11) --
	(645.47,199.05) --
	(645.63,198.99) --
	(645.80,198.94) --
	(645.97,198.88) --
	(646.13,198.82) --
	(646.30,198.76) --
	(646.46,198.70) --
	(646.63,198.64) --
	(646.80,198.58) --
	(646.96,198.52) --
	(647.13,198.46) --
	(647.30,198.40) --
	(647.46,198.34) --
	(647.63,198.28) --
	(647.80,198.22) --
	(647.96,198.16) --
	(648.13,198.10) --
	(648.29,198.03) --
	(648.46,197.97) --
	(648.63,197.91) --
	(648.79,197.84) --
	(648.96,197.78) --
	(649.13,197.72) --
	(649.29,197.65) --
	(649.46,197.59) --
	(649.62,197.52) --
	(649.79,197.46) --
	(649.96,197.39) --
	(650.12,197.33) --
	(650.29,197.26) --
	(650.46,197.19) --
	(650.62,197.13) --
	(650.79,197.06) --
	(650.95,196.99) --
	(651.12,196.92) --
	(651.29,196.86) --
	(651.45,196.79) --
	(651.62,196.72) --
	(651.79,196.65) --
	(651.95,196.58) --
	(652.12,196.51) --
	(652.29,196.44) --
	(652.45,196.37) --
	(652.62,196.30) --
	(652.78,196.23) --
	(652.95,196.16) --
	(653.12,196.09) --
	(653.28,196.02) --
	(653.45,195.95) --
	(653.62,195.88) --
	(653.78,195.81) --
	(653.95,195.73) --
	(654.11,195.66) --
	(654.28,195.59) --
	(654.45,195.52) --
	(654.61,195.44) --
	(654.78,195.37) --
	(654.95,195.30) --
	(655.11,195.22) --
	(655.28,195.15) --
	(655.45,195.07) --
	(655.61,195.00) --
	(655.78,194.92) --
	(655.94,194.85) --
	(656.11,194.77) --
	(656.28,194.70) --
	(656.44,194.62) --
	(656.61,194.55) --
	(656.78,194.47) --
	(656.94,194.39) --
	(657.11,194.32) --
	(657.27,194.24) --
	(657.44,194.16) --
	(657.61,194.08) --
	(657.77,194.01) --
	(657.94,193.93) --
	(658.11,193.85) --
	(658.27,193.77) --
	(658.44,193.69) --
	(658.60,193.62) --
	(658.77,193.54) --
	(658.94,193.46) --
	(659.10,193.38) --
	(659.27,193.30) --
	(659.44,193.22) --
	(659.60,193.14) --
	(659.77,193.06) --
	(659.94,192.98) --
	(660.10,192.90) --
	(660.27,192.82) --
	(660.43,192.74) --
	(660.60,192.66) --
	(660.77,192.57) --
	(660.93,192.49) --
	(661.10,192.41) --
	(661.27,192.33) --
	(661.43,192.25) --
	(661.60,192.17) --
	(661.76,192.08) --
	(661.93,192.00) --
	(662.10,191.92) --
	(662.26,191.84) --
	(662.43,191.75) --
	(662.60,191.67) --
	(662.76,191.59) --
	(662.93,191.50) --
	(663.10,191.42) --
	(663.26,191.34) --
	(663.43,191.25) --
	(663.59,191.17) --
	(663.76,191.08) --
	(663.93,191.00) --
	(664.09,190.92) --
	(664.26,190.83) --
	(664.43,190.75) --
	(664.59,190.66) --
	(664.76,190.58) --
	(664.92,190.49) --
	(665.09,190.41) --
	(665.26,190.32) --
	(665.42,190.23) --
	(665.59,190.15) --
	(665.76,190.06) --
	(665.92,189.98) --
	(666.09,189.89) --
	(666.26,189.80) --
	(666.42,189.72) --
	(666.59,189.63) --
	(666.75,189.55) --
	(666.92,189.46) --
	(667.09,189.37) --
	(667.25,189.29) --
	(667.42,189.20) --
	(667.59,189.11) --
	(667.75,189.02) --
	(667.92,188.94) --
	(668.08,188.85) --
	(668.25,188.76) --
	(668.42,188.67) --
	(668.58,188.59) --
	(668.75,188.50) --
	(668.92,188.41) --
	(669.08,188.32) --
	(669.25,188.23) --
	(669.41,188.15) --
	(669.58,188.06) --
	(669.75,187.97) --
	(669.91,187.88) --
	(670.08,187.79) --
	(670.25,187.70) --
	(670.41,187.62) --
	(670.58,187.53) --
	(670.75,187.44) --
	(670.91,187.35) --
	(671.08,187.26) --
	(671.24,187.17) --
	(671.41,187.08) --
	(671.58,186.99) --
	(671.74,186.90) --
	(671.91,186.81) --
	(672.08,186.73) --
	(672.24,186.64) --
	(672.41,186.55) --
	(672.57,186.46) --
	(672.74,186.37) --
	(672.91,186.28) --
	(673.07,186.19) --
	(673.24,186.10) --
	(673.41,186.01) --
	(673.57,185.92) --
	(673.74,185.83) --
	(673.91,185.74) --
	(674.07,185.65) --
	(674.24,185.56) --
	(674.40,185.47) --
	(674.57,185.38) --
	(674.74,185.29) --
	(674.90,185.20) --
	(675.07,185.11) --
	(675.24,185.02) --
	(675.40,184.93) --
	(675.57,184.84) --
	(675.73,184.75) --
	(675.90,184.66) --
	(676.07,184.57) --
	(676.23,184.48) --
	(676.40,184.39) --
	(676.57,184.30) --
	(676.73,184.21) --
	(676.90,184.12) --
	(677.06,184.03) --
	(677.23,183.94) --
	(677.40,183.84) --
	(677.56,183.75) --
	(677.73,183.66) --
	(677.90,183.57) --
	(678.06,183.48) --
	(678.23,183.39) --
	(678.40,183.30) --
	(678.56,183.21) --
	(678.73,183.12) --
	(678.89,183.03) --
	(679.06,182.94) --
	(679.23,182.85) --
	(679.39,182.76) --
	(679.56,182.67) --
	(679.73,182.58) --
	(679.89,182.49) --
	(680.06,182.40) --
	(680.22,182.31) --
	(680.39,182.22) --
	(680.56,182.13) --
	(680.72,182.04) --
	(680.89,181.95) --
	(681.06,181.86) --
	(681.22,181.77) --
	(681.39,181.68) --
	(681.56,181.59) --
	(681.72,181.50) --
	(681.89,181.41) --
	(682.05,181.32) --
	(682.22,181.23) --
	(682.39,181.14) --
	(682.55,181.05) --
	(682.72,180.96) --
	(682.89,180.87) --
	(683.05,180.78) --
	(683.22,180.69) --
	(683.38,180.60) --
	(683.55,180.51) --
	(683.72,180.42) --
	(683.88,180.33) --
	(684.05,180.24) --
	(684.22,180.15) --
	(684.38,180.06) --
	(684.55,179.97) --
	(684.71,179.88) --
	(684.88,179.80) --
	(685.05,179.71) --
	(685.21,179.62) --
	(685.38,179.53) --
	(685.55,179.44) --
	(685.71,179.35) --
	(685.88,179.26) --
	(686.05,179.17) --
	(686.21,179.08) --
	(686.38,179.00) --
	(686.54,178.91) --
	(686.71,178.82) --
	(686.88,178.73) --
	(687.04,178.64) --
	(687.21,178.55) --
	(687.38,178.47) --
	(687.54,178.38) --
	(687.71,178.29) --
	(687.87,178.20) --
	(688.04,178.12) --
	(688.21,178.03) --
	(688.37,177.94) --
	(688.54,177.85) --
	(688.71,177.77) --
	(688.87,177.68) --
	(689.04,177.59) --
	(689.21,177.50) --
	(689.37,177.42) --
	(689.54,177.33) --
	(689.70,177.24) --
	(689.87,177.16) --
	(690.04,177.07) --
	(690.20,176.98) --
	(690.37,176.90) --
	(690.54,176.81) --
	(690.70,176.72) --
	(690.87,176.64) --
	(691.03,176.55) --
	(691.20,176.47) --
	(691.37,176.38) --
	(691.53,176.29) --
	(691.70,176.21) --
	(691.87,176.12) --
	(692.03,176.04) --
	(692.20,175.95) --
	(692.37,175.87) --
	(692.53,175.78) --
	(692.70,175.70) --
	(692.86,175.61) --
	(693.03,175.53) --
	(693.20,175.44) --
	(693.36,175.36) --
	(693.53,175.27) --
	(693.70,175.19) --
	(693.86,175.11) --
	(694.03,175.02) --
	(694.19,174.94) --
	(694.36,174.85) --
	(694.53,174.77) --
	(694.69,174.69) --
	(694.86,174.60) --
	(695.03,174.52) --
	(695.19,174.44) --
	(695.36,174.35) --
	(695.52,174.27) --
	(695.69,174.19) --
	(695.86,174.11) --
	(696.02,174.02) --
	(696.19,173.94) --
	(696.36,173.86) --
	(696.52,173.78) --
	(696.69,173.69) --
	(696.86,173.61) --
	(697.02,173.53) --
	(697.19,173.45) --
	(697.35,173.37) --
	(697.52,173.29) --
	(697.69,173.21) --
	(697.85,173.12) --
	(698.02,173.04) --
	(698.19,172.96) --
	(698.35,172.88) --
	(698.52,172.80) --
	(698.68,172.72) --
	(698.85,172.64) --
	(699.02,172.56) --
	(699.18,172.48) --
	(699.35,172.40) --
	(699.52,172.32) --
	(699.68,172.24) --
	(699.85,172.16) --
	(700.02,172.09) --
	(700.18,172.01) --
	(700.35,171.93) --
	(700.51,171.85) --
	(700.68,171.77) --
	(700.85,171.69) --
	(701.01,171.61) --
	(701.18,171.54) --
	(701.35,171.46) --
	(701.51,171.38) --
	(701.68,171.30) --
	(701.84,171.23) --
	(702.01,171.15) --
	(702.18,171.07) --
	(702.34,171.00) --
	(702.51,170.92) --
	(702.68,170.84) --
	(702.84,170.77) --
	(703.01,170.69) --
	(703.17,170.61) --
	(703.34,170.54) --
	(703.51,170.46) --
	(703.67,170.39) --
	(703.84,170.31) --
	(704.01,170.24) --
	(704.17,170.16) --
	(704.34,170.09) --
	(704.51,170.01) --
	(704.67,169.94) --
	(704.84,169.86) --
	(705.00,169.79) --
	(705.17,169.72) --
	(705.34,169.64) --
	(705.50,169.57) --
	(705.67,169.49) --
	(705.84,169.42) --
	(706.00,169.35) --
	(706.17,169.28) --
	(706.33,169.20) --
	(706.50,169.13) --
	(706.67,169.06) --
	(706.83,168.99) --
	(707.00,168.91) --
	(707.17,168.84) --
	(707.33,168.77) --
	(707.50,168.70) --
	(707.67,168.63) --
	(707.83,168.56) --
	(708.00,168.48) --
	(708.16,168.41) --
	(708.33,168.34) --
	(708.50,168.27) --
	(708.66,168.20) --
	(708.83,168.13) --
	(709.00,168.06) --
	(709.16,167.99) --
	(709.33,167.92) --
	(709.49,167.85) --
	(709.66,167.79) --
	(709.83,167.72) --
	(709.99,167.65) --
	(710.16,167.58) --
	(710.33,167.51) --
	(710.49,167.44) --
	(710.66,167.37) --
	(710.82,167.31) --
	(710.99,167.24) --
	(711.16,167.17) --
	(711.32,167.10) --
	(711.49,167.04) --
	(711.66,166.97) --
	(711.82,166.90) --
	(711.99,166.84) --
	(712.16,166.77) --
	(712.32,166.70) --
	(712.49,166.64) --
	(712.65,166.57) --
	(712.82,166.51) --
	(712.99,166.44) --
	(713.15,166.38) --
	(713.32,166.31) --
	(713.49,166.25) --
	(713.65,166.18) --
	(713.82,166.12) --
	(713.98,166.05) --
	(714.15,165.99) --
	(714.32,165.93) --
	(714.48,165.86) --
	(714.65,165.80) --
	(714.82,165.74) --
	(714.98,165.67) --
	(715.15,165.61) --
	(715.32,165.55) --
	(715.48,165.48) --
	(715.65,165.42) --
	(715.81,165.36) --
	(715.98,165.30) --
	(716.15,165.24) --
	(716.31,165.17) --
	(716.48,165.11) --
	(716.65,165.05) --
	(716.81,164.99) --
	(716.98,164.93) --
	(717.14,164.87) --
	(717.31,164.81) --
	(717.48,164.75) --
	(717.64,164.69) --
	(717.81,164.63) --
	(717.98,164.57) --
	(718.14,164.51) --
	(718.31,164.45) --
	(718.47,164.39) --
	(718.64,164.33) --
	(718.81,164.27) --
	(718.97,164.22) --
	(719.14,164.16) --
	(719.31,164.10) --
	(719.47,164.04) --
	(719.64,163.98) --
	(719.81,163.93) --
	(719.97,163.87) --
	(720.14,163.81) --
	(720.30,163.76) --
	(720.47,163.70) --
	(720.64,163.64) --
	(720.80,163.59) --
	(720.97,163.53) --
	(721.14,163.47) --
	(721.30,163.42) --
	(721.47,163.36) --
	(721.63,163.31) --
	(721.80,163.25) --
	(721.97,163.20) --
	(722.13,163.14) --
	(722.30,163.09) --
	(722.47,163.04) --
	(722.63,162.98) --
	(722.80,162.93) --
	(722.97,162.87) --
	(723.13,162.82) --
	(723.30,162.77) --
	(723.46,162.71) --
	(723.63,162.66) --
	(723.80,162.61) --
	(723.96,162.56) --
	(724.13,162.50) --
	(724.30,162.45) --
	(724.46,162.40) --
	(724.63,162.35) --
	(724.79,162.30) --
	(724.96,162.24) --
	(725.13,162.19) --
	(725.29,162.14) --
	(725.46,162.09) --
	(725.63,162.04) --
	(725.79,161.99) --
	(725.96,161.94) --
	(726.13,161.89) --
	(726.29,161.84) --
	(726.46,161.79) --
	(726.62,161.74) --
	(726.79,161.69) --
	(726.96,161.64) --
	(727.12,161.59) --
	(727.29,161.55) --
	(727.46,161.50) --
	(727.62,161.45) --
	(727.79,161.40) --
	(727.95,161.35) --
	(728.12,161.31) --
	(728.29,161.26) --
	(728.45,161.21) --
	(728.62,161.16) --
	(728.79,161.12) --
	(728.95,161.07) --
	(729.12,161.02) --
	(729.28,160.98) --
	(729.45,160.93) --
	(729.62,160.89) --
	(729.78,160.84) --
	(729.95,160.79) --
	(730.12,160.75) --
	(730.28,160.70) --
	(730.45,160.66) --
	(730.62,160.61) --
	(730.78,160.57) --
	(730.95,160.53) --
	(731.11,160.48) --
	(731.28,160.44) --
	(731.45,160.39) --
	(731.61,160.35) --
	(731.78,160.31) --
	(731.95,160.26) --
	(732.11,160.22) --
	(732.28,160.18) --
	(732.44,160.14) --
	(732.61,160.09) --
	(732.78,160.05) --
	(732.94,160.01) --
	(733.11,159.97) --
	(733.28,159.92) --
	(733.44,159.88) --
	(733.61,159.84) --
	(733.78,159.80) --
	(733.94,159.76) --
	(734.11,159.72) --
	(734.27,159.68) --
	(734.44,159.64) --
	(734.61,159.60) --
	(734.77,159.56) --
	(734.94,159.52) --
	(735.11,159.48) --
	(735.27,159.44) --
	(735.44,159.40) --
	(735.60,159.36) --
	(735.77,159.32) --
	(735.94,159.28) --
	(736.10,159.24) --
	(736.27,159.21) --
	(736.44,159.17) --
	(736.60,159.13) --
	(736.77,159.09) --
	(736.93,159.05) --
	(737.10,159.02) --
	(737.27,158.98) --
	(737.43,158.94) --
	(737.60,158.90) --
	(737.77,158.87) --
	(737.93,158.83) --
	(738.10,158.80) --
	(738.27,158.76) --
	(738.43,158.72) --
	(738.60,158.69) --
	(738.76,158.65) --
	(738.93,158.62) --
	(739.10,158.58) --
	(739.26,158.55) --
	(739.43,158.51) --
	(739.60,158.48) --
	(739.76,158.44) --
	(739.93,158.41) --
	(740.09,158.37) --
	(740.26,158.34) --
	(740.43,158.30) --
	(740.59,158.27) --
	(740.76,158.24) --
	(740.93,158.20) --
	(741.09,158.17) --
	(741.26,158.14) --
	(741.43,158.10) --
	(741.59,158.07) --
	(741.76,158.04) --
	(741.92,158.01) --
	(742.09,157.97) --
	(742.26,157.94) --
	(742.42,157.91) --
	(742.59,157.88) --
	(742.76,157.85) --
	(742.92,157.82) --
	(743.09,157.78) --
	(743.25,157.75) --
	(743.42,157.72) --
	(743.59,157.69) --
	(743.75,157.66) --
	(743.92,157.63) --
	(744.09,157.60) --
	(744.25,157.57) --
	(744.42,157.54) --
	(744.58,157.51) --
	(744.75,157.48) --
	(744.92,157.45) --
	(745.08,157.42) --
	(745.25,157.39) --
	(745.42,157.37) --
	(745.58,157.34) --
	(745.75,157.31) --
	(745.92,157.28) --
	(746.08,157.25) --
	(746.25,157.22) --
	(746.41,157.20) --
	(746.58,157.17) --
	(746.75,157.14) --
	(746.91,157.11) --
	(747.08,157.09) --
	(747.25,157.06) --
	(747.41,157.03) --
	(747.58,157.01) --
	(747.74,156.98) --
	(747.91,156.95) --
	(748.08,156.93) --
	(748.24,156.90) --
	(748.41,156.87) --
	(748.58,156.85) --
	(748.74,156.82) --
	(748.91,156.80) --
	(749.08,156.77) --
	(749.24,156.75) --
	(749.41,156.72) --
	(749.57,156.70) --
	(749.74,156.67) --
	(749.91,156.65) --
	(750.07,156.62) --
	(750.24,156.60) --
	(750.41,156.57) --
	(750.57,156.55) --
	(750.74,156.53) --
	(750.90,156.50) --
	(751.07,156.48) --
	(751.24,156.46) --
	(751.40,156.43) --
	(751.57,156.41) --
	(751.74,156.39) --
	(751.90,156.36) --
	(752.07,156.34) --
	(752.24,156.32) --
	(752.40,156.30) --
	(752.57,156.27) --
	(752.73,156.25) --
	(752.90,156.23) --
	(753.07,156.21) --
	(753.23,156.19) --
	(753.40,156.16) --
	(753.57,156.14) --
	(753.73,156.12) --
	(753.90,156.10) --
	(754.06,156.08) --
	(754.23,156.06) --
	(754.40,156.04) --
	(754.56,156.02) --
	(754.73,156.00) --
	(754.90,155.98) --
	(755.06,155.96) --
	(755.23,155.94) --
	(755.39,155.92) --
	(755.56,155.90) --
	(755.73,155.88) --
	(755.89,155.86) --
	(756.06,155.84) --
	(756.23,155.82) --
	(756.39,155.80) --
	(756.56,155.78) --
	(756.73,155.76) --
	(756.89,155.74) --
	(757.06,155.72) --
	(757.22,155.71) --
	(757.39,155.69) --
	(757.56,155.67) --
	(757.72,155.65) --
	(757.89,155.63) --
	(758.06,155.62) --
	(758.22,155.60) --
	(758.39,155.58) --
	(758.55,155.56) --
	(758.72,155.55) --
	(758.89,155.53) --
	(759.05,155.51) --
	(759.22,155.49) --
	(759.39,155.48) --
	(759.55,155.46) --
	(759.72,155.44) --
	(759.89,155.43) --
	(760.05,155.41) --
	(760.22,155.40) --
	(760.38,155.38) --
	(760.55,155.36) --
	(760.72,155.35) --
	(760.88,155.33) --
	(761.05,155.32) --
	(761.22,155.30) --
	(761.38,155.29) --
	(761.55,155.27) --
	(761.71,155.26) --
	(761.88,155.24) --
	(762.05,155.23) --
	(762.21,155.21) --
	(762.38,155.20) --
	(762.55,155.18) --
	(762.71,155.17) --
	(762.88,155.15) --
	(763.04,155.14) --
	(763.21,155.13) --
	(763.38,155.11) --
	(763.54,155.10) --
	(763.71,155.08) --
	(763.88,155.07) --
	(764.04,155.06) --
	(764.21,155.04) --
	(764.38,155.03) --
	(764.54,155.02) --
	(764.71,155.00) --
	(764.87,154.99) --
	(765.04,154.98) --
	(765.21,154.96) --
	(765.37,154.95) --
	(765.54,154.94) --
	(765.71,154.93) --
	(765.87,154.91) --
	(766.04,154.90) --
	(766.20,154.89) --
	(766.37,154.88) --
	(766.54,154.87) --
	(766.70,154.85) --
	(766.87,154.84) --
	(767.04,154.83) --
	(767.20,154.82) --
	(767.37,154.81) --
	(767.54,154.80) --
	(767.70,154.79) --
	(767.87,154.77) --
	(768.03,154.76) --
	(768.20,154.75) --
	(768.37,154.74) --
	(768.53,154.73) --
	(768.70,154.72) --
	(768.87,154.71) --
	(769.03,154.70) --
	(769.20,154.69) --
	(769.36,154.68) --
	(769.53,154.67) --
	(769.70,154.66) --
	(769.86,154.65) --
	(770.03,154.64) --
	(770.20,154.63) --
	(770.36,154.62) --
	(770.53,154.61) --
	(770.69,154.60) --
	(770.86,154.59) --
	(771.03,154.58) --
	(771.19,154.57) --
	(771.36,154.56) --
	(771.53,154.55) --
	(771.69,154.54) --
	(771.86,154.53) --
	(772.03,154.53) --
	(772.19,154.52) --
	(772.36,154.51) --
	(772.52,154.50) --
	(772.69,154.49) --
	(772.86,154.48) --
	(773.02,154.47) --
	(773.19,154.47) --
	(773.36,154.46) --
	(773.52,154.45) --
	(773.69,154.44) --
	(773.85,154.43) --
	(774.02,154.42) --
	(774.19,154.42) --
	(774.35,154.41) --
	(774.52,154.40) --
	(774.69,154.39) --
	(774.85,154.39) --
	(775.02,154.38) --
	(775.19,154.37) --
	(775.35,154.36) --
	(775.52,154.36) --
	(775.68,154.35) --
	(775.85,154.34) --
	(776.02,154.34) --
	(776.18,154.33) --
	(776.35,154.32) --
	(776.52,154.31) --
	(776.68,154.31) --
	(776.85,154.30) --
	(777.01,154.29) --
	(777.18,154.29) --
	(777.35,154.28) --
	(777.51,154.27) --
	(777.68,154.27) --
	(777.85,154.26) --
	(778.01,154.26) --
	(778.18,154.25) --
	(778.34,154.24) --
	(778.51,154.24) --
	(778.68,154.23) --
	(778.84,154.23) --
	(779.01,154.22) --
	(779.18,154.21) --
	(779.34,154.21) --
	(779.51,154.20) --
	(779.68,154.20) --
	(779.84,154.19) --
	(780.01,154.19) --
	(780.17,154.18) --
	(780.34,154.17) --
	(780.51,154.17) --
	(780.67,154.16) --
	(780.84,154.16) --
	(781.01,154.15) --
	(781.17,154.15) --
	(781.34,154.14) --
	(781.50,154.14) --
	(781.67,154.13) --
	(781.84,154.13) --
	(782.00,154.12) --
	(782.17,154.12) --
	(782.34,154.11) --
	(782.50,154.11) --
	(782.67,154.11) --
	(782.84,154.10) --
	(783.00,154.10) --
	(783.17,154.09) --
	(783.33,154.09) --
	(783.50,154.08) --
	(783.67,154.08) --
	(783.83,154.07) --
	(784.00,154.07) --
	(784.17,154.07) --
	(784.33,154.06) --
	(784.50,154.06) --
	(784.66,154.05) --
	(784.83,154.05) --
	(785.00,154.04) --
	(785.16,154.04) --
	(785.33,154.04) --
	(785.50,154.03) --
	(785.66,154.03) --
	(785.83,154.03) --
	(786.00,154.02) --
	(786.16,154.02) --
	(786.33,154.01) --
	(786.49,154.01) --
	(786.66,154.01) --
	(786.83,154.00) --
	(786.99,154.00) --
	(787.16,154.00) --
	(787.33,153.99) --
	(787.49,153.99) --
	(787.66,153.99) --
	(787.82,153.98) --
	(787.99,153.98) --
	(788.16,153.98) --
	(788.32,153.97) --
	(788.49,153.97) --
	(788.66,153.97) --
	(788.82,153.96) --
	(788.99,153.96) --
	(789.15,153.96) --
	(789.32,153.95) --
	(789.49,153.95) --
	(789.65,153.95) --
	(789.82,153.95) --
	(789.99,153.94) --
	(790.15,153.94) --
	(790.32,153.94) --
	(790.49,153.93) --
	(790.65,153.93) --
	(790.82,153.93) --
	(790.98,153.93) --
	(791.15,153.92) --
	(791.32,153.92) --
	(791.48,153.92) --
	(791.65,153.91) --
	(791.82,153.91) --
	(791.98,153.91) --
	(792.15,153.91) --
	(792.31,153.90) --
	(792.48,153.90) --
	(792.65,153.90) --
	(792.81,153.90) --
	(792.98,153.89) --
	(793.15,153.89) --
	(793.31,153.89) --
	(793.48,153.89) --
	(793.65,153.88) --
	(793.81,153.88) --
	(793.98,153.88) --
	(794.14,153.88) --
	(794.31,153.87) --
	(794.48,153.87) --
	(794.64,153.87) --
	(794.81,153.87) --
	(794.98,153.86) --
	(795.14,153.86) --
	(795.31,153.86) --
	(795.47,153.86) --
	(795.64,153.86) --
	(795.81,153.85) --
	(795.97,153.85) --
	(796.14,153.85) --
	(796.31,153.85) --
	(796.47,153.84) --
	(796.64,153.84) --
	(796.80,153.84) --
	(796.97,153.84) --
	(797.14,153.84) --
	(797.30,153.83) --
	(797.47,153.83) --
	(797.64,153.83) --
	(797.80,153.83) --
	(797.97,153.82) --
	(798.14,153.82) --
	(798.30,153.82) --
	(798.47,153.82) --
	(798.63,153.82) --
	(798.80,153.81) --
	(798.97,153.81) --
	(799.13,153.81) --
	(799.30,153.81) --
	(799.47,153.81) --
	(799.63,153.80) --
	(799.80,153.80) --
	(799.96,153.80) --
	(800.13,153.80) --
	(800.30,153.79) --
	(800.46,153.79) --
	(800.63,153.79) --
	(800.80,153.79) --
	(800.96,153.79) --
	(801.13,153.78) --
	(801.30,153.78) --
	(801.46,153.78) --
	(801.63,153.78) --
	(801.79,153.78) --
	(801.96,153.77) --
	(802.13,153.77) --
	(802.29,153.77) --
	(802.46,153.77) --
	(802.63,153.77) --
	(802.79,153.76) --
	(802.96,153.76) --
	(803.12,153.76) --
	(803.29,153.76) --
	(803.46,153.75) --
	(803.62,153.75) --
	(803.79,153.75) --
	(803.96,153.75) --
	(804.12,153.75) --
	(804.29,153.74) --
	(804.45,153.74) --
	(804.62,153.74) --
	(804.79,153.74) --
	(804.95,153.73) --
	(805.12,153.73) --
	(805.29,153.73) --
	(805.45,153.73) --
	(805.62,153.73) --
	(805.79,153.72) --
	(805.95,153.72) --
	(806.12,153.72) --
	(806.28,153.72) --
	(806.45,153.71) --
	(806.62,153.71) --
	(806.78,153.71) --
	(806.95,153.71) --
	(807.12,153.70) --
	(807.28,153.70) --
	(807.45,153.70) --
	(807.61,153.70) --
	(807.78,153.69) --
	(807.95,153.69) --
	(808.11,153.69) --
	(808.28,153.69) --
	(808.45,153.68) --
	(808.61,153.68) --
	(808.78,153.68) --
	(808.95,153.68) --
	(809.11,153.67) --
	(809.28,153.67) --
	(809.44,153.67) --
	(809.61,153.67) --
	(809.78,153.66) --
	(809.94,153.66) --
	(810.11,153.66) --
	(810.28,153.65) --
	(810.44,153.65) --
	(810.61,153.65) --
	(810.77,153.65) --
	(810.94,153.64) --
	(811.11,153.64) --
	(811.27,153.64) --
	(811.44,153.63) --
	(811.61,153.63) --
	(811.77,153.63) --
	(811.94,153.63) --
	(812.11,153.62) --
	(812.27,153.62) --
	(812.44,153.62) --
	(812.60,153.61) --
	(812.77,153.61) --
	(812.94,153.61) --
	(813.10,153.60) --
	(813.27,153.60) --
	(813.44,153.60) --
	(813.60,153.59) --
	(813.77,153.59) --
	(813.93,153.59) --
	(814.10,153.58) --
	(814.27,153.58) --
	(814.43,153.58) --
	(814.60,153.57) --
	(814.77,153.57) --
	(814.93,153.57) --
	(815.10,153.56) --
	(815.26,153.56) --
	(815.43,153.56) --
	(815.60,153.55) --
	(815.76,153.55) --
	(815.93,153.55) --
	(816.10,153.54) --
	(816.26,153.54) --
	(816.43,153.53) --
	(816.60,153.53) --
	(816.76,153.53) --
	(816.93,153.52) --
	(817.09,153.52) --
	(817.26,153.51) --
	(817.43,153.51) --
	(817.59,153.51) --
	(817.76,153.50) --
	(817.93,153.50) --
	(818.09,153.49) --
	(818.26,153.49) --
	(818.42,153.49) --
	(818.59,153.48) --
	(818.76,153.48) --
	(818.92,153.47) --
	(819.09,153.47) --
	(819.26,153.46) --
	(819.42,153.46) --
	(819.59,153.46) --
	(819.76,153.45) --
	(819.92,153.45) --
	(820.09,153.44) --
	(820.25,153.44) --
	(820.42,153.43) --
	(820.59,153.43) --
	(820.75,153.42) --
	(820.92,153.42) --
	(821.09,153.41) --
	(821.25,153.41) --
	(821.42,153.40) --
	(821.58,153.40) --
	(821.75,153.39) --
	(821.92,153.39) --
	(822.08,153.38) --
	(822.25,153.38) --
	(822.42,153.37) --
	(822.58,153.37) --
	(822.75,153.36) --
	(822.91,153.36) --
	(823.08,153.35) --
	(823.25,153.35) --
	(823.41,153.34) --
	(823.58,153.34) --
	(823.75,153.33) --
	(823.91,153.33) --
	(824.08,153.32) --
	(824.25,153.32) --
	(824.41,153.31) --
	(824.58,153.30) --
	(824.74,153.30) --
	(824.91,153.29) --
	(825.08,153.29) --
	(825.24,153.28) --
	(825.41,153.28) --
	(825.58,153.27) --
	(825.74,153.26) --
	(825.91,153.26) --
	(826.07,153.25) --
	(826.24,153.25) --
	(826.41,153.24) --
	(826.57,153.23) --
	(826.74,153.23) --
	(826.91,153.22) --
	(827.07,153.22) --
	(827.24,153.21) --
	(827.41,153.20) --
	(827.57,153.20) --
	(827.74,153.19) --
	(827.90,153.18) --
	(828.07,153.18) --
	(828.24,153.17) --
	(828.40,153.16) --
	(828.57,153.16) --
	(828.74,153.15);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (496.12, 74.89) --
	(496.29, 74.91) --
	(496.46, 74.93) --
	(496.62, 74.94) --
	(496.79, 74.96) --
	(496.96, 74.98) --
	(497.12, 75.00) --
	(497.29, 75.02) --
	(497.45, 75.03) --
	(497.62, 75.05) --
	(497.79, 75.07) --
	(497.95, 75.09) --
	(498.12, 75.11) --
	(498.29, 75.13) --
	(498.45, 75.15) --
	(498.62, 75.17) --
	(498.79, 75.19) --
	(498.95, 75.21) --
	(499.12, 75.23) --
	(499.28, 75.25) --
	(499.45, 75.27) --
	(499.62, 75.29) --
	(499.78, 75.31) --
	(499.95, 75.33) --
	(500.12, 75.35) --
	(500.28, 75.37) --
	(500.45, 75.39) --
	(500.61, 75.42) --
	(500.78, 75.44) --
	(500.95, 75.46) --
	(501.11, 75.48) --
	(501.28, 75.51) --
	(501.45, 75.53) --
	(501.61, 75.55) --
	(501.78, 75.57) --
	(501.95, 75.60) --
	(502.11, 75.62) --
	(502.28, 75.64) --
	(502.44, 75.67) --
	(502.61, 75.69) --
	(502.78, 75.72) --
	(502.94, 75.74) --
	(503.11, 75.77) --
	(503.28, 75.79) --
	(503.44, 75.82) --
	(503.61, 75.84) --
	(503.77, 75.87) --
	(503.94, 75.89) --
	(504.11, 75.92) --
	(504.27, 75.94) --
	(504.44, 75.97) --
	(504.61, 76.00) --
	(504.77, 76.02) --
	(504.94, 76.05) --
	(505.10, 76.08) --
	(505.27, 76.11) --
	(505.44, 76.13) --
	(505.60, 76.16) --
	(505.77, 76.19) --
	(505.94, 76.22) --
	(506.10, 76.25) --
	(506.27, 76.28) --
	(506.44, 76.31) --
	(506.60, 76.34) --
	(506.77, 76.37) --
	(506.93, 76.40) --
	(507.10, 76.43) --
	(507.27, 76.46) --
	(507.43, 76.49) --
	(507.60, 76.52) --
	(507.77, 76.55) --
	(507.93, 76.58) --
	(508.10, 76.61) --
	(508.26, 76.64) --
	(508.43, 76.68) --
	(508.60, 76.71) --
	(508.76, 76.74) --
	(508.93, 76.78) --
	(509.10, 76.81) --
	(509.26, 76.84) --
	(509.43, 76.88) --
	(509.60, 76.91) --
	(509.76, 76.95) --
	(509.93, 76.98) --
	(510.09, 77.01) --
	(510.26, 77.05) --
	(510.43, 77.09) --
	(510.59, 77.12) --
	(510.76, 77.16) --
	(510.93, 77.19) --
	(511.09, 77.23) --
	(511.26, 77.27) --
	(511.42, 77.31) --
	(511.59, 77.34) --
	(511.76, 77.38) --
	(511.92, 77.42) --
	(512.09, 77.46) --
	(512.26, 77.50) --
	(512.42, 77.54) --
	(512.59, 77.58) --
	(512.76, 77.61) --
	(512.92, 77.65) --
	(513.09, 77.70) --
	(513.25, 77.74) --
	(513.42, 77.78) --
	(513.59, 77.82) --
	(513.75, 77.86) --
	(513.92, 77.90) --
	(514.09, 77.94) --
	(514.25, 77.99) --
	(514.42, 78.03) --
	(514.58, 78.07) --
	(514.75, 78.12) --
	(514.92, 78.16) --
	(515.08, 78.21) --
	(515.25, 78.25) --
	(515.42, 78.30) --
	(515.58, 78.34) --
	(515.75, 78.39) --
	(515.91, 78.43) --
	(516.08, 78.48) --
	(516.25, 78.53) --
	(516.41, 78.57) --
	(516.58, 78.62) --
	(516.75, 78.67) --
	(516.91, 78.72) --
	(517.08, 78.77) --
	(517.25, 78.81) --
	(517.41, 78.86) --
	(517.58, 78.91) --
	(517.74, 78.96) --
	(517.91, 79.01) --
	(518.08, 79.07) --
	(518.24, 79.12) --
	(518.41, 79.17) --
	(518.58, 79.22) --
	(518.74, 79.27) --
	(518.91, 79.33) --
	(519.07, 79.38) --
	(519.24, 79.43) --
	(519.41, 79.49) --
	(519.57, 79.54) --
	(519.74, 79.60) --
	(519.91, 79.65) --
	(520.07, 79.71) --
	(520.24, 79.76) --
	(520.41, 79.82) --
	(520.57, 79.88) --
	(520.74, 79.93) --
	(520.90, 79.99) --
	(521.07, 80.05) --
	(521.24, 80.11) --
	(521.40, 80.17) --
	(521.57, 80.23) --
	(521.74, 80.29) --
	(521.90, 80.35) --
	(522.07, 80.41) --
	(522.23, 80.47) --
	(522.40, 80.53) --
	(522.57, 80.59) --
	(522.73, 80.65) --
	(522.90, 80.72) --
	(523.07, 80.78) --
	(523.23, 80.85) --
	(523.40, 80.91) --
	(523.56, 80.97) --
	(523.73, 81.04) --
	(523.90, 81.11) --
	(524.06, 81.17) --
	(524.23, 81.24) --
	(524.40, 81.31) --
	(524.56, 81.37) --
	(524.73, 81.44) --
	(524.90, 81.51) --
	(525.06, 81.58) --
	(525.23, 81.65) --
	(525.39, 81.72) --
	(525.56, 81.79) --
	(525.73, 81.86) --
	(525.89, 81.93) --
	(526.06, 82.00) --
	(526.23, 82.08) --
	(526.39, 82.15) --
	(526.56, 82.22) --
	(526.72, 82.30) --
	(526.89, 82.37) --
	(527.06, 82.45) --
	(527.22, 82.52) --
	(527.39, 82.60) --
	(527.56, 82.68) --
	(527.72, 82.75) --
	(527.89, 82.83) --
	(528.06, 82.91) --
	(528.22, 82.99) --
	(528.39, 83.07) --
	(528.55, 83.15) --
	(528.72, 83.23) --
	(528.89, 83.31) --
	(529.05, 83.39) --
	(529.22, 83.47) --
	(529.39, 83.55) --
	(529.55, 83.64) --
	(529.72, 83.72) --
	(529.88, 83.81) --
	(530.05, 83.89) --
	(530.22, 83.98) --
	(530.38, 84.06) --
	(530.55, 84.15) --
	(530.72, 84.24) --
	(530.88, 84.32) --
	(531.05, 84.41) --
	(531.21, 84.50) --
	(531.38, 84.59) --
	(531.55, 84.68) --
	(531.71, 84.77) --
	(531.88, 84.86) --
	(532.05, 84.95) --
	(532.21, 85.05) --
	(532.38, 85.14) --
	(532.55, 85.23) --
	(532.71, 85.33) --
	(532.88, 85.42) --
	(533.04, 85.52) --
	(533.21, 85.62) --
	(533.38, 85.71) --
	(533.54, 85.81) --
	(533.71, 85.91) --
	(533.88, 86.01) --
	(534.04, 86.11) --
	(534.21, 86.21) --
	(534.37, 86.31) --
	(534.54, 86.41) --
	(534.71, 86.51) --
	(534.87, 86.61) --
	(535.04, 86.72) --
	(535.21, 86.82) --
	(535.37, 86.92) --
	(535.54, 87.03) --
	(535.71, 87.14) --
	(535.87, 87.24) --
	(536.04, 87.35) --
	(536.20, 87.46) --
	(536.37, 87.57) --
	(536.54, 87.67) --
	(536.70, 87.78) --
	(536.87, 87.90) --
	(537.04, 88.01) --
	(537.20, 88.12) --
	(537.37, 88.23) --
	(537.53, 88.34) --
	(537.70, 88.46) --
	(537.87, 88.57) --
	(538.03, 88.69) --
	(538.20, 88.81) --
	(538.37, 88.92) --
	(538.53, 89.04) --
	(538.70, 89.16) --
	(538.86, 89.28) --
	(539.03, 89.40) --
	(539.20, 89.52) --
	(539.36, 89.64) --
	(539.53, 89.76) --
	(539.70, 89.88) --
	(539.86, 90.01) --
	(540.03, 90.13) --
	(540.20, 90.26) --
	(540.36, 90.38) --
	(540.53, 90.51) --
	(540.69, 90.64) --
	(540.86, 90.76) --
	(541.03, 90.89) --
	(541.19, 91.02) --
	(541.36, 91.15) --
	(541.53, 91.28) --
	(541.69, 91.42) --
	(541.86, 91.55) --
	(542.02, 91.68) --
	(542.19, 91.82) --
	(542.36, 91.95) --
	(542.52, 92.09) --
	(542.69, 92.22) --
	(542.86, 92.36) --
	(543.02, 92.50) --
	(543.19, 92.64) --
	(543.36, 92.78) --
	(543.52, 92.92) --
	(543.69, 93.06) --
	(543.85, 93.20) --
	(544.02, 93.34) --
	(544.19, 93.49) --
	(544.35, 93.63) --
	(544.52, 93.78) --
	(544.69, 93.92) --
	(544.85, 94.07) --
	(545.02, 94.22) --
	(545.18, 94.37) --
	(545.35, 94.52) --
	(545.52, 94.67) --
	(545.68, 94.82) --
	(545.85, 94.97) --
	(546.02, 95.12) --
	(546.18, 95.28) --
	(546.35, 95.43) --
	(546.52, 95.59) --
	(546.68, 95.74) --
	(546.85, 95.90) --
	(547.01, 96.06) --
	(547.18, 96.22) --
	(547.35, 96.38) --
	(547.51, 96.54) --
	(547.68, 96.70) --
	(547.85, 96.86) --
	(548.01, 97.03) --
	(548.18, 97.19) --
	(548.34, 97.36) --
	(548.51, 97.52) --
	(548.68, 97.69) --
	(548.84, 97.86) --
	(549.01, 98.03) --
	(549.18, 98.20) --
	(549.34, 98.37) --
	(549.51, 98.54) --
	(549.67, 98.71) --
	(549.84, 98.88) --
	(550.01, 99.06) --
	(550.17, 99.23) --
	(550.34, 99.41) --
	(550.51, 99.59) --
	(550.67, 99.76) --
	(550.84, 99.94) --
	(551.01,100.12) --
	(551.17,100.30) --
	(551.34,100.48) --
	(551.50,100.67) --
	(551.67,100.85) --
	(551.84,101.03) --
	(552.00,101.22) --
	(552.17,101.41) --
	(552.34,101.59) --
	(552.50,101.78) --
	(552.67,101.97) --
	(552.83,102.16) --
	(553.00,102.35) --
	(553.17,102.54) --
	(553.33,102.74) --
	(553.50,102.93) --
	(553.67,103.13) --
	(553.83,103.32) --
	(554.00,103.52) --
	(554.17,103.72) --
	(554.33,103.92) --
	(554.50,104.12) --
	(554.66,104.32) --
	(554.83,104.52) --
	(555.00,104.72) --
	(555.16,104.93) --
	(555.33,105.13) --
	(555.50,105.34) --
	(555.66,105.54) --
	(555.83,105.75) --
	(555.99,105.96) --
	(556.16,106.17) --
	(556.33,106.38) --
	(556.49,106.59) --
	(556.66,106.81) --
	(556.83,107.02) --
	(556.99,107.24) --
	(557.16,107.45) --
	(557.32,107.67) --
	(557.49,107.89) --
	(557.66,108.11) --
	(557.82,108.33) --
	(557.99,108.55) --
	(558.16,108.77) --
	(558.32,108.99) --
	(558.49,109.22) --
	(558.66,109.44) --
	(558.82,109.67) --
	(558.99,109.90) --
	(559.15,110.12) --
	(559.32,110.35) --
	(559.49,110.59) --
	(559.65,110.82) --
	(559.82,111.05) --
	(559.99,111.28) --
	(560.15,111.52) --
	(560.32,111.75) --
	(560.48,111.99) --
	(560.65,112.23) --
	(560.82,112.47) --
	(560.98,112.71) --
	(561.15,112.95) --
	(561.32,113.19) --
	(561.48,113.43) --
	(561.65,113.68) --
	(561.82,113.92) --
	(561.98,114.17) --
	(562.15,114.42) --
	(562.31,114.67) --
	(562.48,114.92) --
	(562.65,115.17) --
	(562.81,115.42) --
	(562.98,115.67) --
	(563.15,115.93) --
	(563.31,116.18) --
	(563.48,116.44) --
	(563.64,116.70) --
	(563.81,116.95) --
	(563.98,117.21) --
	(564.14,117.48) --
	(564.31,117.74) --
	(564.48,118.00) --
	(564.64,118.26) --
	(564.81,118.53) --
	(564.97,118.80) --
	(565.14,119.06) --
	(565.31,119.33) --
	(565.47,119.60) --
	(565.64,119.87) --
	(565.81,120.14) --
	(565.97,120.42) --
	(566.14,120.69) --
	(566.31,120.96) --
	(566.47,121.24) --
	(566.64,121.52) --
	(566.80,121.80) --
	(566.97,122.08) --
	(567.14,122.36) --
	(567.30,122.64) --
	(567.47,122.92) --
	(567.64,123.21) --
	(567.80,123.49) --
	(567.97,123.78) --
	(568.13,124.06) --
	(568.30,124.35) --
	(568.47,124.64) --
	(568.63,124.93) --
	(568.80,125.22) --
	(568.97,125.52) --
	(569.13,125.81) --
	(569.30,126.11) --
	(569.47,126.40) --
	(569.63,126.70) --
	(569.80,127.00) --
	(569.96,127.30) --
	(570.13,127.60) --
	(570.30,127.90) --
	(570.46,128.20) --
	(570.63,128.51) --
	(570.80,128.81) --
	(570.96,129.12) --
	(571.13,129.43) --
	(571.29,129.74) --
	(571.46,130.05) --
	(571.63,130.36) --
	(571.79,130.67) --
	(571.96,130.98) --
	(572.13,131.30) --
	(572.29,131.61) --
	(572.46,131.93) --
	(572.62,132.25) --
	(572.79,132.57) --
	(572.96,132.89) --
	(573.12,133.21) --
	(573.29,133.53) --
	(573.46,133.85) --
	(573.62,134.18) --
	(573.79,134.50) --
	(573.96,134.83) --
	(574.12,135.16) --
	(574.29,135.49) --
	(574.45,135.82) --
	(574.62,136.15) --
	(574.79,136.48) --
	(574.95,136.81) --
	(575.12,137.15) --
	(575.29,137.48) --
	(575.45,137.82) --
	(575.62,138.16) --
	(575.78,138.50) --
	(575.95,138.84) --
	(576.12,139.18) --
	(576.28,139.52) --
	(576.45,139.86) --
	(576.62,140.21) --
	(576.78,140.55) --
	(576.95,140.90) --
	(577.12,141.25) --
	(577.28,141.60) --
	(577.45,141.95) --
	(577.61,142.30) --
	(577.78,142.65) --
	(577.95,143.00) --
	(578.11,143.36) --
	(578.28,143.71) --
	(578.45,144.07) --
	(578.61,144.43) --
	(578.78,144.79) --
	(578.94,145.15) --
	(579.11,145.51) --
	(579.28,145.87) --
	(579.44,146.23) --
	(579.61,146.60) --
	(579.78,146.96) --
	(579.94,147.33) --
	(580.11,147.69) --
	(580.28,148.06) --
	(580.44,148.43) --
	(580.61,148.80) --
	(580.77,149.17) --
	(580.94,149.55) --
	(581.11,149.92) --
	(581.27,150.30) --
	(581.44,150.67) --
	(581.61,151.05) --
	(581.77,151.43) --
	(581.94,151.81) --
	(582.10,152.19) --
	(582.27,152.57) --
	(582.44,152.95) --
	(582.60,153.33) --
	(582.77,153.72) --
	(582.94,154.10) --
	(583.10,154.49) --
	(583.27,154.88) --
	(583.43,155.26) --
	(583.60,155.65) --
	(583.77,156.04) --
	(583.93,156.44) --
	(584.10,156.83) --
	(584.27,157.22) --
	(584.43,157.62) --
	(584.60,158.01) --
	(584.77,158.41) --
	(584.93,158.81) --
	(585.10,159.20) --
	(585.26,159.60) --
	(585.43,160.00) --
	(585.60,160.40) --
	(585.76,160.81) --
	(585.93,161.21) --
	(586.10,161.61) --
	(586.26,162.02) --
	(586.43,162.43) --
	(586.59,162.83) --
	(586.76,163.24) --
	(586.93,163.65) --
	(587.09,164.06) --
	(587.26,164.47) --
	(587.43,164.88) --
	(587.59,165.30) --
	(587.76,165.71) --
	(587.93,166.13) --
	(588.09,166.54) --
	(588.26,166.96) --
	(588.42,167.38) --
	(588.59,167.79) --
	(588.76,168.21) --
	(588.92,168.63) --
	(589.09,169.05) --
	(589.26,169.48) --
	(589.42,169.90) --
	(589.59,170.32) --
	(589.75,170.75) --
	(589.92,171.17) --
	(590.09,171.60) --
	(590.25,172.03) --
	(590.42,172.46) --
	(590.59,172.88) --
	(590.75,173.31) --
	(590.92,173.75) --
	(591.08,174.18) --
	(591.25,174.61) --
	(591.42,175.04) --
	(591.58,175.48) --
	(591.75,175.91) --
	(591.92,176.35) --
	(592.08,176.78) --
	(592.25,177.22) --
	(592.42,177.66) --
	(592.58,178.10) --
	(592.75,178.54) --
	(592.91,178.98) --
	(593.08,179.42) --
	(593.25,179.86) --
	(593.41,180.30) --
	(593.58,180.75) --
	(593.75,181.19) --
	(593.91,181.64) --
	(594.08,182.08) --
	(594.24,182.53) --
	(594.41,182.98) --
	(594.58,183.43) --
	(594.74,183.87) --
	(594.91,184.32) --
	(595.08,184.77) --
	(595.24,185.22) --
	(595.41,185.68) --
	(595.58,186.13) --
	(595.74,186.58) --
	(595.91,187.04) --
	(596.07,187.49) --
	(596.24,187.94) --
	(596.41,188.40) --
	(596.57,188.86) --
	(596.74,189.31) --
	(596.91,189.77) --
	(597.07,190.23) --
	(597.24,190.69) --
	(597.40,191.15) --
	(597.57,191.61) --
	(597.74,192.07) --
	(597.90,192.53) --
	(598.07,192.99) --
	(598.24,193.45) --
	(598.40,193.92) --
	(598.57,194.38) --
	(598.73,194.84) --
	(598.90,195.31) --
	(599.07,195.77) --
	(599.23,196.24) --
	(599.40,196.71) --
	(599.57,197.17) --
	(599.73,197.64) --
	(599.90,198.11) --
	(600.07,198.58) --
	(600.23,199.05) --
	(600.40,199.52) --
	(600.56,199.99) --
	(600.73,200.46) --
	(600.90,200.93) --
	(601.06,201.40) --
	(601.23,201.87) --
	(601.40,202.34) --
	(601.56,202.81) --
	(601.73,203.29) --
	(601.89,203.76) --
	(602.06,204.23) --
	(602.23,204.71) --
	(602.39,205.18) --
	(602.56,205.66) --
	(602.73,206.13) --
	(602.89,206.61) --
	(603.06,207.09) --
	(603.23,207.56) --
	(603.39,208.04) --
	(603.56,208.52) --
	(603.72,208.99) --
	(603.89,209.47) --
	(604.06,209.95) --
	(604.22,210.43) --
	(604.39,210.91) --
	(604.56,211.39) --
	(604.72,211.87) --
	(604.89,212.34) --
	(605.05,212.82) --
	(605.22,213.30) --
	(605.39,213.79) --
	(605.55,214.27) --
	(605.72,214.75) --
	(605.89,215.23) --
	(606.05,215.71) --
	(606.22,216.19) --
	(606.39,216.67) --
	(606.55,217.15) --
	(606.72,217.64) --
	(606.88,218.12) --
	(607.05,218.60) --
	(607.22,219.08) --
	(607.38,219.57) --
	(607.55,220.05) --
	(607.72,220.53) --
	(607.88,221.01) --
	(608.05,221.50) --
	(608.21,221.98) --
	(608.38,222.46) --
	(608.55,222.95) --
	(608.71,223.43) --
	(608.88,223.91) --
	(609.05,224.40) --
	(609.21,224.88) --
	(609.38,225.36) --
	(609.54,225.85) --
	(609.71,226.33) --
	(609.88,226.81) --
	(610.04,227.30) --
	(610.21,227.78) --
	(610.38,228.26) --
	(610.54,228.75) --
	(610.71,229.23) --
	(610.88,229.71) --
	(611.04,230.20) --
	(611.21,230.68) --
	(611.37,231.16) --
	(611.54,231.65) --
	(611.71,232.13) --
	(611.87,232.61) --
	(612.04,233.10) --
	(612.21,233.58) --
	(612.37,234.06) --
	(612.54,234.54) --
	(612.70,235.02) --
	(612.87,235.51) --
	(613.04,235.99) --
	(613.20,236.47) --
	(613.37,236.95) --
	(613.54,237.43) --
	(613.70,237.91) --
	(613.87,238.39) --
	(614.04,238.87) --
	(614.20,239.35) --
	(614.37,239.83) --
	(614.53,240.31) --
	(614.70,240.79) --
	(614.87,241.27) --
	(615.03,241.75) --
	(615.20,242.23) --
	(615.37,242.70) --
	(615.53,243.18) --
	(615.70,243.66) --
	(615.86,244.13) --
	(616.03,244.61) --
	(616.20,245.09) --
	(616.36,245.56) --
	(616.53,246.04) --
	(616.70,246.51) --
	(616.86,246.99) --
	(617.03,247.46) --
	(617.19,247.93) --
	(617.36,248.41) --
	(617.53,248.88) --
	(617.69,249.35) --
	(617.86,249.82) --
	(618.03,250.29) --
	(618.19,250.76) --
	(618.36,251.23) --
	(618.53,251.70) --
	(618.69,252.17) --
	(618.86,252.64) --
	(619.02,253.11) --
	(619.19,253.57) --
	(619.36,254.04) --
	(619.52,254.51) --
	(619.69,254.97) --
	(619.86,255.43) --
	(620.02,255.90) --
	(620.19,256.36) --
	(620.35,256.82) --
	(620.52,257.29) --
	(620.69,257.75) --
	(620.85,258.21) --
	(621.02,258.67) --
	(621.19,259.13) --
	(621.35,259.59) --
	(621.52,260.04) --
	(621.69,260.50) --
	(621.85,260.96) --
	(622.02,261.41) --
	(622.18,261.87) --
	(622.35,262.32) --
	(622.52,262.77) --
	(622.68,263.23) --
	(622.85,263.68) --
	(623.02,264.13) --
	(623.18,264.58) --
	(623.35,265.03) --
	(623.51,265.47) --
	(623.68,265.92) --
	(623.85,266.37) --
	(624.01,266.81) --
	(624.18,267.26) --
	(624.35,267.70) --
	(624.51,268.14) --
	(624.68,268.58) --
	(624.84,269.02) --
	(625.01,269.46) --
	(625.18,269.90) --
	(625.34,270.34) --
	(625.51,270.78) --
	(625.68,271.21) --
	(625.84,271.65) --
	(626.01,272.08) --
	(626.18,272.51) --
	(626.34,272.94) --
	(626.51,273.37) --
	(626.67,273.80) --
	(626.84,274.23) --
	(627.01,274.66) --
	(627.17,275.09) --
	(627.34,275.51) --
	(627.51,275.93) --
	(627.67,276.36) --
	(627.84,276.78) --
	(628.00,277.20) --
	(628.17,277.62) --
	(628.34,278.04) --
	(628.50,278.45) --
	(628.67,278.87) --
	(628.84,279.28) --
	(629.00,279.69) --
	(629.17,280.11) --
	(629.34,280.52) --
	(629.50,280.93) --
	(629.67,281.33) --
	(629.83,281.74) --
	(630.00,282.15) --
	(630.17,282.55) --
	(630.33,282.95) --
	(630.50,283.36) --
	(630.67,283.76) --
	(630.83,284.15) --
	(631.00,284.55) --
	(631.16,284.95) --
	(631.33,285.34) --
	(631.50,285.74) --
	(631.66,286.13) --
	(631.83,286.52) --
	(632.00,286.91) --
	(632.16,287.29) --
	(632.33,287.68) --
	(632.50,288.07) --
	(632.66,288.45) --
	(632.83,288.83) --
	(632.99,289.21) --
	(633.16,289.59) --
	(633.33,289.97) --
	(633.49,290.34) --
	(633.66,290.72) --
	(633.83,291.09) --
	(633.99,291.46) --
	(634.16,291.83) --
	(634.32,292.20) --
	(634.49,292.57) --
	(634.66,292.93) --
	(634.82,293.29) --
	(634.99,293.66) --
	(635.16,294.02) --
	(635.32,294.37) --
	(635.49,294.73) --
	(635.65,295.09) --
	(635.82,295.44) --
	(635.99,295.79) --
	(636.15,296.14) --
	(636.32,296.49) --
	(636.49,296.84) --
	(636.65,297.18) --
	(636.82,297.53) --
	(636.99,297.87) --
	(637.15,298.21) --
	(637.32,298.55) --
	(637.48,298.88) --
	(637.65,299.22) --
	(637.82,299.55) --
	(637.98,299.88) --
	(638.15,300.21) --
	(638.32,300.54) --
	(638.48,300.86) --
	(638.65,301.19) --
	(638.81,301.51) --
	(638.98,301.83) --
	(639.15,302.15) --
	(639.31,302.47) --
	(639.48,302.78) --
	(639.65,303.09) --
	(639.81,303.41) --
	(639.98,303.71) --
	(640.15,304.02) --
	(640.31,304.33) --
	(640.48,304.63) --
	(640.64,304.93) --
	(640.81,305.23) --
	(640.98,305.53) --
	(641.14,305.83) --
	(641.31,306.12) --
	(641.48,306.41) --
	(641.64,306.70) --
	(641.81,306.99) --
	(641.97,307.27) --
	(642.14,307.56) --
	(642.31,307.84) --
	(642.47,308.12) --
	(642.64,308.40) --
	(642.81,308.67) --
	(642.97,308.95) --
	(643.14,309.22) --
	(643.30,309.49) --
	(643.47,309.76) --
	(643.64,310.02) --
	(643.80,310.29) --
	(643.97,310.55) --
	(644.14,310.81) --
	(644.30,311.06) --
	(644.47,311.32) --
	(644.64,311.57) --
	(644.80,311.82) --
	(644.97,312.07) --
	(645.13,312.32) --
	(645.30,312.56) --
	(645.47,312.81) --
	(645.63,313.05) --
	(645.80,313.28) --
	(645.97,313.52) --
	(646.13,313.75) --
	(646.30,313.99) --
	(646.46,314.21) --
	(646.63,314.44) --
	(646.80,314.67) --
	(646.96,314.89) --
	(647.13,315.11) --
	(647.30,315.33) --
	(647.46,315.54) --
	(647.63,315.76) --
	(647.80,315.97) --
	(647.96,316.18) --
	(648.13,316.39) --
	(648.29,316.59) --
	(648.46,316.79) --
	(648.63,316.99) --
	(648.79,317.19) --
	(648.96,317.39) --
	(649.13,317.58) --
	(649.29,317.77) --
	(649.46,317.96) --
	(649.62,318.15) --
	(649.79,318.33) --
	(649.96,318.51) --
	(650.12,318.69) --
	(650.29,318.87) --
	(650.46,319.05) --
	(650.62,319.22) --
	(650.79,319.39) --
	(650.95,319.56) --
	(651.12,319.72) --
	(651.29,319.89) --
	(651.45,320.05) --
	(651.62,320.21) --
	(651.79,320.36) --
	(651.95,320.52) --
	(652.12,320.67) --
	(652.29,320.82) --
	(652.45,320.96) --
	(652.62,321.11) --
	(652.78,321.25) --
	(652.95,321.39) --
	(653.12,321.53) --
	(653.28,321.66) --
	(653.45,321.79) --
	(653.62,321.92) --
	(653.78,322.05) --
	(653.95,322.17) --
	(654.11,322.30) --
	(654.28,322.42) --
	(654.45,322.54) --
	(654.61,322.65) --
	(654.78,322.76) --
	(654.95,322.87) --
	(655.11,322.98) --
	(655.28,323.09) --
	(655.45,323.19) --
	(655.61,323.29) --
	(655.78,323.39) --
	(655.94,323.48) --
	(656.11,323.58) --
	(656.28,323.67) --
	(656.44,323.76) --
	(656.61,323.84) --
	(656.78,323.93) --
	(656.94,324.01) --
	(657.11,324.08) --
	(657.27,324.16) --
	(657.44,324.23) --
	(657.61,324.30) --
	(657.77,324.37) --
	(657.94,324.44) --
	(658.11,324.50) --
	(658.27,324.56) --
	(658.44,324.62) --
	(658.60,324.68) --
	(658.77,324.73) --
	(658.94,324.78) --
	(659.10,324.83) --
	(659.27,324.87) --
	(659.44,324.92) --
	(659.60,324.96) --
	(659.77,325.00) --
	(659.94,325.03) --
	(660.10,325.07) --
	(660.27,325.10) --
	(660.43,325.13) --
	(660.60,325.15) --
	(660.77,325.17) --
	(660.93,325.19) --
	(661.10,325.21) --
	(661.27,325.23) --
	(661.43,325.24) --
	(661.60,325.25) --
	(661.76,325.26) --
	(661.93,325.27) --
	(662.10,325.27) --
	(662.26,325.27) --
	(662.43,325.27) --
	(662.60,325.26) --
	(662.76,325.26) --
	(662.93,325.25) --
	(663.10,325.23) --
	(663.26,325.22) --
	(663.43,325.20) --
	(663.59,325.18) --
	(663.76,325.16) --
	(663.93,325.14) --
	(664.09,325.11) --
	(664.26,325.08) --
	(664.43,325.05) --
	(664.59,325.01) --
	(664.76,324.97) --
	(664.92,324.93) --
	(665.09,324.89) --
	(665.26,324.85) --
	(665.42,324.80) --
	(665.59,324.75) --
	(665.76,324.70) --
	(665.92,324.64) --
	(666.09,324.59) --
	(666.26,324.53) --
	(666.42,324.46) --
	(666.59,324.40) --
	(666.75,324.33) --
	(666.92,324.26) --
	(667.09,324.19) --
	(667.25,324.12) --
	(667.42,324.04) --
	(667.59,323.96) --
	(667.75,323.88) --
	(667.92,323.79) --
	(668.08,323.70) --
	(668.25,323.61) --
	(668.42,323.52) --
	(668.58,323.43) --
	(668.75,323.33) --
	(668.92,323.23) --
	(669.08,323.13) --
	(669.25,323.02) --
	(669.41,322.92) --
	(669.58,322.81) --
	(669.75,322.70) --
	(669.91,322.58) --
	(670.08,322.47) --
	(670.25,322.35) --
	(670.41,322.22) --
	(670.58,322.10) --
	(670.75,321.97) --
	(670.91,321.85) --
	(671.08,321.71) --
	(671.24,321.58) --
	(671.41,321.44) --
	(671.58,321.31) --
	(671.74,321.16) --
	(671.91,321.02) --
	(672.08,320.88) --
	(672.24,320.73) --
	(672.41,320.58) --
	(672.57,320.42) --
	(672.74,320.27) --
	(672.91,320.11) --
	(673.07,319.95) --
	(673.24,319.79) --
	(673.41,319.62) --
	(673.57,319.46) --
	(673.74,319.29) --
	(673.91,319.12) --
	(674.07,318.94) --
	(674.24,318.77) --
	(674.40,318.59) --
	(674.57,318.41) --
	(674.74,318.22) --
	(674.90,318.04) --
	(675.07,317.85) --
	(675.24,317.66) --
	(675.40,317.47) --
	(675.57,317.27) --
	(675.73,317.07) --
	(675.90,316.88) --
	(676.07,316.67) --
	(676.23,316.47) --
	(676.40,316.26) --
	(676.57,316.05) --
	(676.73,315.84) --
	(676.90,315.63) --
	(677.06,315.42) --
	(677.23,315.20) --
	(677.40,314.98) --
	(677.56,314.76) --
	(677.73,314.53) --
	(677.90,314.31) --
	(678.06,314.08) --
	(678.23,313.85) --
	(678.40,313.61) --
	(678.56,313.38) --
	(678.73,313.14) --
	(678.89,312.90) --
	(679.06,312.66) --
	(679.23,312.42) --
	(679.39,312.17) --
	(679.56,311.92) --
	(679.73,311.67) --
	(679.89,311.42) --
	(680.06,311.17) --
	(680.22,310.91) --
	(680.39,310.65) --
	(680.56,310.39) --
	(680.72,310.13) --
	(680.89,309.86) --
	(681.06,309.60) --
	(681.22,309.33) --
	(681.39,309.06) --
	(681.56,308.78) --
	(681.72,308.51) --
	(681.89,308.23) --
	(682.05,307.95) --
	(682.22,307.67) --
	(682.39,307.39) --
	(682.55,307.10) --
	(682.72,306.82) --
	(682.89,306.53) --
	(683.05,306.24) --
	(683.22,305.94) --
	(683.38,305.65) --
	(683.55,305.35) --
	(683.72,305.05) --
	(683.88,304.75) --
	(684.05,304.45) --
	(684.22,304.15) --
	(684.38,303.84) --
	(684.55,303.53) --
	(684.71,303.22) --
	(684.88,302.91) --
	(685.05,302.59) --
	(685.21,302.28) --
	(685.38,301.96) --
	(685.55,301.64) --
	(685.71,301.32) --
	(685.88,301.00) --
	(686.05,300.67) --
	(686.21,300.34) --
	(686.38,300.01) --
	(686.54,299.68) --
	(686.71,299.35) --
	(686.88,299.02) --
	(687.04,298.68) --
	(687.21,298.34) --
	(687.38,298.01) --
	(687.54,297.66) --
	(687.71,297.32) --
	(687.87,296.98) --
	(688.04,296.63) --
	(688.21,296.28) --
	(688.37,295.93) --
	(688.54,295.58) --
	(688.71,295.23) --
	(688.87,294.87) --
	(689.04,294.52) --
	(689.21,294.16) --
	(689.37,293.80) --
	(689.54,293.44) --
	(689.70,293.08) --
	(689.87,292.71) --
	(690.04,292.35) --
	(690.20,291.98) --
	(690.37,291.61) --
	(690.54,291.24) --
	(690.70,290.87) --
	(690.87,290.49) --
	(691.03,290.12) --
	(691.20,289.74) --
	(691.37,289.36) --
	(691.53,288.98) --
	(691.70,288.60) --
	(691.87,288.22) --
	(692.03,287.84) --
	(692.20,287.45) --
	(692.37,287.06) --
	(692.53,286.68) --
	(692.70,286.29) --
	(692.86,285.89) --
	(693.03,285.50) --
	(693.20,285.11) --
	(693.36,284.71) --
	(693.53,284.31) --
	(693.70,283.92) --
	(693.86,283.52) --
	(694.03,283.12) --
	(694.19,282.71) --
	(694.36,282.31) --
	(694.53,281.90) --
	(694.69,281.50) --
	(694.86,281.09) --
	(695.03,280.68) --
	(695.19,280.27) --
	(695.36,279.86) --
	(695.52,279.45) --
	(695.69,279.03) --
	(695.86,278.62) --
	(696.02,278.20) --
	(696.19,277.79) --
	(696.36,277.37) --
	(696.52,276.95) --
	(696.69,276.53) --
	(696.86,276.10) --
	(697.02,275.68) --
	(697.19,275.26) --
	(697.35,274.83) --
	(697.52,274.40) --
	(697.69,273.98) --
	(697.85,273.55) --
	(698.02,273.12) --
	(698.19,272.69) --
	(698.35,272.25) --
	(698.52,271.82) --
	(698.68,271.39) --
	(698.85,270.95) --
	(699.02,270.52) --
	(699.18,270.08) --
	(699.35,269.64) --
	(699.52,269.20) --
	(699.68,268.76) --
	(699.85,268.32) --
	(700.02,267.88) --
	(700.18,267.44) --
	(700.35,266.99) --
	(700.51,266.55) --
	(700.68,266.10) --
	(700.85,265.65) --
	(701.01,265.21) --
	(701.18,264.76) --
	(701.35,264.31) --
	(701.51,263.86) --
	(701.68,263.41) --
	(701.84,262.96) --
	(702.01,262.50) --
	(702.18,262.05) --
	(702.34,261.60) --
	(702.51,261.14) --
	(702.68,260.68) --
	(702.84,260.23) --
	(703.01,259.77) --
	(703.17,259.31) --
	(703.34,258.85) --
	(703.51,258.39) --
	(703.67,257.93) --
	(703.84,257.47) --
	(704.01,257.01) --
	(704.17,256.55) --
	(704.34,256.09) --
	(704.51,255.62) --
	(704.67,255.16) --
	(704.84,254.69) --
	(705.00,254.23) --
	(705.17,253.76) --
	(705.34,253.29) --
	(705.50,252.83) --
	(705.67,252.36) --
	(705.84,251.89) --
	(706.00,251.42) --
	(706.17,250.95) --
	(706.33,250.48) --
	(706.50,250.01) --
	(706.67,249.54) --
	(706.83,249.07) --
	(707.00,248.60) --
	(707.17,248.12) --
	(707.33,247.65) --
	(707.50,247.18) --
	(707.67,246.70) --
	(707.83,246.23) --
	(708.00,245.75) --
	(708.16,245.28) --
	(708.33,244.80) --
	(708.50,244.33) --
	(708.66,243.85) --
	(708.83,243.37) --
	(709.00,242.90) --
	(709.16,242.42) --
	(709.33,241.94) --
	(709.49,241.46) --
	(709.66,240.98) --
	(709.83,240.50) --
	(709.99,240.02) --
	(710.16,239.55) --
	(710.33,239.07) --
	(710.49,238.59) --
	(710.66,238.11) --
	(710.82,237.62) --
	(710.99,237.14) --
	(711.16,236.66) --
	(711.32,236.18) --
	(711.49,235.70) --
	(711.66,235.22) --
	(711.82,234.74) --
	(711.99,234.25) --
	(712.16,233.77) --
	(712.32,233.29) --
	(712.49,232.81) --
	(712.65,232.32) --
	(712.82,231.84) --
	(712.99,231.36) --
	(713.15,230.88) --
	(713.32,230.39) --
	(713.49,229.91) --
	(713.65,229.43) --
	(713.82,228.94) --
	(713.98,228.46) --
	(714.15,227.98) --
	(714.32,227.49) --
	(714.48,227.01) --
	(714.65,226.53) --
	(714.82,226.04) --
	(714.98,225.56) --
	(715.15,225.08) --
	(715.32,224.59) --
	(715.48,224.11) --
	(715.65,223.62) --
	(715.81,223.14) --
	(715.98,222.66) --
	(716.15,222.17) --
	(716.31,221.69) --
	(716.48,221.21) --
	(716.65,220.73) --
	(716.81,220.24) --
	(716.98,219.76) --
	(717.14,219.28) --
	(717.31,218.79) --
	(717.48,218.31) --
	(717.64,217.83) --
	(717.81,217.35) --
	(717.98,216.87) --
	(718.14,216.38) --
	(718.31,215.90) --
	(718.47,215.42) --
	(718.64,214.94) --
	(718.81,214.46) --
	(718.97,213.98) --
	(719.14,213.50) --
	(719.31,213.02) --
	(719.47,212.54) --
	(719.64,212.06) --
	(719.81,211.58) --
	(719.97,211.10) --
	(720.14,210.62) --
	(720.30,210.14) --
	(720.47,209.66) --
	(720.64,209.19) --
	(720.80,208.71) --
	(720.97,208.23) --
	(721.14,207.75) --
	(721.30,207.28) --
	(721.47,206.80) --
	(721.63,206.33) --
	(721.80,205.85) --
	(721.97,205.37) --
	(722.13,204.90) --
	(722.30,204.43) --
	(722.47,203.95) --
	(722.63,203.48) --
	(722.80,203.00) --
	(722.97,202.53) --
	(723.13,202.06) --
	(723.30,201.59) --
	(723.46,201.12) --
	(723.63,200.65) --
	(723.80,200.17) --
	(723.96,199.70) --
	(724.13,199.23) --
	(724.30,198.77) --
	(724.46,198.30) --
	(724.63,197.83) --
	(724.79,197.36) --
	(724.96,196.89) --
	(725.13,196.43) --
	(725.29,195.96) --
	(725.46,195.50) --
	(725.63,195.03) --
	(725.79,194.57) --
	(725.96,194.10) --
	(726.13,193.64) --
	(726.29,193.18) --
	(726.46,192.72) --
	(726.62,192.25) --
	(726.79,191.79) --
	(726.96,191.33) --
	(727.12,190.87) --
	(727.29,190.41) --
	(727.46,189.96) --
	(727.62,189.50) --
	(727.79,189.04) --
	(727.95,188.58) --
	(728.12,188.13) --
	(728.29,187.67) --
	(728.45,187.22) --
	(728.62,186.76) --
	(728.79,186.31) --
	(728.95,185.86) --
	(729.12,185.41) --
	(729.28,184.96) --
	(729.45,184.50) --
	(729.62,184.06) --
	(729.78,183.61) --
	(729.95,183.16) --
	(730.12,182.71) --
	(730.28,182.26) --
	(730.45,181.82) --
	(730.62,181.37) --
	(730.78,180.93) --
	(730.95,180.48) --
	(731.11,180.04) --
	(731.28,179.60) --
	(731.45,179.16) --
	(731.61,178.72) --
	(731.78,178.28) --
	(731.95,177.84) --
	(732.11,177.40) --
	(732.28,176.96) --
	(732.44,176.52) --
	(732.61,176.09) --
	(732.78,175.65) --
	(732.94,175.22) --
	(733.11,174.78) --
	(733.28,174.35) --
	(733.44,173.92) --
	(733.61,173.49) --
	(733.78,173.06) --
	(733.94,172.63) --
	(734.11,172.20) --
	(734.27,171.77) --
	(734.44,171.35) --
	(734.61,170.92) --
	(734.77,170.49) --
	(734.94,170.07) --
	(735.11,169.65) --
	(735.27,169.22) --
	(735.44,168.80) --
	(735.60,168.38) --
	(735.77,167.96) --
	(735.94,167.54) --
	(736.10,167.13) --
	(736.27,166.71) --
	(736.44,166.29) --
	(736.60,165.88) --
	(736.77,165.46) --
	(736.93,165.05) --
	(737.10,164.64) --
	(737.27,164.23) --
	(737.43,163.82) --
	(737.60,163.41) --
	(737.77,163.00) --
	(737.93,162.59) --
	(738.10,162.18) --
	(738.27,161.78) --
	(738.43,161.37) --
	(738.60,160.97) --
	(738.76,160.57) --
	(738.93,160.17) --
	(739.10,159.76) --
	(739.26,159.36) --
	(739.43,158.97) --
	(739.60,158.57) --
	(739.76,158.17) --
	(739.93,157.77) --
	(740.09,157.38) --
	(740.26,156.99) --
	(740.43,156.59) --
	(740.59,156.20) --
	(740.76,155.81) --
	(740.93,155.42) --
	(741.09,155.03) --
	(741.26,154.64) --
	(741.43,154.26) --
	(741.59,153.87) --
	(741.76,153.49) --
	(741.92,153.10) --
	(742.09,152.72) --
	(742.26,152.34) --
	(742.42,151.96) --
	(742.59,151.58) --
	(742.76,151.20) --
	(742.92,150.82) --
	(743.09,150.45) --
	(743.25,150.07) --
	(743.42,149.70) --
	(743.59,149.32) --
	(743.75,148.95) --
	(743.92,148.58) --
	(744.09,148.21) --
	(744.25,147.84) --
	(744.42,147.48) --
	(744.58,147.11) --
	(744.75,146.74) --
	(744.92,146.38) --
	(745.08,146.01) --
	(745.25,145.65) --
	(745.42,145.29) --
	(745.58,144.93) --
	(745.75,144.57) --
	(745.92,144.21) --
	(746.08,143.86) --
	(746.25,143.50) --
	(746.41,143.15) --
	(746.58,142.79) --
	(746.75,142.44) --
	(746.91,142.09) --
	(747.08,141.74) --
	(747.25,141.39) --
	(747.41,141.04) --
	(747.58,140.69) --
	(747.74,140.35) --
	(747.91,140.00) --
	(748.08,139.66) --
	(748.24,139.31) --
	(748.41,138.97) --
	(748.58,138.63) --
	(748.74,138.29) --
	(748.91,137.96) --
	(749.08,137.62) --
	(749.24,137.28) --
	(749.41,136.95) --
	(749.57,136.61) --
	(749.74,136.28) --
	(749.91,135.95) --
	(750.07,135.62) --
	(750.24,135.29) --
	(750.41,134.96) --
	(750.57,134.63) --
	(750.74,134.31) --
	(750.90,133.98) --
	(751.07,133.66) --
	(751.24,133.34) --
	(751.40,133.01) --
	(751.57,132.69) --
	(751.74,132.38) --
	(751.90,132.06) --
	(752.07,131.74) --
	(752.24,131.42) --
	(752.40,131.11) --
	(752.57,130.80) --
	(752.73,130.48) --
	(752.90,130.17) --
	(753.07,129.86) --
	(753.23,129.55) --
	(753.40,129.24) --
	(753.57,128.94) --
	(753.73,128.63) --
	(753.90,128.33) --
	(754.06,128.02) --
	(754.23,127.72) --
	(754.40,127.42) --
	(754.56,127.12) --
	(754.73,126.82) --
	(754.90,126.52) --
	(755.06,126.23) --
	(755.23,125.93) --
	(755.39,125.64) --
	(755.56,125.34) --
	(755.73,125.05) --
	(755.89,124.76) --
	(756.06,124.47) --
	(756.23,124.18) --
	(756.39,123.89) --
	(756.56,123.61) --
	(756.73,123.32) --
	(756.89,123.04) --
	(757.06,122.75) --
	(757.22,122.47) --
	(757.39,122.19) --
	(757.56,121.91) --
	(757.72,121.63) --
	(757.89,121.35) --
	(758.06,121.08) --
	(758.22,120.80) --
	(758.39,120.53) --
	(758.55,120.25) --
	(758.72,119.98) --
	(758.89,119.71) --
	(759.05,119.44) --
	(759.22,119.17) --
	(759.39,118.90) --
	(759.55,118.64) --
	(759.72,118.37) --
	(759.89,118.11) --
	(760.05,117.84) --
	(760.22,117.58) --
	(760.38,117.32) --
	(760.55,117.06) --
	(760.72,116.80) --
	(760.88,116.54) --
	(761.05,116.29) --
	(761.22,116.03) --
	(761.38,115.78) --
	(761.55,115.52) --
	(761.71,115.27) --
	(761.88,115.02) --
	(762.05,114.77) --
	(762.21,114.52) --
	(762.38,114.27) --
	(762.55,114.02) --
	(762.71,113.78) --
	(762.88,113.53) --
	(763.04,113.29) --
	(763.21,113.05) --
	(763.38,112.80) --
	(763.54,112.56) --
	(763.71,112.32) --
	(763.88,112.09) --
	(764.04,111.85) --
	(764.21,111.61) --
	(764.38,111.38) --
	(764.54,111.14) --
	(764.71,110.91) --
	(764.87,110.68) --
	(765.04,110.45) --
	(765.21,110.22) --
	(765.37,109.99) --
	(765.54,109.76) --
	(765.71,109.53) --
	(765.87,109.31) --
	(766.04,109.08) --
	(766.20,108.86) --
	(766.37,108.64) --
	(766.54,108.42) --
	(766.70,108.19) --
	(766.87,107.98) --
	(767.04,107.76) --
	(767.20,107.54) --
	(767.37,107.32) --
	(767.54,107.11) --
	(767.70,106.89) --
	(767.87,106.68) --
	(768.03,106.47) --
	(768.20,106.26) --
	(768.37,106.05) --
	(768.53,105.84) --
	(768.70,105.63) --
	(768.87,105.42) --
	(769.03,105.21) --
	(769.20,105.01) --
	(769.36,104.80) --
	(769.53,104.60) --
	(769.70,104.40) --
	(769.86,104.20) --
	(770.03,104.00) --
	(770.20,103.80) --
	(770.36,103.60) --
	(770.53,103.40) --
	(770.69,103.21) --
	(770.86,103.01) --
	(771.03,102.82) --
	(771.19,102.62) --
	(771.36,102.43) --
	(771.53,102.24) --
	(771.69,102.05) --
	(771.86,101.86) --
	(772.03,101.67) --
	(772.19,101.48) --
	(772.36,101.30) --
	(772.52,101.11) --
	(772.69,100.92) --
	(772.86,100.74) --
	(773.02,100.56) --
	(773.19,100.38) --
	(773.36,100.19) --
	(773.52,100.01) --
	(773.69, 99.84) --
	(773.85, 99.66) --
	(774.02, 99.48) --
	(774.19, 99.30) --
	(774.35, 99.13) --
	(774.52, 98.95) --
	(774.69, 98.78) --
	(774.85, 98.61) --
	(775.02, 98.43) --
	(775.19, 98.26) --
	(775.35, 98.09) --
	(775.52, 97.92) --
	(775.68, 97.76) --
	(775.85, 97.59) --
	(776.02, 97.42) --
	(776.18, 97.26) --
	(776.35, 97.09) --
	(776.52, 96.93) --
	(776.68, 96.77) --
	(776.85, 96.60) --
	(777.01, 96.44) --
	(777.18, 96.28) --
	(777.35, 96.12) --
	(777.51, 95.97) --
	(777.68, 95.81) --
	(777.85, 95.65) --
	(778.01, 95.50) --
	(778.18, 95.34) --
	(778.34, 95.19) --
	(778.51, 95.03) --
	(778.68, 94.88) --
	(778.84, 94.73) --
	(779.01, 94.58) --
	(779.18, 94.43) --
	(779.34, 94.28) --
	(779.51, 94.13) --
	(779.68, 93.98) --
	(779.84, 93.84) --
	(780.01, 93.69) --
	(780.17, 93.55) --
	(780.34, 93.40) --
	(780.51, 93.26) --
	(780.67, 93.12) --
	(780.84, 92.97) --
	(781.01, 92.83) --
	(781.17, 92.69) --
	(781.34, 92.55) --
	(781.50, 92.42) --
	(781.67, 92.28) --
	(781.84, 92.14) --
	(782.00, 92.01) --
	(782.17, 91.87) --
	(782.34, 91.74) --
	(782.50, 91.60) --
	(782.67, 91.47) --
	(782.84, 91.34) --
	(783.00, 91.21) --
	(783.17, 91.07) --
	(783.33, 90.94) --
	(783.50, 90.82) --
	(783.67, 90.69) --
	(783.83, 90.56) --
	(784.00, 90.43) --
	(784.17, 90.31) --
	(784.33, 90.18) --
	(784.50, 90.06) --
	(784.66, 89.93) --
	(784.83, 89.81) --
	(785.00, 89.69) --
	(785.16, 89.57) --
	(785.33, 89.45) --
	(785.50, 89.33) --
	(785.66, 89.21) --
	(785.83, 89.09) --
	(786.00, 88.97) --
	(786.16, 88.85) --
	(786.33, 88.74) --
	(786.49, 88.62) --
	(786.66, 88.51) --
	(786.83, 88.39) --
	(786.99, 88.28) --
	(787.16, 88.16) --
	(787.33, 88.05) --
	(787.49, 87.94) --
	(787.66, 87.83) --
	(787.82, 87.72) --
	(787.99, 87.61) --
	(788.16, 87.50) --
	(788.32, 87.39) --
	(788.49, 87.28) --
	(788.66, 87.18) --
	(788.82, 87.07) --
	(788.99, 86.97) --
	(789.15, 86.86) --
	(789.32, 86.76) --
	(789.49, 86.65) --
	(789.65, 86.55) --
	(789.82, 86.45) --
	(789.99, 86.35) --
	(790.15, 86.25) --
	(790.32, 86.15) --
	(790.49, 86.05) --
	(790.65, 85.95) --
	(790.82, 85.85) --
	(790.98, 85.75) --
	(791.15, 85.65) --
	(791.32, 85.56) --
	(791.48, 85.46) --
	(791.65, 85.37) --
	(791.82, 85.27) --
	(791.98, 85.18) --
	(792.15, 85.08) --
	(792.31, 84.99) --
	(792.48, 84.90) --
	(792.65, 84.81) --
	(792.81, 84.72) --
	(792.98, 84.63) --
	(793.15, 84.54) --
	(793.31, 84.45) --
	(793.48, 84.36) --
	(793.65, 84.27) --
	(793.81, 84.18) --
	(793.98, 84.10) --
	(794.14, 84.01) --
	(794.31, 83.93) --
	(794.48, 83.84) --
	(794.64, 83.76) --
	(794.81, 83.67) --
	(794.98, 83.59) --
	(795.14, 83.51) --
	(795.31, 83.42) --
	(795.47, 83.34) --
	(795.64, 83.26) --
	(795.81, 83.18) --
	(795.97, 83.10) --
	(796.14, 83.02) --
	(796.31, 82.94) --
	(796.47, 82.86) --
	(796.64, 82.78) --
	(796.80, 82.71) --
	(796.97, 82.63) --
	(797.14, 82.55) --
	(797.30, 82.48) --
	(797.47, 82.40) --
	(797.64, 82.33) --
	(797.80, 82.25) --
	(797.97, 82.18) --
	(798.14, 82.11) --
	(798.30, 82.03) --
	(798.47, 81.96) --
	(798.63, 81.89) --
	(798.80, 81.82) --
	(798.97, 81.75) --
	(799.13, 81.68) --
	(799.30, 81.61) --
	(799.47, 81.54) --
	(799.63, 81.47) --
	(799.80, 81.40) --
	(799.96, 81.33) --
	(800.13, 81.27) --
	(800.30, 81.20) --
	(800.46, 81.13) --
	(800.63, 81.07) --
	(800.80, 81.00) --
	(800.96, 80.94) --
	(801.13, 80.87) --
	(801.30, 80.81) --
	(801.46, 80.74) --
	(801.63, 80.68) --
	(801.79, 80.62) --
	(801.96, 80.56) --
	(802.13, 80.49) --
	(802.29, 80.43) --
	(802.46, 80.37) --
	(802.63, 80.31) --
	(802.79, 80.25) --
	(802.96, 80.19) --
	(803.12, 80.13) --
	(803.29, 80.07) --
	(803.46, 80.01) --
	(803.62, 79.96) --
	(803.79, 79.90) --
	(803.96, 79.84) --
	(804.12, 79.79) --
	(804.29, 79.73) --
	(804.45, 79.67) --
	(804.62, 79.62) --
	(804.79, 79.56) --
	(804.95, 79.51) --
	(805.12, 79.45) --
	(805.29, 79.40) --
	(805.45, 79.35) --
	(805.62, 79.29) --
	(805.79, 79.24) --
	(805.95, 79.19) --
	(806.12, 79.14) --
	(806.28, 79.09) --
	(806.45, 79.03) --
	(806.62, 78.98) --
	(806.78, 78.93) --
	(806.95, 78.88) --
	(807.12, 78.83) --
	(807.28, 78.79) --
	(807.45, 78.74) --
	(807.61, 78.69) --
	(807.78, 78.64) --
	(807.95, 78.59) --
	(808.11, 78.55) --
	(808.28, 78.50) --
	(808.45, 78.45) --
	(808.61, 78.41) --
	(808.78, 78.36) --
	(808.95, 78.31) --
	(809.11, 78.27) --
	(809.28, 78.22) --
	(809.44, 78.18) --
	(809.61, 78.14) --
	(809.78, 78.09) --
	(809.94, 78.05) --
	(810.11, 78.00) --
	(810.28, 77.96) --
	(810.44, 77.92) --
	(810.61, 77.88) --
	(810.77, 77.84) --
	(810.94, 77.79) --
	(811.11, 77.75) --
	(811.27, 77.71) --
	(811.44, 77.67) --
	(811.61, 77.63) --
	(811.77, 77.59) --
	(811.94, 77.55) --
	(812.11, 77.51) --
	(812.27, 77.47) --
	(812.44, 77.43) --
	(812.60, 77.40) --
	(812.77, 77.36) --
	(812.94, 77.32) --
	(813.10, 77.28) --
	(813.27, 77.25) --
	(813.44, 77.21) --
	(813.60, 77.17) --
	(813.77, 77.14) --
	(813.93, 77.10) --
	(814.10, 77.06) --
	(814.27, 77.03) --
	(814.43, 76.99) --
	(814.60, 76.96) --
	(814.77, 76.92) --
	(814.93, 76.89) --
	(815.10, 76.86) --
	(815.26, 76.82) --
	(815.43, 76.79) --
	(815.60, 76.76) --
	(815.76, 76.72) --
	(815.93, 76.69) --
	(816.10, 76.66) --
	(816.26, 76.63) --
	(816.43, 76.59) --
	(816.60, 76.56) --
	(816.76, 76.53) --
	(816.93, 76.50) --
	(817.09, 76.47) --
	(817.26, 76.44) --
	(817.43, 76.41) --
	(817.59, 76.38) --
	(817.76, 76.35) --
	(817.93, 76.32) --
	(818.09, 76.29) --
	(818.26, 76.26) --
	(818.42, 76.23) --
	(818.59, 76.20) --
	(818.76, 76.17) --
	(818.92, 76.15) --
	(819.09, 76.12) --
	(819.26, 76.09) --
	(819.42, 76.06) --
	(819.59, 76.04) --
	(819.76, 76.01) --
	(819.92, 75.98) --
	(820.09, 75.96) --
	(820.25, 75.93) --
	(820.42, 75.90) --
	(820.59, 75.88) --
	(820.75, 75.85) --
	(820.92, 75.83) --
	(821.09, 75.80) --
	(821.25, 75.78) --
	(821.42, 75.75) --
	(821.58, 75.73) --
	(821.75, 75.70) --
	(821.92, 75.68) --
	(822.08, 75.65) --
	(822.25, 75.63) --
	(822.42, 75.61) --
	(822.58, 75.58) --
	(822.75, 75.56) --
	(822.91, 75.54) --
	(823.08, 75.51) --
	(823.25, 75.49) --
	(823.41, 75.47) --
	(823.58, 75.45) --
	(823.75, 75.43) --
	(823.91, 75.40) --
	(824.08, 75.38) --
	(824.25, 75.36) --
	(824.41, 75.34) --
	(824.58, 75.32) --
	(824.74, 75.30) --
	(824.91, 75.28) --
	(825.08, 75.26) --
	(825.24, 75.24) --
	(825.41, 75.22) --
	(825.58, 75.20) --
	(825.74, 75.18) --
	(825.91, 75.16) --
	(826.07, 75.14) --
	(826.24, 75.12) --
	(826.41, 75.10) --
	(826.57, 75.08) --
	(826.74, 75.06) --
	(826.91, 75.04) --
	(827.07, 75.02) --
	(827.24, 75.01) --
	(827.41, 74.99) --
	(827.57, 74.97) --
	(827.74, 74.95) --
	(827.90, 74.93) --
	(828.07, 74.92) --
	(828.24, 74.90) --
	(828.40, 74.88) --
	(828.57, 74.86) --
	(828.74, 74.85);

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (496.12,150.14) --
	(496.29,150.18) --
	(496.46,150.22) --
	(496.62,150.26) --
	(496.79,150.30) --
	(496.96,150.35) --
	(497.12,150.39) --
	(497.29,150.43) --
	(497.45,150.47) --
	(497.62,150.51) --
	(497.79,150.56) --
	(497.95,150.60) --
	(498.12,150.64) --
	(498.29,150.68) --
	(498.45,150.73) --
	(498.62,150.77) --
	(498.79,150.81) --
	(498.95,150.86) --
	(499.12,150.90) --
	(499.28,150.95) --
	(499.45,150.99) --
	(499.62,151.03) --
	(499.78,151.08) --
	(499.95,151.12) --
	(500.12,151.17) --
	(500.28,151.21) --
	(500.45,151.26) --
	(500.61,151.30) --
	(500.78,151.35) --
	(500.95,151.39) --
	(501.11,151.44) --
	(501.28,151.49) --
	(501.45,151.53) --
	(501.61,151.58) --
	(501.78,151.62) --
	(501.95,151.67) --
	(502.11,151.72) --
	(502.28,151.76) --
	(502.44,151.81) --
	(502.61,151.86) --
	(502.78,151.91) --
	(502.94,151.95) --
	(503.11,152.00) --
	(503.28,152.05) --
	(503.44,152.10) --
	(503.61,152.15) --
	(503.77,152.19) --
	(503.94,152.24) --
	(504.11,152.29) --
	(504.27,152.34) --
	(504.44,152.39) --
	(504.61,152.44) --
	(504.77,152.49) --
	(504.94,152.54) --
	(505.10,152.59) --
	(505.27,152.64) --
	(505.44,152.69) --
	(505.60,152.74) --
	(505.77,152.79) --
	(505.94,152.84) --
	(506.10,152.89) --
	(506.27,152.94) --
	(506.44,152.99) --
	(506.60,153.04) --
	(506.77,153.09) --
	(506.93,153.15) --
	(507.10,153.20) --
	(507.27,153.25) --
	(507.43,153.30) --
	(507.60,153.35) --
	(507.77,153.41) --
	(507.93,153.46) --
	(508.10,153.51) --
	(508.26,153.57) --
	(508.43,153.62) --
	(508.60,153.67) --
	(508.76,153.73) --
	(508.93,153.78) --
	(509.10,153.83) --
	(509.26,153.89) --
	(509.43,153.94) --
	(509.60,154.00) --
	(509.76,154.05) --
	(509.93,154.11) --
	(510.09,154.16) --
	(510.26,154.22) --
	(510.43,154.27) --
	(510.59,154.33) --
	(510.76,154.38) --
	(510.93,154.44) --
	(511.09,154.49) --
	(511.26,154.55) --
	(511.42,154.61) --
	(511.59,154.66) --
	(511.76,154.72) --
	(511.92,154.78) --
	(512.09,154.83) --
	(512.26,154.89) --
	(512.42,154.95) --
	(512.59,155.01) --
	(512.76,155.06) --
	(512.92,155.12) --
	(513.09,155.18) --
	(513.25,155.24) --
	(513.42,155.30) --
	(513.59,155.35) --
	(513.75,155.41) --
	(513.92,155.47) --
	(514.09,155.53) --
	(514.25,155.59) --
	(514.42,155.65) --
	(514.58,155.71) --
	(514.75,155.77) --
	(514.92,155.83) --
	(515.08,155.89) --
	(515.25,155.95) --
	(515.42,156.01) --
	(515.58,156.07) --
	(515.75,156.13) --
	(515.91,156.19) --
	(516.08,156.26) --
	(516.25,156.32) --
	(516.41,156.38) --
	(516.58,156.44) --
	(516.75,156.50) --
	(516.91,156.56) --
	(517.08,156.63) --
	(517.25,156.69) --
	(517.41,156.75) --
	(517.58,156.81) --
	(517.74,156.88) --
	(517.91,156.94) --
	(518.08,157.00) --
	(518.24,157.07) --
	(518.41,157.13) --
	(518.58,157.20) --
	(518.74,157.26) --
	(518.91,157.32) --
	(519.07,157.39) --
	(519.24,157.45) --
	(519.41,157.52) --
	(519.57,157.58) --
	(519.74,157.65) --
	(519.91,157.71) --
	(520.07,157.78) --
	(520.24,157.84) --
	(520.41,157.91) --
	(520.57,157.98) --
	(520.74,158.04) --
	(520.90,158.11) --
	(521.07,158.18) --
	(521.24,158.24) --
	(521.40,158.31) --
	(521.57,158.38) --
	(521.74,158.44) --
	(521.90,158.51) --
	(522.07,158.58) --
	(522.23,158.65) --
	(522.40,158.71) --
	(522.57,158.78) --
	(522.73,158.85) --
	(522.90,158.92) --
	(523.07,158.99) --
	(523.23,159.06) --
	(523.40,159.13) --
	(523.56,159.20) --
	(523.73,159.26) --
	(523.90,159.33) --
	(524.06,159.40) --
	(524.23,159.47) --
	(524.40,159.54) --
	(524.56,159.61) --
	(524.73,159.68) --
	(524.90,159.75) --
	(525.06,159.83) --
	(525.23,159.90) --
	(525.39,159.97) --
	(525.56,160.04) --
	(525.73,160.11) --
	(525.89,160.18) --
	(526.06,160.25) --
	(526.23,160.33) --
	(526.39,160.40) --
	(526.56,160.47) --
	(526.72,160.54) --
	(526.89,160.61) --
	(527.06,160.69) --
	(527.22,160.76) --
	(527.39,160.83) --
	(527.56,160.91) --
	(527.72,160.98) --
	(527.89,161.05) --
	(528.06,161.13) --
	(528.22,161.20) --
	(528.39,161.28) --
	(528.55,161.35) --
	(528.72,161.42) --
	(528.89,161.50) --
	(529.05,161.57) --
	(529.22,161.65) --
	(529.39,161.72) --
	(529.55,161.80) --
	(529.72,161.87) --
	(529.88,161.95) --
	(530.05,162.03) --
	(530.22,162.10) --
	(530.38,162.18) --
	(530.55,162.25) --
	(530.72,162.33) --
	(530.88,162.41) --
	(531.05,162.48) --
	(531.21,162.56) --
	(531.38,162.64) --
	(531.55,162.71) --
	(531.71,162.79) --
	(531.88,162.87) --
	(532.05,162.95) --
	(532.21,163.02) --
	(532.38,163.10) --
	(532.55,163.18) --
	(532.71,163.26) --
	(532.88,163.34) --
	(533.04,163.42) --
	(533.21,163.49) --
	(533.38,163.57) --
	(533.54,163.65) --
	(533.71,163.73) --
	(533.88,163.81) --
	(534.04,163.89) --
	(534.21,163.97) --
	(534.37,164.05) --
	(534.54,164.13) --
	(534.71,164.21) --
	(534.87,164.29) --
	(535.04,164.37) --
	(535.21,164.45) --
	(535.37,164.53) --
	(535.54,164.61) --
	(535.71,164.69) --
	(535.87,164.78) --
	(536.04,164.86) --
	(536.20,164.94) --
	(536.37,165.02) --
	(536.54,165.10) --
	(536.70,165.18) --
	(536.87,165.27) --
	(537.04,165.35) --
	(537.20,165.43) --
	(537.37,165.51) --
	(537.53,165.60) --
	(537.70,165.68) --
	(537.87,165.76) --
	(538.03,165.84) --
	(538.20,165.93) --
	(538.37,166.01) --
	(538.53,166.09) --
	(538.70,166.18) --
	(538.86,166.26) --
	(539.03,166.35) --
	(539.20,166.43) --
	(539.36,166.51) --
	(539.53,166.60) --
	(539.70,166.68) --
	(539.86,166.77) --
	(540.03,166.85) --
	(540.20,166.94) --
	(540.36,167.02) --
	(540.53,167.11) --
	(540.69,167.19) --
	(540.86,167.28) --
	(541.03,167.36) --
	(541.19,167.45) --
	(541.36,167.53) --
	(541.53,167.62) --
	(541.69,167.71) --
	(541.86,167.79) --
	(542.02,167.88) --
	(542.19,167.97) --
	(542.36,168.05) --
	(542.52,168.14) --
	(542.69,168.23) --
	(542.86,168.31) --
	(543.02,168.40) --
	(543.19,168.49) --
	(543.36,168.57) --
	(543.52,168.66) --
	(543.69,168.75) --
	(543.85,168.84) --
	(544.02,168.92) --
	(544.19,169.01) --
	(544.35,169.10) --
	(544.52,169.19) --
	(544.69,169.28) --
	(544.85,169.36) --
	(545.02,169.45) --
	(545.18,169.54) --
	(545.35,169.63) --
	(545.52,169.72) --
	(545.68,169.81) --
	(545.85,169.90) --
	(546.02,169.99) --
	(546.18,170.07) --
	(546.35,170.16) --
	(546.52,170.25) --
	(546.68,170.34) --
	(546.85,170.43) --
	(547.01,170.52) --
	(547.18,170.61) --
	(547.35,170.70) --
	(547.51,170.79) --
	(547.68,170.88) --
	(547.85,170.97) --
	(548.01,171.06) --
	(548.18,171.15) --
	(548.34,171.24) --
	(548.51,171.33) --
	(548.68,171.42) --
	(548.84,171.52) --
	(549.01,171.61) --
	(549.18,171.70) --
	(549.34,171.79) --
	(549.51,171.88) --
	(549.67,171.97) --
	(549.84,172.06) --
	(550.01,172.15) --
	(550.17,172.25) --
	(550.34,172.34) --
	(550.51,172.43) --
	(550.67,172.52) --
	(550.84,172.61) --
	(551.01,172.70) --
	(551.17,172.80) --
	(551.34,172.89) --
	(551.50,172.98) --
	(551.67,173.07) --
	(551.84,173.16) --
	(552.00,173.26) --
	(552.17,173.35) --
	(552.34,173.44) --
	(552.50,173.53) --
	(552.67,173.63) --
	(552.83,173.72) --
	(553.00,173.81) --
	(553.17,173.91) --
	(553.33,174.00) --
	(553.50,174.09) --
	(553.67,174.18) --
	(553.83,174.28) --
	(554.00,174.37) --
	(554.17,174.46) --
	(554.33,174.56) --
	(554.50,174.65) --
	(554.66,174.74) --
	(554.83,174.84) --
	(555.00,174.93) --
	(555.16,175.02) --
	(555.33,175.12) --
	(555.50,175.21) --
	(555.66,175.31) --
	(555.83,175.40) --
	(555.99,175.49) --
	(556.16,175.59) --
	(556.33,175.68) --
	(556.49,175.77) --
	(556.66,175.87) --
	(556.83,175.96) --
	(556.99,176.06) --
	(557.16,176.15) --
	(557.32,176.25) --
	(557.49,176.34) --
	(557.66,176.43) --
	(557.82,176.53) --
	(557.99,176.62) --
	(558.16,176.72) --
	(558.32,176.81) --
	(558.49,176.91) --
	(558.66,177.00) --
	(558.82,177.09) --
	(558.99,177.19) --
	(559.15,177.28) --
	(559.32,177.38) --
	(559.49,177.47) --
	(559.65,177.57) --
	(559.82,177.66) --
	(559.99,177.76) --
	(560.15,177.85) --
	(560.32,177.95) --
	(560.48,178.04) --
	(560.65,178.13) --
	(560.82,178.23) --
	(560.98,178.32) --
	(561.15,178.42) --
	(561.32,178.51) --
	(561.48,178.61) --
	(561.65,178.70) --
	(561.82,178.80) --
	(561.98,178.89) --
	(562.15,178.99) --
	(562.31,179.08) --
	(562.48,179.18) --
	(562.65,179.27) --
	(562.81,179.37) --
	(562.98,179.46) --
	(563.15,179.56) --
	(563.31,179.65) --
	(563.48,179.74) --
	(563.64,179.84) --
	(563.81,179.93) --
	(563.98,180.03) --
	(564.14,180.12) --
	(564.31,180.22) --
	(564.48,180.31) --
	(564.64,180.41) --
	(564.81,180.50) --
	(564.97,180.60) --
	(565.14,180.69) --
	(565.31,180.79) --
	(565.47,180.88) --
	(565.64,180.97) --
	(565.81,181.07) --
	(565.97,181.16) --
	(566.14,181.26) --
	(566.31,181.35) --
	(566.47,181.45) --
	(566.64,181.54) --
	(566.80,181.63) --
	(566.97,181.73) --
	(567.14,181.82) --
	(567.30,181.92) --
	(567.47,182.01) --
	(567.64,182.11) --
	(567.80,182.20) --
	(567.97,182.29) --
	(568.13,182.39) --
	(568.30,182.48) --
	(568.47,182.57) --
	(568.63,182.67) --
	(568.80,182.76) --
	(568.97,182.86) --
	(569.13,182.95) --
	(569.30,183.04) --
	(569.47,183.14) --
	(569.63,183.23) --
	(569.80,183.32) --
	(569.96,183.42) --
	(570.13,183.51) --
	(570.30,183.60) --
	(570.46,183.70) --
	(570.63,183.79) --
	(570.80,183.88) --
	(570.96,183.97) --
	(571.13,184.07) --
	(571.29,184.16) --
	(571.46,184.25) --
	(571.63,184.34) --
	(571.79,184.44) --
	(571.96,184.53) --
	(572.13,184.62) --
	(572.29,184.71) --
	(572.46,184.81) --
	(572.62,184.90) --
	(572.79,184.99) --
	(572.96,185.08) --
	(573.12,185.17) --
	(573.29,185.26) --
	(573.46,185.36) --
	(573.62,185.45) --
	(573.79,185.54) --
	(573.96,185.63) --
	(574.12,185.72) --
	(574.29,185.81) --
	(574.45,185.90) --
	(574.62,185.99) --
	(574.79,186.08) --
	(574.95,186.18) --
	(575.12,186.27) --
	(575.29,186.36) --
	(575.45,186.45) --
	(575.62,186.54) --
	(575.78,186.63) --
	(575.95,186.72) --
	(576.12,186.81) --
	(576.28,186.90) --
	(576.45,186.98) --
	(576.62,187.07) --
	(576.78,187.16) --
	(576.95,187.25) --
	(577.12,187.34) --
	(577.28,187.43) --
	(577.45,187.52) --
	(577.61,187.61) --
	(577.78,187.70) --
	(577.95,187.78) --
	(578.11,187.87) --
	(578.28,187.96) --
	(578.45,188.05) --
	(578.61,188.14) --
	(578.78,188.22) --
	(578.94,188.31) --
	(579.11,188.40) --
	(579.28,188.48) --
	(579.44,188.57) --
	(579.61,188.66) --
	(579.78,188.74) --
	(579.94,188.83) --
	(580.11,188.92) --
	(580.28,189.00) --
	(580.44,189.09) --
	(580.61,189.18) --
	(580.77,189.26) --
	(580.94,189.35) --
	(581.11,189.43) --
	(581.27,189.52) --
	(581.44,189.60) --
	(581.61,189.69) --
	(581.77,189.77) --
	(581.94,189.86) --
	(582.10,189.94) --
	(582.27,190.02) --
	(582.44,190.11) --
	(582.60,190.19) --
	(582.77,190.27) --
	(582.94,190.36) --
	(583.10,190.44) --
	(583.27,190.52) --
	(583.43,190.61) --
	(583.60,190.69) --
	(583.77,190.77) --
	(583.93,190.85) --
	(584.10,190.93) --
	(584.27,191.02) --
	(584.43,191.10) --
	(584.60,191.18) --
	(584.77,191.26) --
	(584.93,191.34) --
	(585.10,191.42) --
	(585.26,191.50) --
	(585.43,191.58) --
	(585.60,191.66) --
	(585.76,191.74) --
	(585.93,191.82) --
	(586.10,191.90) --
	(586.26,191.98) --
	(586.43,192.06) --
	(586.59,192.14) --
	(586.76,192.22) --
	(586.93,192.29) --
	(587.09,192.37) --
	(587.26,192.45) --
	(587.43,192.53) --
	(587.59,192.60) --
	(587.76,192.68) --
	(587.93,192.76) --
	(588.09,192.83) --
	(588.26,192.91) --
	(588.42,192.99) --
	(588.59,193.06) --
	(588.76,193.14) --
	(588.92,193.21) --
	(589.09,193.29) --
	(589.26,193.36) --
	(589.42,193.44) --
	(589.59,193.51) --
	(589.75,193.59) --
	(589.92,193.66) --
	(590.09,193.73) --
	(590.25,193.81) --
	(590.42,193.88) --
	(590.59,193.95) --
	(590.75,194.03) --
	(590.92,194.10) --
	(591.08,194.17) --
	(591.25,194.24) --
	(591.42,194.31) --
	(591.58,194.38) --
	(591.75,194.45) --
	(591.92,194.52) --
	(592.08,194.60) --
	(592.25,194.67) --
	(592.42,194.73) --
	(592.58,194.80) --
	(592.75,194.87) --
	(592.91,194.94) --
	(593.08,195.01) --
	(593.25,195.08) --
	(593.41,195.15) --
	(593.58,195.21) --
	(593.75,195.28) --
	(593.91,195.35) --
	(594.08,195.42) --
	(594.24,195.48) --
	(594.41,195.55) --
	(594.58,195.61) --
	(594.74,195.68) --
	(594.91,195.75) --
	(595.08,195.81) --
	(595.24,195.88) --
	(595.41,195.94) --
	(595.58,196.00) --
	(595.74,196.07) --
	(595.91,196.13) --
	(596.07,196.19) --
	(596.24,196.26) --
	(596.41,196.32) --
	(596.57,196.38) --
	(596.74,196.44) --
	(596.91,196.51) --
	(597.07,196.57) --
	(597.24,196.63) --
	(597.40,196.69) --
	(597.57,196.75) --
	(597.74,196.81) --
	(597.90,196.87) --
	(598.07,196.93) --
	(598.24,196.99) --
	(598.40,197.05) --
	(598.57,197.10) --
	(598.73,197.16) --
	(598.90,197.22) --
	(599.07,197.28) --
	(599.23,197.33) --
	(599.40,197.39) --
	(599.57,197.45) --
	(599.73,197.50) --
	(599.90,197.56) --
	(600.07,197.61) --
	(600.23,197.67) --
	(600.40,197.72) --
	(600.56,197.78) --
	(600.73,197.83) --
	(600.90,197.88) --
	(601.06,197.94) --
	(601.23,197.99) --
	(601.40,198.04) --
	(601.56,198.09) --
	(601.73,198.15) --
	(601.89,198.20) --
	(602.06,198.25) --
	(602.23,198.30) --
	(602.39,198.35) --
	(602.56,198.40) --
	(602.73,198.45) --
	(602.89,198.50) --
	(603.06,198.55) --
	(603.23,198.60) --
	(603.39,198.64) --
	(603.56,198.69) --
	(603.72,198.74) --
	(603.89,198.79) --
	(604.06,198.83) --
	(604.22,198.88) --
	(604.39,198.92) --
	(604.56,198.97) --
	(604.72,199.01) --
	(604.89,199.06) --
	(605.05,199.10) --
	(605.22,199.15) --
	(605.39,199.19) --
	(605.55,199.23) --
	(605.72,199.28) --
	(605.89,199.32) --
	(606.05,199.36) --
	(606.22,199.40) --
	(606.39,199.44) --
	(606.55,199.49) --
	(606.72,199.53) --
	(606.88,199.57) --
	(607.05,199.61) --
	(607.22,199.64) --
	(607.38,199.68) --
	(607.55,199.72) --
	(607.72,199.76) --
	(607.88,199.80) --
	(608.05,199.84) --
	(608.21,199.87) --
	(608.38,199.91) --
	(608.55,199.94) --
	(608.71,199.98) --
	(608.88,200.02) --
	(609.05,200.05) --
	(609.21,200.09) --
	(609.38,200.12) --
	(609.54,200.15) --
	(609.71,200.19) --
	(609.88,200.22) --
	(610.04,200.25) --
	(610.21,200.28) --
	(610.38,200.32) --
	(610.54,200.35) --
	(610.71,200.38) --
	(610.88,200.41) --
	(611.04,200.44) --
	(611.21,200.47) --
	(611.37,200.50) --
	(611.54,200.53) --
	(611.71,200.55) --
	(611.87,200.58) --
	(612.04,200.61) --
	(612.21,200.64) --
	(612.37,200.66) --
	(612.54,200.69) --
	(612.70,200.72) --
	(612.87,200.74) --
	(613.04,200.77) --
	(613.20,200.79) --
	(613.37,200.82) --
	(613.54,200.84) --
	(613.70,200.86) --
	(613.87,200.89) --
	(614.04,200.91) --
	(614.20,200.93) --
	(614.37,200.95) --
	(614.53,200.97) --
	(614.70,200.99) --
	(614.87,201.01) --
	(615.03,201.03) --
	(615.20,201.05) --
	(615.37,201.07) --
	(615.53,201.09) --
	(615.70,201.11) --
	(615.86,201.13) --
	(616.03,201.14) --
	(616.20,201.16) --
	(616.36,201.18) --
	(616.53,201.19) --
	(616.70,201.21) --
	(616.86,201.23) --
	(617.03,201.24) --
	(617.19,201.25) --
	(617.36,201.27) --
	(617.53,201.28) --
	(617.69,201.30) --
	(617.86,201.31) --
	(618.03,201.32) --
	(618.19,201.33) --
	(618.36,201.34) --
	(618.53,201.35) --
	(618.69,201.37) --
	(618.86,201.38) --
	(619.02,201.39) --
	(619.19,201.39) --
	(619.36,201.40) --
	(619.52,201.41) --
	(619.69,201.42) --
	(619.86,201.43) --
	(620.02,201.43) --
	(620.19,201.44) --
	(620.35,201.45) --
	(620.52,201.45) --
	(620.69,201.46) --
	(620.85,201.46) --
	(621.02,201.47) --
	(621.19,201.47) --
	(621.35,201.48) --
	(621.52,201.48) --
	(621.69,201.48) --
	(621.85,201.48) --
	(622.02,201.49) --
	(622.18,201.49) --
	(622.35,201.49) --
	(622.52,201.49) --
	(622.68,201.49) --
	(622.85,201.49) --
	(623.02,201.49) --
	(623.18,201.49) --
	(623.35,201.48) --
	(623.51,201.48) --
	(623.68,201.48) --
	(623.85,201.48) --
	(624.01,201.47) --
	(624.18,201.47) --
	(624.35,201.47) --
	(624.51,201.46) --
	(624.68,201.46) --
	(624.84,201.45) --
	(625.01,201.45) --
	(625.18,201.44) --
	(625.34,201.43) --
	(625.51,201.42) --
	(625.68,201.42) --
	(625.84,201.41) --
	(626.01,201.40) --
	(626.18,201.39) --
	(626.34,201.38) --
	(626.51,201.37) --
	(626.67,201.36) --
	(626.84,201.35) --
	(627.01,201.34) --
	(627.17,201.33) --
	(627.34,201.32) --
	(627.51,201.31) --
	(627.67,201.29) --
	(627.84,201.28) --
	(628.00,201.27) --
	(628.17,201.25) --
	(628.34,201.24) --
	(628.50,201.22) --
	(628.67,201.21) --
	(628.84,201.19) --
	(629.00,201.18) --
	(629.17,201.16) --
	(629.34,201.14) --
	(629.50,201.12) --
	(629.67,201.11) --
	(629.83,201.09) --
	(630.00,201.07) --
	(630.17,201.05) --
	(630.33,201.03) --
	(630.50,201.01) --
	(630.67,200.99) --
	(630.83,200.97) --
	(631.00,200.95) --
	(631.16,200.93) --
	(631.33,200.90) --
	(631.50,200.88) --
	(631.66,200.86) --
	(631.83,200.84) --
	(632.00,200.81) --
	(632.16,200.79) --
	(632.33,200.76) --
	(632.50,200.74) --
	(632.66,200.71) --
	(632.83,200.69) --
	(632.99,200.66) --
	(633.16,200.64) --
	(633.33,200.61) --
	(633.49,200.58) --
	(633.66,200.55) --
	(633.83,200.53) --
	(633.99,200.50) --
	(634.16,200.47) --
	(634.32,200.44) --
	(634.49,200.41) --
	(634.66,200.38) --
	(634.82,200.35) --
	(634.99,200.32) --
	(635.16,200.29) --
	(635.32,200.25) --
	(635.49,200.22) --
	(635.65,200.19) --
	(635.82,200.16) --
	(635.99,200.12) --
	(636.15,200.09) --
	(636.32,200.06) --
	(636.49,200.02) --
	(636.65,199.99) --
	(636.82,199.95) --
	(636.99,199.92) --
	(637.15,199.88) --
	(637.32,199.84) --
	(637.48,199.81) --
	(637.65,199.77) --
	(637.82,199.73) --
	(637.98,199.69) --
	(638.15,199.66) --
	(638.32,199.62) --
	(638.48,199.58) --
	(638.65,199.54) --
	(638.81,199.50) --
	(638.98,199.46) --
	(639.15,199.42) --
	(639.31,199.38) --
	(639.48,199.34) --
	(639.65,199.29) --
	(639.81,199.25) --
	(639.98,199.21) --
	(640.15,199.17) --
	(640.31,199.12) --
	(640.48,199.08) --
	(640.64,199.04) --
	(640.81,198.99) --
	(640.98,198.95) --
	(641.14,198.90) --
	(641.31,198.86) --
	(641.48,198.81) --
	(641.64,198.77) --
	(641.81,198.72) --
	(641.97,198.67) --
	(642.14,198.62) --
	(642.31,198.58) --
	(642.47,198.53) --
	(642.64,198.48) --
	(642.81,198.43) --
	(642.97,198.38) --
	(643.14,198.34) --
	(643.30,198.29) --
	(643.47,198.24) --
	(643.64,198.19) --
	(643.80,198.14) --
	(643.97,198.08) --
	(644.14,198.03) --
	(644.30,197.98) --
	(644.47,197.93) --
	(644.64,197.88) --
	(644.80,197.83) --
	(644.97,197.77) --
	(645.13,197.72) --
	(645.30,197.67) --
	(645.47,197.61) --
	(645.63,197.56) --
	(645.80,197.50) --
	(645.97,197.45) --
	(646.13,197.39) --
	(646.30,197.34) --
	(646.46,197.28) --
	(646.63,197.23) --
	(646.80,197.17) --
	(646.96,197.11) --
	(647.13,197.06) --
	(647.30,197.00) --
	(647.46,196.94) --
	(647.63,196.88) --
	(647.80,196.83) --
	(647.96,196.77) --
	(648.13,196.71) --
	(648.29,196.65) --
	(648.46,196.59) --
	(648.63,196.53) --
	(648.79,196.47) --
	(648.96,196.41) --
	(649.13,196.35) --
	(649.29,196.29) --
	(649.46,196.23) --
	(649.62,196.17) --
	(649.79,196.10) --
	(649.96,196.04) --
	(650.12,195.98) --
	(650.29,195.92) --
	(650.46,195.86) --
	(650.62,195.79) --
	(650.79,195.73) --
	(650.95,195.66) --
	(651.12,195.60) --
	(651.29,195.54) --
	(651.45,195.47) --
	(651.62,195.41) --
	(651.79,195.34) --
	(651.95,195.28) --
	(652.12,195.21) --
	(652.29,195.15) --
	(652.45,195.08) --
	(652.62,195.01) --
	(652.78,194.95) --
	(652.95,194.88) --
	(653.12,194.81) --
	(653.28,194.75) --
	(653.45,194.68) --
	(653.62,194.61) --
	(653.78,194.54) --
	(653.95,194.47) --
	(654.11,194.41) --
	(654.28,194.34) --
	(654.45,194.27) --
	(654.61,194.20) --
	(654.78,194.13) --
	(654.95,194.06) --
	(655.11,193.99) --
	(655.28,193.92) --
	(655.45,193.85) --
	(655.61,193.78) --
	(655.78,193.71) --
	(655.94,193.64) --
	(656.11,193.56) --
	(656.28,193.49) --
	(656.44,193.42) --
	(656.61,193.35) --
	(656.78,193.28) --
	(656.94,193.20) --
	(657.11,193.13) --
	(657.27,193.06) --
	(657.44,192.99) --
	(657.61,192.91) --
	(657.77,192.84) --
	(657.94,192.77) --
	(658.11,192.69) --
	(658.27,192.62) --
	(658.44,192.54) --
	(658.60,192.47) --
	(658.77,192.39) --
	(658.94,192.32) --
	(659.10,192.24) --
	(659.27,192.17) --
	(659.44,192.09) --
	(659.60,192.02) --
	(659.77,191.94) --
	(659.94,191.87) --
	(660.10,191.79) --
	(660.27,191.71) --
	(660.43,191.64) --
	(660.60,191.56) --
	(660.77,191.48) --
	(660.93,191.41) --
	(661.10,191.33) --
	(661.27,191.25) --
	(661.43,191.17) --
	(661.60,191.10) --
	(661.76,191.02) --
	(661.93,190.94) --
	(662.10,190.86) --
	(662.26,190.78) --
	(662.43,190.71) --
	(662.60,190.63) --
	(662.76,190.55) --
	(662.93,190.47) --
	(663.10,190.39) --
	(663.26,190.31) --
	(663.43,190.23) --
	(663.59,190.15) --
	(663.76,190.07) --
	(663.93,189.99) --
	(664.09,189.91) --
	(664.26,189.83) --
	(664.43,189.75) --
	(664.59,189.67) --
	(664.76,189.59) --
	(664.92,189.51) --
	(665.09,189.43) --
	(665.26,189.35) --
	(665.42,189.27) --
	(665.59,189.19) --
	(665.76,189.10) --
	(665.92,189.02) --
	(666.09,188.94) --
	(666.26,188.86) --
	(666.42,188.78) --
	(666.59,188.70) --
	(666.75,188.61) --
	(666.92,188.53) --
	(667.09,188.45) --
	(667.25,188.37) --
	(667.42,188.29) --
	(667.59,188.20) --
	(667.75,188.12) --
	(667.92,188.04) --
	(668.08,187.95) --
	(668.25,187.87) --
	(668.42,187.79) --
	(668.58,187.71) --
	(668.75,187.62) --
	(668.92,187.54) --
	(669.08,187.46) --
	(669.25,187.37) --
	(669.41,187.29) --
	(669.58,187.20) --
	(669.75,187.12) --
	(669.91,187.04) --
	(670.08,186.95) --
	(670.25,186.87) --
	(670.41,186.79) --
	(670.58,186.70) --
	(670.75,186.62) --
	(670.91,186.53) --
	(671.08,186.45) --
	(671.24,186.36) --
	(671.41,186.28) --
	(671.58,186.19) --
	(671.74,186.11) --
	(671.91,186.03) --
	(672.08,185.94) --
	(672.24,185.86) --
	(672.41,185.77) --
	(672.57,185.69) --
	(672.74,185.60) --
	(672.91,185.52) --
	(673.07,185.43) --
	(673.24,185.35) --
	(673.41,185.26) --
	(673.57,185.18) --
	(673.74,185.09) --
	(673.91,185.01) --
	(674.07,184.92) --
	(674.24,184.83) --
	(674.40,184.75) --
	(674.57,184.66) --
	(674.74,184.58) --
	(674.90,184.49) --
	(675.07,184.41) --
	(675.24,184.32) --
	(675.40,184.24) --
	(675.57,184.15) --
	(675.73,184.07) --
	(675.90,183.98) --
	(676.07,183.89) --
	(676.23,183.81) --
	(676.40,183.72) --
	(676.57,183.64) --
	(676.73,183.55) --
	(676.90,183.47) --
	(677.06,183.38) --
	(677.23,183.29) --
	(677.40,183.21) --
	(677.56,183.12) --
	(677.73,183.04) --
	(677.90,182.95) --
	(678.06,182.87) --
	(678.23,182.78) --
	(678.40,182.69) --
	(678.56,182.61) --
	(678.73,182.52) --
	(678.89,182.44) --
	(679.06,182.35) --
	(679.23,182.27) --
	(679.39,182.18) --
	(679.56,182.09) --
	(679.73,182.01) --
	(679.89,181.92) --
	(680.06,181.84) --
	(680.22,181.75) --
	(680.39,181.67) --
	(680.56,181.58) --
	(680.72,181.49) --
	(680.89,181.41) --
	(681.06,181.32) --
	(681.22,181.24) --
	(681.39,181.15) --
	(681.56,181.07) --
	(681.72,180.98) --
	(681.89,180.90) --
	(682.05,180.81) --
	(682.22,180.72) --
	(682.39,180.64) --
	(682.55,180.55) --
	(682.72,180.47) --
	(682.89,180.38) --
	(683.05,180.30) --
	(683.22,180.21) --
	(683.38,180.13) --
	(683.55,180.04) --
	(683.72,179.96) --
	(683.88,179.87) --
	(684.05,179.79) --
	(684.22,179.70) --
	(684.38,179.62) --
	(684.55,179.53) --
	(684.71,179.45) --
	(684.88,179.36) --
	(685.05,179.28) --
	(685.21,179.20) --
	(685.38,179.11) --
	(685.55,179.03) --
	(685.71,178.94) --
	(685.88,178.86) --
	(686.05,178.77) --
	(686.21,178.69) --
	(686.38,178.61) --
	(686.54,178.52) --
	(686.71,178.44) --
	(686.88,178.35) --
	(687.04,178.27) --
	(687.21,178.19) --
	(687.38,178.10) --
	(687.54,178.02) --
	(687.71,177.94) --
	(687.87,177.85) --
	(688.04,177.77) --
	(688.21,177.69) --
	(688.37,177.60) --
	(688.54,177.52) --
	(688.71,177.44) --
	(688.87,177.35) --
	(689.04,177.27) --
	(689.21,177.19) --
	(689.37,177.10) --
	(689.54,177.02) --
	(689.70,176.94) --
	(689.87,176.86) --
	(690.04,176.78) --
	(690.20,176.69) --
	(690.37,176.61) --
	(690.54,176.53) --
	(690.70,176.45) --
	(690.87,176.36) --
	(691.03,176.28) --
	(691.20,176.20) --
	(691.37,176.12) --
	(691.53,176.04) --
	(691.70,175.96) --
	(691.87,175.88) --
	(692.03,175.79) --
	(692.20,175.71) --
	(692.37,175.63) --
	(692.53,175.55) --
	(692.70,175.47) --
	(692.86,175.39) --
	(693.03,175.31) --
	(693.20,175.23) --
	(693.36,175.15) --
	(693.53,175.07) --
	(693.70,174.99) --
	(693.86,174.91) --
	(694.03,174.83) --
	(694.19,174.75) --
	(694.36,174.67) --
	(694.53,174.59) --
	(694.69,174.51) --
	(694.86,174.43) --
	(695.03,174.35) --
	(695.19,174.27) --
	(695.36,174.19) --
	(695.52,174.12) --
	(695.69,174.04) --
	(695.86,173.96) --
	(696.02,173.88) --
	(696.19,173.80) --
	(696.36,173.72) --
	(696.52,173.65) --
	(696.69,173.57) --
	(696.86,173.49) --
	(697.02,173.41) --
	(697.19,173.34) --
	(697.35,173.26) --
	(697.52,173.18) --
	(697.69,173.10) --
	(697.85,173.03) --
	(698.02,172.95) --
	(698.19,172.87) --
	(698.35,172.80) --
	(698.52,172.72) --
	(698.68,172.64) --
	(698.85,172.57) --
	(699.02,172.49) --
	(699.18,172.42) --
	(699.35,172.34) --
	(699.52,172.27) --
	(699.68,172.19) --
	(699.85,172.11) --
	(700.02,172.04) --
	(700.18,171.96) --
	(700.35,171.89) --
	(700.51,171.82) --
	(700.68,171.74) --
	(700.85,171.67) --
	(701.01,171.59) --
	(701.18,171.52) --
	(701.35,171.44) --
	(701.51,171.37) --
	(701.68,171.30) --
	(701.84,171.22) --
	(702.01,171.15) --
	(702.18,171.08) --
	(702.34,171.00) --
	(702.51,170.93) --
	(702.68,170.86) --
	(702.84,170.79) --
	(703.01,170.71) --
	(703.17,170.64) --
	(703.34,170.57) --
	(703.51,170.50) --
	(703.67,170.43) --
	(703.84,170.35) --
	(704.01,170.28) --
	(704.17,170.21) --
	(704.34,170.14) --
	(704.51,170.07) --
	(704.67,170.00) --
	(704.84,169.93) --
	(705.00,169.86) --
	(705.17,169.79) --
	(705.34,169.72) --
	(705.50,169.65) --
	(705.67,169.58) --
	(705.84,169.51) --
	(706.00,169.44) --
	(706.17,169.37) --
	(706.33,169.30) --
	(706.50,169.23) --
	(706.67,169.16) --
	(706.83,169.09) --
	(707.00,169.03) --
	(707.17,168.96) --
	(707.33,168.89) --
	(707.50,168.82) --
	(707.67,168.75) --
	(707.83,168.69) --
	(708.00,168.62) --
	(708.16,168.55) --
	(708.33,168.48) --
	(708.50,168.42) --
	(708.66,168.35) --
	(708.83,168.28) --
	(709.00,168.22) --
	(709.16,168.15) --
	(709.33,168.09) --
	(709.49,168.02) --
	(709.66,167.95) --
	(709.83,167.89) --
	(709.99,167.82) --
	(710.16,167.76) --
	(710.33,167.69) --
	(710.49,167.63) --
	(710.66,167.56) --
	(710.82,167.50) --
	(710.99,167.44) --
	(711.16,167.37) --
	(711.32,167.31) --
	(711.49,167.24) --
	(711.66,167.18) --
	(711.82,167.12) --
	(711.99,167.05) --
	(712.16,166.99) --
	(712.32,166.93) --
	(712.49,166.87) --
	(712.65,166.80) --
	(712.82,166.74) --
	(712.99,166.68) --
	(713.15,166.62) --
	(713.32,166.56) --
	(713.49,166.49) --
	(713.65,166.43) --
	(713.82,166.37) --
	(713.98,166.31) --
	(714.15,166.25) --
	(714.32,166.19) --
	(714.48,166.13) --
	(714.65,166.07) --
	(714.82,166.01) --
	(714.98,165.95) --
	(715.15,165.89) --
	(715.32,165.83) --
	(715.48,165.77) --
	(715.65,165.71) --
	(715.81,165.65) --
	(715.98,165.60) --
	(716.15,165.54) --
	(716.31,165.48) --
	(716.48,165.42) --
	(716.65,165.36) --
	(716.81,165.30) --
	(716.98,165.25) --
	(717.14,165.19) --
	(717.31,165.13) --
	(717.48,165.08) --
	(717.64,165.02) --
	(717.81,164.96) --
	(717.98,164.91) --
	(718.14,164.85) --
	(718.31,164.79) --
	(718.47,164.74) --
	(718.64,164.68) --
	(718.81,164.63) --
	(718.97,164.57) --
	(719.14,164.52) --
	(719.31,164.46) --
	(719.47,164.41) --
	(719.64,164.35) --
	(719.81,164.30) --
	(719.97,164.24) --
	(720.14,164.19) --
	(720.30,164.14) --
	(720.47,164.08) --
	(720.64,164.03) --
	(720.80,163.98) --
	(720.97,163.92) --
	(721.14,163.87) --
	(721.30,163.82) --
	(721.47,163.77) --
	(721.63,163.71) --
	(721.80,163.66) --
	(721.97,163.61) --
	(722.13,163.56) --
	(722.30,163.51) --
	(722.47,163.46) --
	(722.63,163.40) --
	(722.80,163.35) --
	(722.97,163.30) --
	(723.13,163.25) --
	(723.30,163.20) --
	(723.46,163.15) --
	(723.63,163.10) --
	(723.80,163.05) --
	(723.96,163.00) --
	(724.13,162.95) --
	(724.30,162.90) --
	(724.46,162.85) --
	(724.63,162.81) --
	(724.79,162.76) --
	(724.96,162.71) --
	(725.13,162.66) --
	(725.29,162.61) --
	(725.46,162.57) --
	(725.63,162.52) --
	(725.79,162.47) --
	(725.96,162.42) --
	(726.13,162.38) --
	(726.29,162.33) --
	(726.46,162.28) --
	(726.62,162.24) --
	(726.79,162.19) --
	(726.96,162.14) --
	(727.12,162.10) --
	(727.29,162.05) --
	(727.46,162.01) --
	(727.62,161.96) --
	(727.79,161.92) --
	(727.95,161.87) --
	(728.12,161.83) --
	(728.29,161.78) --
	(728.45,161.74) --
	(728.62,161.69) --
	(728.79,161.65) --
	(728.95,161.60) --
	(729.12,161.56) --
	(729.28,161.52) --
	(729.45,161.47) --
	(729.62,161.43) --
	(729.78,161.39) --
	(729.95,161.35) --
	(730.12,161.30) --
	(730.28,161.26) --
	(730.45,161.22) --
	(730.62,161.18) --
	(730.78,161.13) --
	(730.95,161.09) --
	(731.11,161.05) --
	(731.28,161.01) --
	(731.45,160.97) --
	(731.61,160.93) --
	(731.78,160.89) --
	(731.95,160.85) --
	(732.11,160.81) --
	(732.28,160.77) --
	(732.44,160.73) --
	(732.61,160.69) --
	(732.78,160.65) --
	(732.94,160.61) --
	(733.11,160.57) --
	(733.28,160.53) --
	(733.44,160.49) --
	(733.61,160.45) --
	(733.78,160.41) --
	(733.94,160.37) --
	(734.11,160.34) --
	(734.27,160.30) --
	(734.44,160.26) --
	(734.61,160.22) --
	(734.77,160.19) --
	(734.94,160.15) --
	(735.11,160.11) --
	(735.27,160.07) --
	(735.44,160.04) --
	(735.60,160.00) --
	(735.77,159.97) --
	(735.94,159.93) --
	(736.10,159.89) --
	(736.27,159.86) --
	(736.44,159.82) --
	(736.60,159.79) --
	(736.77,159.75) --
	(736.93,159.72) --
	(737.10,159.68) --
	(737.27,159.65) --
	(737.43,159.61) --
	(737.60,159.58) --
	(737.77,159.54) --
	(737.93,159.51) --
	(738.10,159.48) --
	(738.27,159.44) --
	(738.43,159.41) --
	(738.60,159.37) --
	(738.76,159.34) --
	(738.93,159.31) --
	(739.10,159.28) --
	(739.26,159.24) --
	(739.43,159.21) --
	(739.60,159.18) --
	(739.76,159.15) --
	(739.93,159.11) --
	(740.09,159.08) --
	(740.26,159.05) --
	(740.43,159.02) --
	(740.59,158.99) --
	(740.76,158.96) --
	(740.93,158.93) --
	(741.09,158.89) --
	(741.26,158.86) --
	(741.43,158.83) --
	(741.59,158.80) --
	(741.76,158.77) --
	(741.92,158.74) --
	(742.09,158.71) --
	(742.26,158.68) --
	(742.42,158.65) --
	(742.59,158.63) --
	(742.76,158.60) --
	(742.92,158.57) --
	(743.09,158.54) --
	(743.25,158.51) --
	(743.42,158.48) --
	(743.59,158.45) --
	(743.75,158.42) --
	(743.92,158.40) --
	(744.09,158.37) --
	(744.25,158.34) --
	(744.42,158.31) --
	(744.58,158.29) --
	(744.75,158.26) --
	(744.92,158.23) --
	(745.08,158.20) --
	(745.25,158.18) --
	(745.42,158.15) --
	(745.58,158.13) --
	(745.75,158.10) --
	(745.92,158.07) --
	(746.08,158.05) --
	(746.25,158.02) --
	(746.41,158.00) --
	(746.58,157.97) --
	(746.75,157.94) --
	(746.91,157.92) --
	(747.08,157.89) --
	(747.25,157.87) --
	(747.41,157.84) --
	(747.58,157.82) --
	(747.74,157.80) --
	(747.91,157.77) --
	(748.08,157.75) --
	(748.24,157.72) --
	(748.41,157.70) --
	(748.58,157.68) --
	(748.74,157.65) --
	(748.91,157.63) --
	(749.08,157.61) --
	(749.24,157.58) --
	(749.41,157.56) --
	(749.57,157.54) --
	(749.74,157.51) --
	(749.91,157.49) --
	(750.07,157.47) --
	(750.24,157.45) --
	(750.41,157.43) --
	(750.57,157.40) --
	(750.74,157.38) --
	(750.90,157.36) --
	(751.07,157.34) --
	(751.24,157.32) --
	(751.40,157.30) --
	(751.57,157.28) --
	(751.74,157.25) --
	(751.90,157.23) --
	(752.07,157.21) --
	(752.24,157.19) --
	(752.40,157.17) --
	(752.57,157.15) --
	(752.73,157.13) --
	(752.90,157.11) --
	(753.07,157.09) --
	(753.23,157.07) --
	(753.40,157.05) --
	(753.57,157.03) --
	(753.73,157.01) --
	(753.90,156.99) --
	(754.06,156.98) --
	(754.23,156.96) --
	(754.40,156.94) --
	(754.56,156.92) --
	(754.73,156.90) --
	(754.90,156.88) --
	(755.06,156.86) --
	(755.23,156.85) --
	(755.39,156.83) --
	(755.56,156.81) --
	(755.73,156.79) --
	(755.89,156.78) --
	(756.06,156.76) --
	(756.23,156.74) --
	(756.39,156.72) --
	(756.56,156.71) --
	(756.73,156.69) --
	(756.89,156.67) --
	(757.06,156.66) --
	(757.22,156.64) --
	(757.39,156.62) --
	(757.56,156.61) --
	(757.72,156.59) --
	(757.89,156.57) --
	(758.06,156.56) --
	(758.22,156.54) --
	(758.39,156.53) --
	(758.55,156.51) --
	(758.72,156.50) --
	(758.89,156.48) --
	(759.05,156.46) --
	(759.22,156.45) --
	(759.39,156.43) --
	(759.55,156.42) --
	(759.72,156.40) --
	(759.89,156.39) --
	(760.05,156.38) --
	(760.22,156.36) --
	(760.38,156.35) --
	(760.55,156.33) --
	(760.72,156.32) --
	(760.88,156.30) --
	(761.05,156.29) --
	(761.22,156.28) --
	(761.38,156.26) --
	(761.55,156.25) --
	(761.71,156.24) --
	(761.88,156.22) --
	(762.05,156.21) --
	(762.21,156.20) --
	(762.38,156.18) --
	(762.55,156.17) --
	(762.71,156.16) --
	(762.88,156.15) --
	(763.04,156.13) --
	(763.21,156.12) --
	(763.38,156.11) --
	(763.54,156.10) --
	(763.71,156.08) --
	(763.88,156.07) --
	(764.04,156.06) --
	(764.21,156.05) --
	(764.38,156.04) --
	(764.54,156.02) --
	(764.71,156.01) --
	(764.87,156.00) --
	(765.04,155.99) --
	(765.21,155.98) --
	(765.37,155.97) --
	(765.54,155.96) --
	(765.71,155.95) --
	(765.87,155.93) --
	(766.04,155.92) --
	(766.20,155.91) --
	(766.37,155.90) --
	(766.54,155.89) --
	(766.70,155.88) --
	(766.87,155.87) --
	(767.04,155.86) --
	(767.20,155.85) --
	(767.37,155.84) --
	(767.54,155.83) --
	(767.70,155.82) --
	(767.87,155.81) --
	(768.03,155.80) --
	(768.20,155.79) --
	(768.37,155.78) --
	(768.53,155.77) --
	(768.70,155.76) --
	(768.87,155.75) --
	(769.03,155.75) --
	(769.20,155.74) --
	(769.36,155.73) --
	(769.53,155.72) --
	(769.70,155.71) --
	(769.86,155.70) --
	(770.03,155.69) --
	(770.20,155.68) --
	(770.36,155.68) --
	(770.53,155.67) --
	(770.69,155.66) --
	(770.86,155.65) --
	(771.03,155.64) --
	(771.19,155.63) --
	(771.36,155.63) --
	(771.53,155.62) --
	(771.69,155.61) --
	(771.86,155.60) --
	(772.03,155.59) --
	(772.19,155.59) --
	(772.36,155.58) --
	(772.52,155.57) --
	(772.69,155.56) --
	(772.86,155.56) --
	(773.02,155.55) --
	(773.19,155.54) --
	(773.36,155.54) --
	(773.52,155.53) --
	(773.69,155.52) --
	(773.85,155.52) --
	(774.02,155.51) --
	(774.19,155.50) --
	(774.35,155.50) --
	(774.52,155.49) --
	(774.69,155.48) --
	(774.85,155.48) --
	(775.02,155.47) --
	(775.19,155.46) --
	(775.35,155.46) --
	(775.52,155.45) --
	(775.68,155.44) --
	(775.85,155.44) --
	(776.02,155.43) --
	(776.18,155.43) --
	(776.35,155.42) --
	(776.52,155.41) --
	(776.68,155.41) --
	(776.85,155.40) --
	(777.01,155.40) --
	(777.18,155.39) --
	(777.35,155.39) --
	(777.51,155.38) --
	(777.68,155.38) --
	(777.85,155.37) --
	(778.01,155.36) --
	(778.18,155.36) --
	(778.34,155.35) --
	(778.51,155.35) --
	(778.68,155.34) --
	(778.84,155.34) --
	(779.01,155.33) --
	(779.18,155.33) --
	(779.34,155.32) --
	(779.51,155.32) --
	(779.68,155.31) --
	(779.84,155.31) --
	(780.01,155.31) --
	(780.17,155.30) --
	(780.34,155.30) --
	(780.51,155.29) --
	(780.67,155.29) --
	(780.84,155.28) --
	(781.01,155.28) --
	(781.17,155.27) --
	(781.34,155.27) --
	(781.50,155.27) --
	(781.67,155.26) --
	(781.84,155.26) --
	(782.00,155.25) --
	(782.17,155.25) --
	(782.34,155.25) --
	(782.50,155.24) --
	(782.67,155.24) --
	(782.84,155.23) --
	(783.00,155.23) --
	(783.17,155.23) --
	(783.33,155.22) --
	(783.50,155.22) --
	(783.67,155.22) --
	(783.83,155.21) --
	(784.00,155.21) --
	(784.17,155.20) --
	(784.33,155.20) --
	(784.50,155.20) --
	(784.66,155.19) --
	(784.83,155.19) --
	(785.00,155.19) --
	(785.16,155.18) --
	(785.33,155.18) --
	(785.50,155.18) --
	(785.66,155.17) --
	(785.83,155.17) --
	(786.00,155.17) --
	(786.16,155.17) --
	(786.33,155.16) --
	(786.49,155.16) --
	(786.66,155.16) --
	(786.83,155.15) --
	(786.99,155.15) --
	(787.16,155.15) --
	(787.33,155.14) --
	(787.49,155.14) --
	(787.66,155.14) --
	(787.82,155.14) --
	(787.99,155.13) --
	(788.16,155.13) --
	(788.32,155.13) --
	(788.49,155.13) --
	(788.66,155.12) --
	(788.82,155.12) --
	(788.99,155.12) --
	(789.15,155.11) --
	(789.32,155.11) --
	(789.49,155.11) --
	(789.65,155.11) --
	(789.82,155.10) --
	(789.99,155.10) --
	(790.15,155.10) --
	(790.32,155.10) --
	(790.49,155.10) --
	(790.65,155.09) --
	(790.82,155.09) --
	(790.98,155.09) --
	(791.15,155.09) --
	(791.32,155.08) --
	(791.48,155.08) --
	(791.65,155.08) --
	(791.82,155.08) --
	(791.98,155.07) --
	(792.15,155.07) --
	(792.31,155.07) --
	(792.48,155.07) --
	(792.65,155.07) --
	(792.81,155.06) --
	(792.98,155.06) --
	(793.15,155.06) --
	(793.31,155.06) --
	(793.48,155.06) --
	(793.65,155.05) --
	(793.81,155.05) --
	(793.98,155.05) --
	(794.14,155.05) --
	(794.31,155.05) --
	(794.48,155.04) --
	(794.64,155.04) --
	(794.81,155.04) --
	(794.98,155.04) --
	(795.14,155.04) --
	(795.31,155.03) --
	(795.47,155.03) --
	(795.64,155.03) --
	(795.81,155.03) --
	(795.97,155.03) --
	(796.14,155.02) --
	(796.31,155.02) --
	(796.47,155.02) --
	(796.64,155.02) --
	(796.80,155.02) --
	(796.97,155.02) --
	(797.14,155.01) --
	(797.30,155.01) --
	(797.47,155.01) --
	(797.64,155.01) --
	(797.80,155.01) --
	(797.97,155.00) --
	(798.14,155.00) --
	(798.30,155.00) --
	(798.47,155.00) --
	(798.63,155.00) --
	(798.80,155.00) --
	(798.97,154.99) --
	(799.13,154.99) --
	(799.30,154.99) --
	(799.47,154.99) --
	(799.63,154.99) --
	(799.80,154.98) --
	(799.96,154.98) --
	(800.13,154.98) --
	(800.30,154.98) --
	(800.46,154.98) --
	(800.63,154.98) --
	(800.80,154.97) --
	(800.96,154.97) --
	(801.13,154.97) --
	(801.30,154.97) --
	(801.46,154.97) --
	(801.63,154.96) --
	(801.79,154.96) --
	(801.96,154.96) --
	(802.13,154.96) --
	(802.29,154.96) --
	(802.46,154.96) --
	(802.63,154.95) --
	(802.79,154.95) --
	(802.96,154.95) --
	(803.12,154.95) --
	(803.29,154.95) --
	(803.46,154.94) --
	(803.62,154.94) --
	(803.79,154.94) --
	(803.96,154.94) --
	(804.12,154.94) --
	(804.29,154.93) --
	(804.45,154.93) --
	(804.62,154.93) --
	(804.79,154.93) --
	(804.95,154.93) --
	(805.12,154.92) --
	(805.29,154.92) --
	(805.45,154.92) --
	(805.62,154.92) --
	(805.79,154.92) --
	(805.95,154.91) --
	(806.12,154.91) --
	(806.28,154.91) --
	(806.45,154.91) --
	(806.62,154.91) --
	(806.78,154.90) --
	(806.95,154.90) --
	(807.12,154.90) --
	(807.28,154.90) --
	(807.45,154.90) --
	(807.61,154.89) --
	(807.78,154.89) --
	(807.95,154.89) --
	(808.11,154.89) --
	(808.28,154.88) --
	(808.45,154.88) --
	(808.61,154.88) --
	(808.78,154.88) --
	(808.95,154.87) --
	(809.11,154.87) --
	(809.28,154.87) --
	(809.44,154.87) --
	(809.61,154.87) --
	(809.78,154.86) --
	(809.94,154.86) --
	(810.11,154.86) --
	(810.28,154.86) --
	(810.44,154.85) --
	(810.61,154.85) --
	(810.77,154.85) --
	(810.94,154.85) --
	(811.11,154.84) --
	(811.27,154.84) --
	(811.44,154.84) --
	(811.61,154.83) --
	(811.77,154.83) --
	(811.94,154.83) --
	(812.11,154.83) --
	(812.27,154.82) --
	(812.44,154.82) --
	(812.60,154.82) --
	(812.77,154.82) --
	(812.94,154.81) --
	(813.10,154.81) --
	(813.27,154.81) --
	(813.44,154.80) --
	(813.60,154.80) --
	(813.77,154.80) --
	(813.93,154.79) --
	(814.10,154.79) --
	(814.27,154.79) --
	(814.43,154.79) --
	(814.60,154.78) --
	(814.77,154.78) --
	(814.93,154.78) --
	(815.10,154.77) --
	(815.26,154.77) --
	(815.43,154.77) --
	(815.60,154.76) --
	(815.76,154.76) --
	(815.93,154.76) --
	(816.10,154.75) --
	(816.26,154.75) --
	(816.43,154.75) --
	(816.60,154.74) --
	(816.76,154.74) --
	(816.93,154.74) --
	(817.09,154.73) --
	(817.26,154.73) --
	(817.43,154.72) --
	(817.59,154.72) --
	(817.76,154.72) --
	(817.93,154.71) --
	(818.09,154.71) --
	(818.26,154.71) --
	(818.42,154.70) --
	(818.59,154.70) --
	(818.76,154.69) --
	(818.92,154.69) --
	(819.09,154.69) --
	(819.26,154.68) --
	(819.42,154.68) --
	(819.59,154.67) --
	(819.76,154.67) --
	(819.92,154.67) --
	(820.09,154.66) --
	(820.25,154.66) --
	(820.42,154.65) --
	(820.59,154.65) --
	(820.75,154.64) --
	(820.92,154.64) --
	(821.09,154.64) --
	(821.25,154.63) --
	(821.42,154.63) --
	(821.58,154.62) --
	(821.75,154.62) --
	(821.92,154.61) --
	(822.08,154.61) --
	(822.25,154.60) --
	(822.42,154.60) --
	(822.58,154.60) --
	(822.75,154.59) --
	(822.91,154.59) --
	(823.08,154.58) --
	(823.25,154.58) --
	(823.41,154.57) --
	(823.58,154.57) --
	(823.75,154.56) --
	(823.91,154.56) --
	(824.08,154.55) --
	(824.25,154.55) --
	(824.41,154.54) --
	(824.58,154.54) --
	(824.74,154.53) --
	(824.91,154.53) --
	(825.08,154.52) --
	(825.24,154.51) --
	(825.41,154.51) --
	(825.58,154.50) --
	(825.74,154.50) --
	(825.91,154.49) --
	(826.07,154.49) --
	(826.24,154.48) --
	(826.41,154.48) --
	(826.57,154.47) --
	(826.74,154.46) --
	(826.91,154.46) --
	(827.07,154.45) --
	(827.24,154.45) --
	(827.41,154.44) --
	(827.57,154.44) --
	(827.74,154.43) --
	(827.90,154.42) --
	(828.07,154.42) --
	(828.24,154.41) --
	(828.40,154.41) --
	(828.57,154.40) --
	(828.74,154.39);
\end{scope}
\end{tikzpicture}

